Nearest Keyword Set Search in Multi-dimensional Datasets

Keyword-based search in text-rich multi-dimensional datasets facilitates many novel applications and tools. In this paper, we consider objects that are tagged with keywords and are embedded in a vector space. For these datasets, we study queries that ask for the tightest groups of points satisfying a given set of keywords. We propose a novel method called ProMiSH (Projection and Multi Scale Hashing) that uses random projection and hash-based index structures, and achieves high scalability and speedup. We present an exact and an approximate version of the algorithm. Our empirical studies, both on real and synthetic datasets, show that ProMiSH has a speedup of more than four orders over state-of-the-art tree-based techniques. Our scalability tests on datasets of sizes up to 10 million and dimensions up to 100 for queries having up to 9 keywords show that ProMiSH scales linearly with the dataset size, the dataset dimension, the query size, and the result size.

==> plots/OtherExpDist2_3_32_2.txt <==
525 1.0  0.30105
526 4.0  0.27145
528 1.0  0.23958
535 1.0  0.30068
543 2.0  0.31842
549 2.0  0.25519
553 1.0  0.30189
554 1.0  0.2282
564 2.0  0.23452
582 2.0  0.25296
585 3.0  0.25109
587 2.0  0.22747
591 1.0  0.22735
596 5.0  0.2298
597 3.0  0.27469
599 1.0  0.2348
601 1.0  0.19199
602 1.0  0.22995
603 1.0  0.24548
608 2.0  0.20584
613 2.0  0.23845
614 3.0  0.26016
616 1.0  0.21582
617 1.0  0.24568
618 3.0  0.26693
619 4.0  0.2112
621 5.0  0.24969
622 1.0  0.21364
624 4.0  0.22827
625 1.0  0.20713
628 1.0  0.22506
631 1.0  0.20603
632 3.0  0.20384
633 1.0  0.2163
636 2.0  0.2696
637 2.0  0.22705
638 2.0  0.17841
639 2.0  0.18331
640 3.0  0.19689
643 2.0  0.17993
645 2.0  0.19938
646 1.0  0.20667
647 5.0  0.18682
649 2.0  0.19907
651 2.0  0.20474
653 4.0  0.17937
654 2.0  0.19163
656 1.0  0.22096
657 8.0  0.1772
658 2.0  0.2042
659 3.0  0.18587
662 1.0  0.18785
663 1.0  0.20152
665 8.0  0.19226
666 8.0  0.20418
667 1.0  0.17422
668 3.0  0.23016
671 4.0  0.18415
673 3.0  0.16997
674 2.0  0.20083
675 2.0  0.17146
676 1.0  0.15438
677 3.0  0.24632
678 12.0  0.17913
679 1.0  0.16933
680 1.0  0.17284
681 3.0  0.18786
682 9.0  0.15662
684 4.0  0.1998
685 6.0  0.1804
687 6.0  0.17119
688 3.0  0.1755
689 3.0  0.1855
690 4.0  0.17724
691 3.0  0.16535
692 7.0  0.20021
693 3.0  0.16884
694 4.0  0.18221
695 2.0  0.18695
696 11.0  0.21598
697 2.0  0.17027
698 2.0  0.24277
699 1.0  0.16497
700 3.0  0.1571
701 13.0  0.15977
702 1.0  0.15599
703 11.0  0.16316
704 1.0  0.17837
705 6.0  0.16389
706 6.0  0.15389
707 1.0  0.19451
708 5.0  0.17989
709 4.0  0.18065
710 8.0  0.15604
711 10.0  0.16258
712 4.0  0.16088
713 1.0  0.15765
714 6.0  0.14341
715 4.0  0.15505
716 2.0  0.17044
717 8.0  0.15518
718 5.0  0.20361
719 12.0  0.16956
720 4.0  0.17944
721 7.0  0.17233
722 12.0  0.16187
724 3.0  0.16129
725 4.0  0.21481
726 24.0  0.14243
727 3.0  0.16973
728 1.0  0.14368
729 9.0  0.16793
730 9.0  0.17451
731 4.0  0.15778
732 4.0  0.16501
733 9.0  0.15787
734 7.0  0.17696
735 2.0  0.16409
736 8.0  0.14238
737 3.0  0.14118
738 7.0  0.1819
739 1.0  0.14897
740 14.0  0.14326
741 7.0  0.18482
742 6.0  0.14785
743 13.0  0.19667
744 5.0  0.18007
745 9.0  0.13861
746 11.0  0.16157
747 11.0  0.16291
748 4.0  0.14522
749 6.0  0.22964
750 15.0  0.13618
751 5.0  0.15203
752 10.0  0.15803
753 8.0  0.22931
754 5.0  0.15084
755 9.0  0.13848
756 14.0  0.1462
757 15.0  0.15371
758 6.0  0.15786
759 8.0  0.14652
760 12.0  0.12611
761 17.0  0.13741
762 13.0  0.19607
763 19.0  0.16279
764 14.0  0.14219
765 16.0  0.15523
766 9.0  0.13905
767 28.0  0.19372
768 6.0  0.14148
769 3.0  0.14493
770 32.0  0.14353
771 10.0  0.14076
772 20.0  0.13263
773 17.0  0.13716
774 25.0  0.1575
775 10.0  0.17543
776 19.0  0.12991
777 22.0  0.14057
778 9.0  0.15014
779 14.0  0.15372
780 32.0  0.14508
781 10.0  0.13337
782 4.0  0.17929
783 26.0  0.16084
784 9.0  0.15477
785 22.0  0.19376
786 19.0  0.15532
787 20.0  0.16464
788 22.0  0.14043
789 17.0  0.15309
790 9.0  0.12919
791 31.0  0.14634
792 16.0  0.15994
793 9.0  0.17102
794 15.0  0.1308
795 32.0  0.16495
796 7.0  0.14993
797 21.0  0.16041
798 29.0  0.13908
799 21.0  0.13532
800 23.0  0.12002
801 14.0  0.12235
802 31.0  0.1146
803 46.0  0.12568
804 26.0  0.12686
805 40.0  0.14384
806 33.0  0.13705
807 20.0  0.14355
808 28.0  0.14792
809 23.0  0.16662
810 10.0  0.15707
811 11.0  0.11785
812 9.0  0.1374
813 25.0  0.13848
814 33.0  0.15748
815 31.0  0.14737
816 18.0  0.13749
817 3.0  0.15255
818 15.0  0.1226
819 15.0  0.15223
820 34.0  0.13571
821 37.0  0.15637
822 40.0  0.11715
823 14.0  0.17243
824 25.0  0.14983
825 22.0  0.12475
826 21.0  0.11052
827 11.0  0.13164
828 23.0  0.1804
829 31.0  0.13534
830 13.0  0.14656
831 40.0  0.11907
832 28.0  0.13919
833 40.0  0.1822
834 34.0  0.14047
835 16.0  0.1476
836 35.0  0.1845
837 52.0  0.11722
838 42.0  0.19623
839 22.0  0.11191
840 27.0  0.15667
841 35.0  0.14211
842 20.0  0.14999
843 28.0  0.11016
844 41.0  0.13526
845 35.0  0.11558
846 36.0  0.11631
847 42.0  0.1305
848 18.0  0.11217
849 53.0  0.12912
850 31.0  0.10841
851 51.0  0.13514
852 28.0  0.10901
853 30.0  0.10654
854 64.0  0.13584
855 30.0  0.10564
856 31.0  0.1062
857 30.0  0.11867
858 26.0  0.11464
859 53.0  0.13273
860 40.0  0.11034
861 19.0  0.12965
862 55.0  0.13067
863 35.0  0.12455
864 46.0  0.10087
865 19.0  0.11845
866 32.0  0.12103
867 32.0  0.1127
868 30.0  0.106
869 38.0  0.11933
870 24.0  0.1134
871 63.0  0.13198
872 47.0  0.12475
873 26.0  0.11436
874 73.0  0.16227
875 50.0  0.10402
876 77.0  0.13476
877 42.0  0.10274
878 29.0  0.13252
879 53.0  0.13904
880 43.0  0.11184
881 30.0  0.1398
882 29.0  0.14212
883 48.0  0.14415
884 68.0  0.10962
885 30.0  0.12249
886 38.0  0.15152
887 52.0  0.10785
888 43.0  0.12776
889 24.0  0.17436
890 36.0  0.12709
891 45.0  0.12143
892 72.0  0.15127
893 59.0  0.18496
894 31.0  0.15442
895 56.0  0.13392
896 30.0  0.12465
897 52.0  0.10444
898 72.0  0.11006
899 85.0  0.1221
900 75.0  0.14148
901 78.0  0.15722
902 67.0  0.10646
903 98.0  0.11051
904 108.0  0.10309
905 43.0  0.10199
906 69.0  0.10385
907 76.0  0.1187
908 120.0  0.12601
909 28.0  0.11098
910 61.0  0.10401
911 71.0  0.10899
912 66.0  0.11921
913 34.0  0.14991
914 59.0  0.13153
915 72.0  0.14794
916 27.0  0.11771
917 66.0  0.0974
918 65.0  0.13932
919 48.0  0.11256
920 37.0  0.17335
921 55.0  0.09865
922 85.0  0.09932
923 34.0  0.11346
924 53.0  0.14994
925 86.0  0.15388
926 66.0  0.09488
927 55.0  0.1094
928 72.0  0.11891
929 44.0  0.11237
930 67.0  0.10267
931 46.0  0.12344
932 91.0  0.10416
933 76.0  0.10549
934 62.0  0.09766
935 60.0  0.10188
936 99.0  0.09721
937 92.0  0.12228
938 123.0  0.09277
939 86.0  0.11415
940 113.0  0.09566
941 102.0  0.11396
942 86.0  0.1257
943 87.0  0.0955
944 121.0  0.10899
945 88.0  0.12491
946 100.0  0.09114
947 129.0  0.10783
948 100.0  0.10811
949 142.0  0.13073
950 90.0  0.13439
951 128.0  0.08963
952 139.0  0.09211
953 111.0  0.09694
954 52.0  0.11484
955 110.0  0.09076
956 163.0  0.09491
957 59.0  0.08943
958 100.0  0.12098
959 117.0  0.11429
960 115.0  0.08935
961 126.0  0.13207
962 114.0  0.09834
963 135.0  0.12158
964 64.0  0.13487
965 77.0  0.11959
966 103.0  0.11048
967 176.0  0.11912
968 78.0  0.10046
969 198.0  0.09526
970 104.0  0.09854
971 93.0  0.10687
972 140.0  0.09671
973 154.0  0.08842
974 115.0  0.11171
975 152.0  0.09693
976 164.0  0.08905
977 157.0  0.10346
978 106.0  0.10808
979 119.0  0.08392
980 152.0  0.0953
981 166.0  0.09326
982 145.0  0.10824
983 108.0  0.08446
984 177.0  0.08197
985 122.0  0.1142
986 85.0  0.09114
987 242.0  0.1309
988 120.0  0.09518
989 146.0  0.09195
990 117.0  0.10613
991 144.0  0.11078
992 201.0  0.12709
993 181.0  0.10194
994 195.0  0.17204
995 115.0  0.0977
996 168.0  0.09452
997 178.0  0.09011
998 110.0  0.11546
999 151.0  0.09648
1000 202.0  0.08656
1001 176.0  0.07998
1002 216.0  0.09087
1003 152.0  0.10026
1004 221.0  0.08828
1005 114.0  0.10486
1006 139.0  0.10713
1007 195.0  0.12668
1008 215.0  0.10522
1009 170.0  0.13476
1010 147.0  0.11334
1011 139.0  0.09301
1012 123.0  0.08228
1013 50.0  0.09404
1014 168.0  0.08272
1015 142.0  0.09457
1016 228.0  0.09857
1017 86.0  0.08728
1018 190.0  0.08639
1019 185.0  0.08358
1020 215.0  0.16711
1021 138.0  0.10723
1022 199.0  0.11495
1023 155.0  0.09229
1024 117.0  0.10911
1025 143.0  0.09583
1026 215.0  0.10268
1027 191.0  0.08545
1028 248.0  0.08591
1029 186.0  0.09497
1030 146.0  0.10444
1031 219.0  0.07718
1032 198.0  0.1124
1033 163.0  0.1051
1034 204.0  0.10348
1035 209.0  0.10588
1036 146.0  0.07891
1037 209.0  0.10322
1038 142.0  0.07655
1039 213.0  0.12514
1040 219.0  0.09764
1041 195.0  0.08326
1042 236.0  0.11761
1043 234.0  0.08318
1044 315.0  0.0806
1045 342.0  0.08926
1046 167.0  0.09537
1047 170.0  0.09006
1048 185.0  0.07531
1049 195.0  0.09383
1050 224.0  0.08461
1051 206.0  0.07693
1052 225.0  0.11787
1053 299.0  0.1302
1054 222.0  0.09156
1055 146.0  0.1137
1056 310.0  0.11139
1057 259.0  0.10789
1058 217.0  0.07427
1059 207.0  0.11894
1060 252.0  0.09952
1061 283.0  0.11201
1062 267.0  0.09081
1063 192.0  0.09973
1064 207.0  0.0852
1065 221.0  0.0982
1066 337.0  0.08347
1067 333.0  0.07408
1068 313.0  0.07463
1069 195.0  0.07513
1070 284.0  0.0947
1071 276.0  0.08097
1072 426.0  0.09209
1073 226.0  0.09225
1074 232.0  0.09687
1075 244.0  0.07341
1076 208.0  0.10474
1077 270.0  0.08684
1078 329.0  0.06855
1079 213.0  0.08189
1080 306.0  0.15532
1081 198.0  0.07972
1082 287.0  0.07293
1083 344.0  0.08862
1084 322.0  0.10957
1085 307.0  0.08223
1086 208.0  0.08043
1087 466.0  0.10772
1088 296.0  0.13837
1089 346.0  0.09011
1090 316.0  0.06974
1091 292.0  0.0691
1092 301.0  0.10003
1093 235.0  0.08897
1094 267.0  0.08109
1095 346.0  0.08615
1096 345.0  0.09991
1097 362.0  0.11573
1098 270.0  0.09729
1099 296.0  0.06849
1100 323.0  0.07506
1101 169.0  0.08183
1102 443.0  0.06676
1103 356.0  0.10267
1104 307.0  0.06868
1105 299.0  0.06737
1106 344.0  0.10546
1107 348.0  0.08123
1108 388.0  0.07487
1109 272.0  0.09565
1110 296.0  0.06925
1111 407.0  0.06998
1112 260.0  0.09775
1113 437.0  0.0753
1114 360.0  0.08735
1115 346.0  0.06918
1116 332.0  0.06581
1117 326.0  0.09502
1118 287.0  0.06834
1119 472.0  0.07212
1120 296.0  0.07405
1121 412.0  0.09333
1122 428.0  0.07293
1123 455.0  0.06886
1124 355.0  0.11952
1125 424.0  0.12461
1126 292.0  0.07857
1127 469.0  0.07256
1128 487.0  0.11061
1129 419.0  0.07571
1130 372.0  0.06226
1131 536.0  0.07108
1132 332.0  0.12146
1133 395.0  0.07015
1134 492.0  0.10305
1135 505.0  0.06985
1136 442.0  0.06742
1137 382.0  0.08242
1138 411.0  0.10987
1139 372.0  0.07289
1140 567.0  0.06554
1141 503.0  0.08123
1142 434.0  0.06796
1143 420.0  0.07227
1144 457.0  0.09939
1145 446.0  0.06928
1146 447.0  0.07182
1147 417.0  0.09765
1148 416.0  0.06932
1149 278.0  0.0684
1150 442.0  0.07536
1151 547.0  0.07294
1152 395.0  0.09923
1153 510.0  0.12245
1154 352.0  0.06396
1155 401.0  0.0714
1156 533.0  0.08009
1157 412.0  0.07575
1158 553.0  0.08908
1159 577.0  0.11098
1160 414.0  0.11033
1161 417.0  0.08275
1162 439.0  0.07954
1163 526.0  0.06594
1164 655.0  0.07929
1165 569.0  0.0961
1166 349.0  0.09038
1167 596.0  0.05784
1168 455.0  0.06499
1169 545.0  0.1288
1170 413.0  0.11591
1171 567.0  0.1014
1172 484.0  0.05861
1173 685.0  0.07706
1174 626.0  0.07463
1175 666.0  0.05782
1176 805.0  0.11697
1177 498.0  0.07332
1178 678.0  0.06543
1179 737.0  0.13007
1180 575.0  0.06598
1181 372.0  0.06632
1182 475.0  0.08402
1183 589.0  0.07415
1184 784.0  0.05991
1185 605.0  0.05937
1186 431.0  0.08566
1187 470.0  0.06329
1188 681.0  0.05811
1189 608.0  0.07546
1190 517.0  0.05625
1191 662.0  0.06485
1192 959.0  0.06435
1193 476.0  0.09866
1194 758.0  0.0959
1195 488.0  0.09465
1196 619.0  0.06761
1197 598.0  0.07689
1198 631.0  0.07107
1199 538.0  0.07244
1200 646.0  0.12632
1201 629.0  0.06474
1202 538.0  0.11053
1203 567.0  0.06811
1204 604.0  0.06785
1205 494.0  0.06755
1206 741.0  0.08782
1207 832.0  0.08151
1208 815.0  0.07481
1209 739.0  0.07101
1210 656.0  0.07781
1211 642.0  0.07264
1212 547.0  0.06603
1213 964.0  0.08771
1214 827.0  0.08313
1215 615.0  0.08226
1216 973.0  0.08466
1217 821.0  0.05927
1218 546.0  0.10397
1219 549.0  0.08939
1220 426.0  0.08083
1221 765.0  0.09134
1222 844.0  0.10128
1223 828.0  0.0667
1224 782.0  0.05984
1225 812.0  0.10192
1226 747.0  0.09519
1227 708.0  0.07566
1228 731.0  0.06438
1229 688.0  0.05207
1230 949.0  0.05854
1231 848.0  0.05253
1232 896.0  0.07056
1233 523.0  0.05539
1234 1146.0  0.0627
1235 866.0  0.05274
1236 521.0  0.07261
1237 770.0  0.06282
1238 928.0  0.06697
1239 811.0  0.05309
1240 1116.0  0.08958
1241 569.0  0.08656
1242 807.0  0.09315
1243 835.0  0.05895
1244 781.0  0.06295
1245 988.0  0.06432
1246 910.0  0.10738
1247 887.0  0.05371
1248 935.0  0.05404
1249 756.0  0.06851
1250 737.0  0.06024
1251 800.0  0.06585
1252 987.0  0.0521
1253 821.0  0.05465
1254 834.0  0.07858
1255 928.0  0.0949
1256 851.0  0.05517
1257 903.0  0.05865
1258 873.0  0.06654
1259 1023.0  0.05088
1260 1103.0  0.06311
1261 804.0  0.05256
1262 1100.0  0.07092
1263 876.0  0.06852
1264 857.0  0.05781
1265 1063.0  0.0679
1266 767.0  0.04891
1267 892.0  0.09619
1268 779.0  0.0581
1269 689.0  0.05196
1270 988.0  0.06028
1271 1092.0  0.05772
1272 1063.0  0.06223
1273 1019.0  0.05759
1274 927.0  0.0866
1275 1056.0  0.07835
1276 1189.0  0.06289
1277 1106.0  0.04966
1278 869.0  0.07807
1279 1024.0  0.05579
1280 1111.0  0.07891
1281 951.0  0.0584
1282 1101.0  0.06415
1283 1063.0  0.06847
1284 1023.0  0.05701
1285 1035.0  0.09731
1286 970.0  0.07363
1287 1343.0  0.08244
1288 1139.0  0.08597
1289 1439.0  0.06124
1290 1005.0  0.05247
1291 1098.0  0.05673
1292 867.0  0.06251
1293 799.0  0.05136
1294 971.0  0.07336
1295 949.0  0.06244
1296 1143.0  0.04942
1297 916.0  0.08125
1298 1170.0  0.05044
1299 1261.0  0.05656
1300 830.0  0.08348
1301 1158.0  0.07868
1302 1217.0  0.07013
1303 874.0  0.0527
1304 1079.0  0.07726
1305 1435.0  0.09409
1306 1066.0  0.04852
1307 1263.0  0.05637
1308 1006.0  0.06633
1309 1348.0  0.07521
1310 938.0  0.07743
1311 1165.0  0.08507
1312 1177.0  0.05974
1313 1313.0  0.09348
1314 1405.0  0.04679
1315 1030.0  0.06696
1316 1331.0  0.0553
1317 1478.0  0.06046
1318 1238.0  0.04944
1319 1536.0  0.07486
1320 1301.0  0.09489
1321 1370.0  0.04995
1322 1521.0  0.08701
1323 1372.0  0.05392
1324 1000.0  0.10828
1325 1399.0  0.05249
1326 1539.0  0.05213
1327 1406.0  0.05831
1328 1335.0  0.04811
1329 1566.0  0.0496
1330 1265.0  0.09102
1331 1376.0  0.06083
1332 1692.0  0.06305
1333 1283.0  0.0912
1334 1228.0  0.06713
1335 1606.0  0.04865
1336 1323.0  0.04867
1337 1205.0  0.04764
1338 1385.0  0.05659
1339 1486.0  0.0515
1340 1448.0  0.04649
1341 1464.0  0.05701
1342 1862.0  0.0836
1343 1353.0  0.05148
1344 1528.0  0.04635
1345 1117.0  0.05055
1346 1295.0  0.0456
1347 1219.0  0.05435
1348 1125.0  0.05228
1349 1476.0  0.0572
1350 1396.0  0.048
1351 1755.0  0.04626
1352 1483.0  0.07588
1353 1742.0  0.04715
1354 1025.0  0.04292
1355 1937.0  0.103
1356 1518.0  0.0573
1357 1608.0  0.04817
1358 1315.0  0.05257
1359 1480.0  0.04389
1360 1453.0  0.08332
1361 1579.0  0.05895
1362 1513.0  0.05154
1363 1771.0  0.10247
1364 1778.0  0.08103
1365 1567.0  0.07059
1366 1609.0  0.04756
1367 1383.0  0.07942
1368 1663.0  0.04861
1369 1560.0  0.05066
1370 1785.0  0.05027
1371 1881.0  0.07634
1372 1328.0  0.04518
1373 1584.0  0.05071
1374 1659.0  0.05474
1375 1976.0  0.05409
1376 1807.0  0.06701
1377 1226.0  0.05852
1378 1591.0  0.1028
1379 1403.0  0.09021
1380 1598.0  0.08899
1381 1677.0  0.06789
1382 2034.0  0.06514
1383 2157.0  0.11674
1384 1447.0  0.05242
1385 1433.0  0.07296
1386 1613.0  0.06534
1387 1845.0  0.07306
1388 1181.0  0.05
1389 1774.0  0.04589
1390 1867.0  0.07484
1391 2093.0  0.0691
1392 1845.0  0.05772
1393 1434.0  0.05146
1394 1689.0  0.06095
1395 1424.0  0.04151
1396 2102.0  0.06022
1397 1746.0  0.05313
1398 1324.0  0.06558
1399 1892.0  0.04435
1400 1918.0  0.04348
1401 1771.0  0.04918
1402 2276.0  0.04161
1403 1925.0  0.05232
1404 1919.0  0.1187
1405 2389.0  0.04881
1406 1705.0  0.04767
1407 1921.0  0.05853
1408 2151.0  0.04567
1409 1894.0  0.04935
1410 2259.0  0.05176
1411 1860.0  0.04902
1412 2764.0  0.04435
1413 2072.0  0.04282
1414 1442.0  0.04733
1415 2294.0  0.04243
1416 1492.0  0.04382
1417 2060.0  0.08896
1418 1696.0  0.07671
1419 1848.0  0.0668
1420 1709.0  0.09049
1421 2154.0  0.05248
1422 2011.0  0.05878
1423 1409.0  0.04116
1424 1779.0  0.05246
1425 1883.0  0.04891
1426 2191.0  0.04835
1427 2120.0  0.06809
1428 2403.0  0.04535
1429 2256.0  0.05997
1430 1933.0  0.04953
1431 1853.0  0.0528
1432 2057.0  0.04479
1433 2043.0  0.04873
1434 1553.0  0.04704
1435 2315.0  0.05121
1436 1924.0  0.04545
1437 2376.0  0.04287
1438 2090.0  0.06713
1439 1992.0  0.05108
1440 1898.0  0.05011
1441 1957.0  0.05439
1442 2530.0  0.04425
1443 1967.0  0.04608
1444 2031.0  0.05083
1445 2256.0  0.04487
1446 2252.0  0.12294
1447 2004.0  0.06072
1448 1747.0  0.07286
1449 2231.0  0.03991
1450 1951.0  0.0392
1451 2690.0  0.0429
1452 1689.0  0.04961
1453 2295.0  0.05334
1454 1552.0  0.0447
1455 1960.0  0.04688
1456 1897.0  0.04365
1457 2622.0  0.06585
1458 2384.0  0.04721
1459 2218.0  0.04767
1460 2245.0  0.03808
1461 1955.0  0.04164
1462 2141.0  0.04059
1463 2277.0  0.04748
1464 1961.0  0.04728
1465 2414.0  0.09987
1466 2883.0  0.04453
1467 2357.0  0.04304
1468 2254.0  0.04128
1469 1950.0  0.05778
1470 2372.0  0.04424
1471 2258.0  0.08595
1472 3059.0  0.04596
1473 2222.0  0.04841
1474 2222.0  0.05449
1475 1826.0  0.04072
1476 1864.0  0.04531
1477 2507.0  0.04525
1478 2460.0  0.03976
1479 2614.0  0.03787
1480 2538.0  0.05254
1481 2365.0  0.03798
1482 2456.0  0.0666
1483 2358.0  0.04868
1484 2824.0  0.0494
1485 2568.0  0.04114
1486 2386.0  0.05069
1487 2610.0  0.0398
1488 3010.0  0.04308
1489 3217.0  0.0381
1490 2617.0  0.05768
1491 3457.0  0.04157
1492 2579.0  0.0594
1493 2974.0  0.0498
1494 2085.0  0.04831
1495 3177.0  0.04818
1496 2831.0  0.04203
1497 2286.0  0.03643
1498 2823.0  0.11021
1499 2721.0  0.04326
1500 2487.0  0.04341
1501 2087.0  0.04748
1502 2204.0  0.03664
1503 2901.0  0.04579
1504 2556.0  0.04442
1505 2725.0  0.04102
1506 3005.0  0.04198
1507 3260.0  0.04397
1508 2225.0  0.04837
1509 3005.0  0.05324
1510 3103.0  0.08162
1511 3135.0  0.05903
1512 3519.0  0.04142
1513 3858.0  0.03902
1514 2722.0  0.0472
1515 2667.0  0.05897
1516 3237.0  0.04222
1517 2370.0  0.05821
1518 2673.0  0.04039
1519 2546.0  0.04273
1520 2356.0  0.03817
1521 2391.0  0.04121
1522 2373.0  0.04439
1523 2748.0  0.03978
1524 3043.0  0.04746
1525 2584.0  0.03829
1526 3572.0  0.03873
1527 2865.0  0.04102
1528 3251.0  0.03953
1529 2982.0  0.04057
1530 2885.0  0.03724
1531 3506.0  0.03692
1532 3822.0  0.08456
1533 2809.0  0.03833
1534 3005.0  0.05476
1535 3839.0  0.04011
1536 3070.0  0.04748
1537 2854.0  0.03641
1538 4056.0  0.03788
1539 3197.0  0.04554
1540 3074.0  0.03835
1541 3984.0  0.04765
1542 3113.0  0.04888
1543 3262.0  0.05258
1544 2679.0  0.04738
1545 2636.0  0.03671
1546 2990.0  0.03695
1547 3549.0  0.07941
1548 3244.0  0.03486
1549 3883.0  0.03951
1550 3107.0  0.05645
1551 2844.0  0.04801
1552 2290.0  0.04218
1553 3244.0  0.04232
1554 3241.0  0.03946
1555 2874.0  0.03814
1556 3124.0  0.0516
1557 3962.0  0.04296
1558 3161.0  0.03579
1559 3150.0  0.03952
1560 3680.0  0.03559
1561 2954.0  0.04468
1562 3154.0  0.04116
1563 3559.0  0.03511
1564 3369.0  0.04572
1565 3486.0  0.03519
1566 2463.0  0.0391
1567 3277.0  0.08442
1568 3267.0  0.03756
1569 3137.0  0.04228
1570 3437.0  0.03673
1571 3657.0  0.05395
1572 3392.0  0.04758
1573 3955.0  0.0416
1574 3813.0  0.03502
1575 2742.0  0.03836
1576 3081.0  0.05542
1577 3501.0  0.04089
1578 3279.0  0.05571
1579 3763.0  0.03877
1580 3206.0  0.05654
1581 3277.0  0.04758
1582 3283.0  0.04109
1583 3125.0  0.0441
1584 3926.0  0.03919
1585 3864.0  0.04747
1586 4829.0  0.03792
1587 4542.0  0.03949
1588 4583.0  0.03695
1589 3673.0  0.03603
1590 3859.0  0.03964
1591 3179.0  0.04746
1592 3580.0  0.04162
1593 3374.0  0.04106
1594 3512.0  0.03997
1595 3928.0  0.04349
1596 4544.0  0.03694
1597 3350.0  0.03581
1598 3800.0  0.04682
1599 3803.0  0.05731
1600 3515.0  0.03472
1601 3500.0  0.04335
1602 3212.0  0.03647
1603 3979.0  0.04465
1604 4322.0  0.03495
1605 3533.0  0.03798
1606 4430.0  0.0346
1607 4405.0  0.04362
1608 3892.0  0.04977
1609 3842.0  0.04469
1610 3128.0  0.03516
1611 3846.0  0.04687
1612 3550.0  0.03581
1613 3850.0  0.03536
1614 3924.0  0.04433
1615 3612.0  0.03018
1616 3725.0  0.03753
1617 4016.0  0.03649
1618 4298.0  0.04964
1619 4386.0  0.03737
1620 4068.0  0.03553
1621 3485.0  0.03819
1622 4042.0  0.03692
1623 4088.0  0.0371
1624 5763.0  0.03873
1625 3561.0  0.03854
1626 3766.0  0.03398
1627 3645.0  0.07767
1628 3804.0  0.03911
1629 4274.0  0.03288
1630 3966.0  0.0463
1631 3842.0  0.04078
1632 4304.0  0.04017
1633 4454.0  0.03594
1634 5341.0  0.03796
1635 4943.0  0.03418
1636 4720.0  0.04055
1637 4158.0  0.03377
1638 4290.0  0.04509
1639 4011.0  0.03294
1640 4367.0  0.03061
1641 4455.0  0.03758
1642 4501.0  0.03728
1643 5699.0  0.03516
1644 3685.0  0.03784
1645 5015.0  0.03838
1646 3940.0  0.04051
1647 3201.0  0.06347
1648 4772.0  0.0448
1649 3704.0  0.03779
1650 5336.0  0.03765
1651 5221.0  0.03836
1652 4333.0  0.03456
1653 4114.0  0.03392
1654 4100.0  0.03398
1655 4446.0  0.03583
1656 4173.0  0.05032
1657 3481.0  0.03277
1658 4997.0  0.03899
1659 4513.0  0.0399
1660 4508.0  0.03888
1661 4487.0  0.03464
1662 4151.0  0.03876
1663 4499.0  0.04444
1664 4756.0  0.04525
1665 3845.0  0.03335
1666 4930.0  0.03474
1667 5125.0  0.03659
1668 5021.0  0.04523
1669 4734.0  0.03689
1670 4971.0  0.03436
1671 4147.0  0.03317
1672 4237.0  0.04934
1673 4291.0  0.03412
1674 5219.0  0.04177
1675 4894.0  0.04424
1676 4035.0  0.0383
1677 4741.0  0.03576
1678 4608.0  0.03609
1679 5555.0  0.03854
1680 5146.0  0.04411
1681 5704.0  0.04077
1682 5898.0  0.03737
1683 4630.0  0.04413
1684 4131.0  0.0419
1685 4815.0  0.03175
1686 4612.0  0.03396
1687 4829.0  0.03853
1688 3970.0  0.03837
1689 4060.0  0.03698
1690 5819.0  0.03068
1691 5388.0  0.03249
1692 4287.0  0.04423
1693 3812.0  0.03309
1694 4349.0  0.03165
1695 4566.0  0.03672
1696 4900.0  0.03333
1697 3936.0  0.03682
1698 5622.0  0.06969
1699 5687.0  0.02959
1700 5403.0  0.03422
1701 5000.0  0.03587
1702 5460.0  0.04117
1703 5421.0  0.03111
1704 5308.0  0.02775
1705 6133.0  0.03703
1706 5451.0  0.0345
1707 5183.0  0.0312
1708 4154.0  0.03269
1709 6070.0  0.03788
1710 4996.0  0.03371
1711 5355.0  0.02984
1712 5130.0  0.05633
1713 5003.0  0.02804
1714 5351.0  0.0521
1715 4510.0  0.04365
1716 5544.0  0.04934
1717 4730.0  0.03319
1718 4980.0  0.0467
1719 5744.0  0.03863
1720 6071.0  0.03701
1721 6278.0  0.04267
1722 5338.0  0.04081
1723 4712.0  0.0317
1724 5755.0  0.03624
1725 5052.0  0.0407
1726 5779.0  0.04706
1727 4573.0  0.03558
1728 5045.0  0.03276
1729 5585.0  0.03957
1730 5906.0  0.03351
1731 5586.0  0.03171
1732 5705.0  0.05099
1733 4887.0  0.0482
1734 6536.0  0.03653
1735 6202.0  0.0274
1736 4807.0  0.0308
1737 6413.0  0.0426
1738 5724.0  0.03457
1739 6050.0  0.03246
1740 5628.0  0.03922
1741 5163.0  0.0325
1742 5185.0  0.0352
1743 6392.0  0.05036
1744 5231.0  0.03647
1745 6833.0  0.0308
1746 5538.0  0.03093
1747 5890.0  0.03033
1748 5581.0  0.04923
1749 4897.0  0.03154
1750 6131.0  0.02659
1751 5978.0  0.03446
1752 6316.0  0.02898
1753 5114.0  0.04256
1754 6170.0  0.0363
1755 5859.0  0.03084
1756 5922.0  0.03464
1757 6628.0  0.03283
1758 6268.0  0.04026
1759 6388.0  0.03102
1760 6095.0  0.02907
1761 5335.0  0.04021
1762 5542.0  0.03305
1763 5759.0  0.05369
1764 7433.0  0.04193
1765 5962.0  0.03437
1766 6108.0  0.03687
1767 6139.0  0.02632
1768 6069.0  0.02746
1769 4335.0  0.04077
1770 6706.0  0.03515
1771 6618.0  0.04555
1772 6053.0  0.03834
1773 6643.0  0.02886
1774 5586.0  0.03265
1775 5717.0  0.03231
1776 4662.0  0.03543
1777 6437.0  0.03119
1778 6951.0  0.03048
1779 6682.0  0.04716
1780 7065.0  0.0499
1781 5446.0  0.06452
1782 6991.0  0.03044
1783 7054.0  0.06455
1784 5805.0  0.03247
1785 4820.0  0.05597
1786 5407.0  0.03496
1787 5592.0  0.0313
1788 5361.0  0.0486
1789 6205.0  0.031
1790 7362.0  0.0536
1791 6444.0  0.04301
1792 7477.0  0.02764
1793 7161.0  0.02842
1794 6279.0  0.02613
1795 6376.0  0.04416
1796 6354.0  0.0293
1797 5692.0  0.03013
1798 6453.0  0.02957
1799 5625.0  0.0317
1800 7036.0  0.03219
1801 6285.0  0.03475
1802 6376.0  0.02973
1803 6792.0  0.02517
1804 7199.0  0.03118
1805 6441.0  0.02931
1806 7504.0  0.03032
1807 6846.0  0.03204
1808 6727.0  0.02767
1809 5782.0  0.03192
1810 6684.0  0.02523
1811 5914.0  0.02964
1812 7368.0  0.03354
1813 6548.0  0.06191
1814 8224.0  0.0359
1815 6634.0  0.02917
1816 6940.0  0.0405
1817 6395.0  0.05789
1818 7069.0  0.0376
1819 6728.0  0.03222
1820 6978.0  0.05091
1821 5843.0  0.06201
1822 6240.0  0.04816
1823 6188.0  0.04013
1824 7315.0  0.03899
1825 6665.0  0.0248
1826 6499.0  0.02452
1827 6437.0  0.03498
1828 5015.0  0.03368
1829 7993.0  0.02947
1830 6875.0  0.02951
1831 5953.0  0.02639
1832 6613.0  0.04013
1833 6068.0  0.04027
1834 5597.0  0.03349
1835 6469.0  0.04321
1836 7329.0  0.04876
1837 6578.0  0.02604
1838 6193.0  0.04063
1839 7465.0  0.03004
1840 5851.0  0.06352
1841 6188.0  0.03011
1842 7304.0  0.0263
1843 7358.0  0.02599
1844 7889.0  0.02812
1845 8157.0  0.03982
1846 6410.0  0.02564
1847 6137.0  0.02554
1848 6023.0  0.0289
1849 7765.0  0.03024
1850 7423.0  0.03366
1851 7007.0  0.04588
1852 8255.0  0.02903
1853 8754.0  0.02641
1854 7187.0  0.02423
1855 6629.0  0.0318
1856 6939.0  0.02679
1857 7478.0  0.02949
1858 7908.0  0.03189
1859 6208.0  0.04847
1860 7866.0  0.03106
1861 6806.0  0.03202
1862 6833.0  0.0263
1863 7865.0  0.02762
1864 7453.0  0.02473
1865 7731.0  0.0274
1866 7657.0  0.02868
1867 9045.0  0.02489
1868 7085.0  0.02814
1869 7555.0  0.03342
1870 6675.0  0.02783
1871 5549.0  0.0282
1872 7546.0  0.03478
1873 6728.0  0.02437
1874 7315.0  0.02501
1875 7042.0  0.02609
1876 7983.0  0.02576
1877 9715.0  0.02858
1878 7546.0  0.02664
1879 8196.0  0.02403
1880 8434.0  0.03085
1881 7606.0  0.03226
1882 8529.0  0.0232
1883 7306.0  0.02791
1884 7792.0  0.03308
1885 6645.0  0.03398
1886 8992.0  0.04258
1887 7462.0  0.02454
1888 8174.0  0.03106
1889 8641.0  0.03023
1890 7218.0  0.03121
1891 7366.0  0.02374
1892 7623.0  0.04001
1893 8560.0  0.023
1894 8161.0  0.04112
1895 8327.0  0.02273
1896 9033.0  0.02932
1897 9187.0  0.03705
1898 7703.0  0.02498
1899 8466.0  0.02708
1900 9256.0  0.0247
1901 7340.0  0.03096
1902 9656.0  0.0309
1903 7803.0  0.03167
1904 8722.0  0.05017
1905 9576.0  0.02315
1906 7343.0  0.02854
1907 8381.0  0.02338
1908 8331.0  0.04627
1909 9183.0  0.02513
1910 8161.0  0.03089
1911 8383.0  0.03079
1912 8045.0  0.033
1913 7733.0  0.03186
1914 9640.0  0.02415
1915 10034.0  0.02643
1916 8184.0  0.0348
1917 8084.0  0.02295
1918 8399.0  0.03757
1919 10634.0  0.03924
1920 9030.0  0.02703
1921 9150.0  0.02443
1922 8602.0  0.04993
1923 9476.0  0.02329
1924 8086.0  0.0238
1925 7470.0  0.02978
1926 8386.0  0.05053
1927 9076.0  0.02397
1928 8067.0  0.02292
1929 8655.0  0.0278
1930 9239.0  0.05455
1931 8672.0  0.0352
1932 9411.0  0.02643
1933 9328.0  0.02389
1934 9190.0  0.03391
1935 9227.0  0.025
1936 10438.0  0.02424
1937 9727.0  0.02928
1938 9836.0  0.02379
1939 7616.0  0.03236
1940 7346.0  0.04415
1941 9657.0  0.02501
1942 9187.0  0.02385
1943 8833.0  0.03269
1944 8216.0  0.02276
1945 8398.0  0.02607
1946 9592.0  0.02342
1947 10169.0  0.0271
1948 8755.0  0.03174
1949 8740.0  0.02803
1950 7481.0  0.04788
1951 8128.0  0.06922
1952 8756.0  0.03111
1953 8596.0  0.02446
1954 8255.0  0.02502
1955 8834.0  0.02417
1956 8736.0  0.02252
1957 8210.0  0.04371
1958 7983.0  0.02358
1959 7599.0  0.02489
1960 7749.0  0.03116
1961 9450.0  0.0249
1962 9255.0  0.02881
1963 10503.0  0.02427
1964 9331.0  0.03166
1965 9225.0  0.03127
1966 11062.0  0.04655
1967 9149.0  0.02506
1968 9616.0  0.02319
1969 9182.0  0.02471
1970 8665.0  0.02972
1971 10195.0  0.0233
1972 9041.0  0.0467
1973 10066.0  0.02569
1974 9576.0  0.03052
1975 9575.0  0.0235
1976 10353.0  0.04759
1977 9460.0  0.02293
1978 9911.0  0.0237
1979 10467.0  0.02864
1980 10084.0  0.02719
1981 10136.0  0.02559
1982 9310.0  0.02626
1983 9655.0  0.02196
1984 8577.0  0.02345
1985 9727.0  0.0225
1986 8105.0  0.03326
1987 7775.0  0.03478
1988 9578.0  0.02739
1989 9518.0  0.02902
1990 10692.0  0.02462
1991 11394.0  0.02515
1992 9622.0  0.02642
1993 10362.0  0.04587
1994 10557.0  0.03542
1995 9001.0  0.03422
1996 8894.0  0.03044
1997 10918.0  0.0228
1998 8992.0  0.02153
1999 9840.0  0.0355
2000 10005.0  0.03018
2001 8877.0  0.02504
2002 11919.0  0.0292
2003 8982.0  0.02319
2004 10032.0  0.02361
2005 9038.0  0.0483
2006 13053.0  0.04139
2007 9823.0  0.02752
2008 8644.0  0.02719
2009 8898.0  0.02523
2010 9270.0  0.0316
2011 8896.0  0.02371
2012 10165.0  0.05234
2013 11013.0  0.0224
2014 9348.0  0.02319
2015 8392.0  0.0352
2016 10254.0  0.02551
2017 8822.0  0.02416
2018 10066.0  0.02649
2019 10194.0  0.0433
2020 11235.0  0.02695
2021 10621.0  0.02325
2022 11380.0  0.01946
2023 10082.0  0.02104
2024 9238.0  0.02236
2025 9549.0  0.02489
2026 10266.0  0.03346
2027 10163.0  0.03779
2028 10221.0  0.02529
2029 11037.0  0.02157
2030 11219.0  0.03415
2031 9961.0  0.03947
2032 11633.0  0.0228
2033 10197.0  0.02278
2034 7876.0  0.02588
2035 12237.0  0.02855
2036 7972.0  0.02941
2037 10189.0  0.05999
2038 10465.0  0.02736
2039 8744.0  0.02183
2040 9814.0  0.02233
2041 10915.0  0.0278
2042 10333.0  0.02428
2043 9189.0  0.02095
2044 8855.0  0.03201
2045 10487.0  0.02445
2046 10801.0  0.04539
2047 10947.0  0.02906
2048 12183.0  0.02605
2049 8928.0  0.03084
2050 11661.0  0.02653
2051 12194.0  0.02655
2052 11651.0  0.02149
2053 11511.0  0.01983
2054 10428.0  0.02738
2055 9822.0  0.03233
2056 11569.0  0.02583
2057 10421.0  0.03214
2058 10187.0  0.02804
2059 9727.0  0.01862
2060 9722.0  0.02746
2061 11760.0  0.04711
2062 12171.0  0.02252
2063 8841.0  0.0329
2064 9649.0  0.04672
2065 12247.0  0.03438
2066 9679.0  0.01935
2067 10611.0  0.02011
2068 11156.0  0.02071
2069 10757.0  0.02317
2070 12008.0  0.03595
2071 11376.0  0.02218
2072 12738.0  0.02054
2073 10783.0  0.02844
2074 11516.0  0.02397
2075 11575.0  0.02628
2076 12930.0  0.03002
2077 10392.0  0.02727
2078 11138.0  0.02838
2079 11234.0  0.03125
2080 11507.0  0.02697
2081 10814.0  0.02101
2082 11339.0  0.03092
2083 9877.0  0.03533
2084 10723.0  0.02015
2085 10244.0  0.03116
2086 12488.0  0.01958
2087 12825.0  0.02274
2088 12783.0  0.01987
2089 11925.0  0.03612
2090 10402.0  0.04776
2091 11648.0  0.02738
2092 9924.0  0.02917
2093 12443.0  0.03608
2094 10955.0  0.02695
2095 11171.0  0.02426
2096 10307.0  0.02216
2097 10439.0  0.0221
2098 13423.0  0.01997
2099 12314.0  0.04
2100 10188.0  0.02706
2101 12121.0  0.02303
2102 13101.0  0.03565
2103 12353.0  0.0287
2104 11359.0  0.05572
2105 12509.0  0.026
2106 13205.0  0.0292
2107 10610.0  0.01942
2108 12671.0  0.03274
2109 9855.0  0.02685
2110 12147.0  0.05481
2111 9254.0  0.03862
2112 11862.0  0.02531
2113 8339.0  0.02234
2114 10451.0  0.02184
2115 11870.0  0.02197
2116 10495.0  0.02421
2117 11671.0  0.0191
2118 11461.0  0.0281
2119 13412.0  0.02098
2120 11314.0  0.02773
2121 12312.0  0.02664
2122 12897.0  0.02164
2123 10375.0  0.0279
2124 10091.0  0.04792
2125 10821.0  0.02366
2126 10794.0  0.01919
2127 12113.0  0.02152
2128 10714.0  0.02204
2129 10934.0  0.03448
2130 10970.0  0.02906
2131 11037.0  0.0234
2132 11766.0  0.03025
2133 13155.0  0.02536
2134 13189.0  0.02302
2135 14302.0  0.02662
2136 12773.0  0.02075
2137 11568.0  0.02016
2138 13218.0  0.04378
2139 13222.0  0.02862
2140 13401.0  0.02602
2141 13481.0  0.01892
2142 10276.0  0.02184
2143 11119.0  0.02161
2144 11309.0  0.02272
2145 12942.0  0.02681
2146 11419.0  0.03155
2147 11780.0  0.03048
2148 10535.0  0.03576
2149 11719.0  0.03598
2150 11197.0  0.02598
2151 12147.0  0.02183
2152 11037.0  0.023
2153 12184.0  0.02446
2154 12984.0  0.02801
2155 13019.0  0.04647
2156 14341.0  0.02513
2157 11295.0  0.02279
2158 13602.0  0.03214
2159 10980.0  0.02576
2160 14173.0  0.02607
2161 10530.0  0.03168
2162 12001.0  0.02422
2163 11783.0  0.02538
2164 11198.0  0.01876
2165 13975.0  0.02226
2166 11609.0  0.02394
2167 11008.0  0.0302
2168 12277.0  0.02297
2169 12884.0  0.02299
2170 11527.0  0.01768
2171 11479.0  0.03595
2172 13278.0  0.01777
2173 13027.0  0.02887
2174 11354.0  0.04632
2175 13822.0  0.01784
2176 13310.0  0.02019
2177 13929.0  0.02536
2178 14061.0  0.02294
2179 10987.0  0.02401
2180 14143.0  0.01952
2181 14812.0  0.03243
2182 14099.0  0.02693
2183 13686.0  0.01897
2184 14519.0  0.03154
2185 11939.0  0.03268
2186 11726.0  0.025
2187 12273.0  0.02412
2188 12743.0  0.01763
2189 13553.0  0.02452
2190 14449.0  0.04168
2191 13427.0  0.0173
2192 13963.0  0.05784
2193 12017.0  0.02259
2194 15085.0  0.04223
2195 14761.0  0.03669
2196 12029.0  0.0307
2197 13159.0  0.03778
2198 13264.0  0.03529
2199 12729.0  0.01804
2200 11215.0  0.01739
2201 13480.0  0.02545
2202 12909.0  0.01849
2203 13198.0  0.02346
2204 12073.0  0.02629
2205 13233.0  0.01834
2206 12378.0  0.05309
2207 13976.0  0.01704
2208 12432.0  0.01991
2209 12747.0  0.02754
2210 14238.0  0.02822
2211 12271.0  0.01677
2212 15330.0  0.02838
2213 12119.0  0.02469
2214 15516.0  0.02817
2215 11108.0  0.03405
2216 13202.0  0.02461
2217 11809.0  0.03129
2218 12878.0  0.02604
2219 12523.0  0.02824
2220 15590.0  0.03103
2221 14390.0  0.03079
2222 11479.0  0.03095
2223 10636.0  0.01901
2224 15097.0  0.01838
2225 15331.0  0.02259
2226 12583.0  0.03118
2227 11849.0  0.01985
2228 11893.0  0.03327
2229 11857.0  0.01616
2230 13016.0  0.01862
2231 13636.0  0.0334
2232 15464.0  0.01917
2233 14537.0  0.02614
2234 14122.0  0.0414
2235 12930.0  0.02588
2236 14646.0  0.01876
2237 13819.0  0.02596
2238 13820.0  0.01868
2239 12594.0  0.01994
2240 12883.0  0.01848
2241 13659.0  0.02011
2242 13924.0  0.02586
2243 12086.0  0.01745
2244 14371.0  0.02622
2245 12899.0  0.02346
2246 13138.0  0.02039
2247 13352.0  0.03653
2248 16120.0  0.02821
2249 12328.0  0.0187
2250 12110.0  0.0182
2251 13405.0  0.01707
2252 10972.0  0.0343
2253 14549.0  0.03146
2254 14337.0  0.02431
2255 12651.0  0.01965
2256 13770.0  0.02345
2257 14115.0  0.01764
2258 14883.0  0.02177
2259 14558.0  0.02408
2260 15740.0  0.0179
2261 13238.0  0.01625
2262 14136.0  0.02659
2263 14981.0  0.0252
2264 13212.0  0.02964
2265 13027.0  0.01614
2266 13756.0  0.02096
2267 15336.0  0.01842
2268 13038.0  0.01776
2269 14102.0  0.02593
2270 13809.0  0.0187
2271 15333.0  0.02393
2272 14580.0  0.01753
2273 12129.0  0.0177
2274 12810.0  0.01673
2275 13836.0  0.01637
2276 13913.0  0.02496
2277 15220.0  0.02384
2278 15362.0  0.01799
2279 14377.0  0.01932
2280 16247.0  0.01949
2281 15490.0  0.02131
2282 15668.0  0.03566
2283 14588.0  0.01912
2284 16084.0  0.01745
2285 12634.0  0.0213
2286 12834.0  0.02352
2287 13745.0  0.02476
2288 14811.0  0.01911
2289 12787.0  0.01687
2290 14011.0  0.01819
2291 16160.0  0.02107
2292 15005.0  0.03087
2293 13993.0  0.02809
2294 13447.0  0.02405
2295 16088.0  0.03305
2296 13121.0  0.0444
2297 15121.0  0.02643
2298 12546.0  0.03097
2299 15342.0  0.0237
2300 16055.0  0.02132
2301 15927.0  0.02413
2302 13385.0  0.01785
2303 15405.0  0.01546
2304 16354.0  0.02359
2305 13797.0  0.02022
2306 15358.0  0.02723
2307 15934.0  0.01686
2308 15794.0  0.03045
2309 13163.0  0.02104
2310 13444.0  0.01902
2311 16298.0  0.04484
2312 13624.0  0.02045
2313 13026.0  0.01816
2314 15077.0  0.01743
2315 15796.0  0.01694
2316 15291.0  0.02124
2317 15153.0  0.02167
2318 14830.0  0.02049
2319 14790.0  0.02496
2320 15513.0  0.01564
2321 13418.0  0.01626
2322 17321.0  0.01945
2323 13007.0  0.01949
2324 17549.0  0.03848
2325 14314.0  0.01869
2326 15799.0  0.01848
2327 16575.0  0.01549
2328 15382.0  0.01995
2329 15564.0  0.03813
2330 13994.0  0.02256
2331 13153.0  0.02368
2332 15927.0  0.0213
2333 15645.0  0.02615
2334 16078.0  0.01582
2335 14041.0  0.01917
2336 14634.0  0.01727
2337 13169.0  0.03207
2338 15449.0  0.01549
2339 13273.0  0.02135
2340 17165.0  0.02426
2341 16866.0  0.0171
2342 14371.0  0.0156
2343 15235.0  0.01659
2344 13870.0  0.02374
2345 15699.0  0.02029
2346 12798.0  0.01828
2347 16400.0  0.03324
2348 14041.0  0.02943
2349 15951.0  0.03355
2350 13042.0  0.0151
2351 15199.0  0.01789
2352 16353.0  0.02666
2353 16894.0  0.02445
2354 15321.0  0.02794
2355 14232.0  0.01508
2356 16641.0  0.01987
2357 12646.0  0.01615
2358 14397.0  0.0213
2359 13548.0  0.02317
2360 16899.0  0.01872
2361 15706.0  0.01672
2362 18001.0  0.01783
2363 12400.0  0.0462
2364 16996.0  0.01659
2365 14252.0  0.01472
2366 16883.0  0.01651
2367 15043.0  0.01918
2368 14936.0  0.01783
2369 17420.0  0.01812
2370 13661.0  0.04055
2371 13520.0  0.01511
2372 15844.0  0.03499
2373 14251.0  0.01722
2374 18380.0  0.01751
2375 12531.0  0.0172
2376 16913.0  0.01759
2377 16153.0  0.01855
2378 13476.0  0.02026
2379 14820.0  0.01856
2380 18103.0  0.01649
2381 16589.0  0.01529
2382 17411.0  0.03598
2383 17335.0  0.03154
2384 16255.0  0.01933
2385 15687.0  0.02501
2386 17446.0  0.02016
2387 18142.0  0.02598
2388 16333.0  0.01754
2389 16253.0  0.01805
2390 17219.0  0.01829
2391 16957.0  0.02112
2392 19230.0  0.01741
2393 14895.0  0.01709
2394 18969.0  0.01587
2395 18718.0  0.0286
2396 18337.0  0.01468
2397 16735.0  0.01617
2398 16495.0  0.02027
2399 14239.0  0.01632
2400 16722.0  0.01733
2401 16640.0  0.0303
2402 15108.0  0.01831
2403 14538.0  0.02244
2404 15880.0  0.03955
2405 16314.0  0.01919
2406 13250.0  0.02684
2407 15615.0  0.01676
2408 15343.0  0.02209
2409 16882.0  0.0212
2410 14415.0  0.03284
2411 16166.0  0.0172
2412 16317.0  0.01571
2413 13203.0  0.02716
2414 14764.0  0.03358
2415 16405.0  0.03692
2416 14548.0  0.0233
2417 15875.0  0.01712
2418 16832.0  0.0152
2419 18284.0  0.01731
2420 16266.0  0.01796
2421 15749.0  0.03167
2422 16136.0  0.02571
2423 17510.0  0.01544
2424 18539.0  0.01654
2425 16609.0  0.01644
2426 16254.0  0.01969
2427 15980.0  0.02573
2428 15876.0  0.01651
2429 18349.0  0.01786
2430 18271.0  0.01466
2431 19790.0  0.02028
2432 17385.0  0.03188
2433 17524.0  0.02816
2434 17581.0  0.02966
2435 17841.0  0.0222
2436 16349.0  0.01521
2437 17212.0  0.02324
2438 16954.0  0.02995
2439 14801.0  0.01564
2440 17242.0  0.01619
2441 13983.0  0.03846
2442 16949.0  0.01659
2443 17238.0  0.02234
2444 14582.0  0.0246
2445 16781.0  0.01487
2446 16358.0  0.02239
2447 14473.0  0.01534
2448 14977.0  0.01512
2449 15506.0  0.02491
2450 17092.0  0.01531
2451 13744.0  0.0223
2452 18659.0  0.01654
2453 18841.0  0.01627
2454 18598.0  0.01872
2455 15997.0  0.01683
2456 19965.0  0.0155
2457 18938.0  0.01561
2458 14954.0  0.01462
2459 16242.0  0.01994
2460 18087.0  0.01892
2461 16549.0  0.01788
2462 17033.0  0.01507
2463 16897.0  0.01639
2464 18768.0  0.01872
2465 19098.0  0.01628
2466 17197.0  0.01782
2467 12795.0  0.01392
2468 15120.0  0.01503
2469 17247.0  0.0165
2470 15346.0  0.02629
2471 16351.0  0.02191
2472 16221.0  0.01606
2473 15220.0  0.02297
2474 16749.0  0.01629
2475 14905.0  0.02308
2476 16830.0  0.01802
2477 17990.0  0.03153
2478 13932.0  0.02576
2479 16354.0  0.01347
2480 19019.0  0.01547
2481 10857.0  0.0182
2482 15233.0  0.01577
2483 15869.0  0.0145
2484 15381.0  0.01751
2485 15523.0  0.01383
2486 15370.0  0.01426
2487 17218.0  0.01662
2488 18525.0  0.02608
2489 16259.0  0.01836
2490 14643.0  0.03262
2491 16492.0  0.01622
2492 15353.0  0.01573
2493 15085.0  0.0146
2494 15695.0  0.01507
2495 16032.0  0.01682
2496 17722.0  0.02011
2497 16380.0  0.02196
2498 20333.0  0.01464
2499 20242.0  0.0137
2500 18435.0  0.0154
2501 16768.0  0.01689
2502 17663.0  0.01421
2503 16358.0  0.01581
2504 16881.0  0.02985
2505 18035.0  0.01586
2506 19982.0  0.01504
2507 15999.0  0.01456
2508 18334.0  0.01984
2509 20242.0  0.01412
2510 16703.0  0.01901
2511 17487.0  0.0223
2512 16557.0  0.03078
2513 16007.0  0.01691
2514 21176.0  0.01691
2515 19854.0  0.01744
2516 15567.0  0.01534
2517 17867.0  0.01884
2518 15257.0  0.02595
2519 13620.0  0.01649
2520 14297.0  0.01396
2521 18394.0  0.01575
2522 21518.0  0.01783
2523 15306.0  0.01437
2524 16659.0  0.01423
2525 16638.0  0.03553
2526 15484.0  0.01801
2527 18136.0  0.01441
2528 18029.0  0.01455
2529 21228.0  0.01791
2530 15907.0  0.01387
2531 15585.0  0.01676
2532 15127.0  0.01469
2533 19746.0  0.01563
2534 18260.0  0.0174
2535 18016.0  0.02335
2536 16899.0  0.02143
2537 16825.0  0.014
2538 19520.0  0.01861
2539 19257.0  0.01545
2540 21440.0  0.01398
2541 14175.0  0.0263
2542 20088.0  0.01819
2543 19260.0  0.03113
2544 22512.0  0.01464
2545 20220.0  0.01928
2546 16858.0  0.01614
2547 20064.0  0.01318
2548 18387.0  0.01362
2549 15014.0  0.01707
2550 19562.0  0.01831
2551 17652.0  0.03
2552 15909.0  0.02329
2553 17097.0  0.02093
2554 18896.0  0.01309
2555 15621.0  0.03582
2556 16740.0  0.01362
2557 16888.0  0.01526
2558 19866.0  0.01857
2559 17599.0  0.015
2560 16934.0  0.04239
2561 18713.0  0.01454
2562 16817.0  0.01748
2563 15946.0  0.01691
2564 20026.0  0.01264
2565 19859.0  0.02192
2566 18690.0  0.01486
2567 18072.0  0.01898
2568 19815.0  0.01833
2569 16587.0  0.02372
2570 21107.0  0.02278
2571 16123.0  0.01665
2572 20395.0  0.01751
2573 18021.0  0.01568
2574 16417.0  0.01321
2575 18085.0  0.01917
2576 18206.0  0.01938
2577 16084.0  0.01577
2578 18718.0  0.01249
2579 21585.0  0.01282
2580 16795.0  0.01245
2581 19804.0  0.01962
2582 16789.0  0.01849
2583 15132.0  0.03079
2584 16356.0  0.01759
2585 16952.0  0.01433
2586 18268.0  0.01462
2587 15684.0  0.01413
2588 16760.0  0.01345
2589 18644.0  0.02929
2590 16187.0  0.0166
2591 18375.0  0.01642
2592 12653.0  0.03997
2593 17027.0  0.01646
2594 15638.0  0.01505
2595 19986.0  0.03158
2596 17573.0  0.01956
2597 17619.0  0.01404
2598 16974.0  0.01502
2599 21767.0  0.01865
2600 22957.0  0.01433
2601 18333.0  0.01478
2602 16051.0  0.02923
2603 20445.0  0.01304
2604 21730.0  0.01498
2605 19222.0  0.01241
2606 17810.0  0.01599
2607 17443.0  0.01865
2608 17391.0  0.01311
2609 17511.0  0.01896
2610 21332.0  0.01451
2611 19204.0  0.02875
2612 18768.0  0.03809
2613 17499.0  0.01909
2614 17611.0  0.02416
2615 19331.0  0.01417
2616 18791.0  0.02068
2617 21183.0  0.02305
2618 16366.0  0.01811
2619 17611.0  0.01904
2620 21313.0  0.01348
2621 17784.0  0.01301
2622 20925.0  0.01359
2623 17165.0  0.01299
2624 15688.0  0.01749
2625 19824.0  0.01366
2626 19233.0  0.01467
2627 19182.0  0.01547
2628 17762.0  0.01683
2629 22333.0  0.01484
2630 18075.0  0.01382
2631 17821.0  0.01457
2632 17003.0  0.01275
2633 19572.0  0.01299
2634 18651.0  0.01471
2635 16974.0  0.01948
2636 18048.0  0.01218
2637 18699.0  0.01202
2638 20153.0  0.0124
2639 14455.0  0.0168
2640 19901.0  0.01424
2641 20597.0  0.01308
2642 21181.0  0.01108
2643 16853.0  0.01513
2644 18593.0  0.01299
2645 19155.0  0.02844
2646 16858.0  0.01347
2647 17041.0  0.01611
2648 17970.0  0.01249
2649 20369.0  0.0197
2650 18624.0  0.01464
2651 18110.0  0.01279
2652 14288.0  0.02804
2653 20310.0  0.01615
2654 17303.0  0.02145
2655 16102.0  0.02481
2656 17420.0  0.01369
2657 19179.0  0.01444
2658 19729.0  0.02859
2659 17334.0  0.02484
2660 20385.0  0.01548
2661 16492.0  0.01892
2662 17234.0  0.01303
2663 18075.0  0.02006
2664 20574.0  0.01324
2665 19059.0  0.01405
2666 21342.0  0.01367
2667 16905.0  0.02956
2668 16733.0  0.01928
2669 16370.0  0.01205
2670 17031.0  0.01244
2671 15602.0  0.02251
2672 20595.0  0.01296
2673 18889.0  0.01519
2674 16778.0  0.01806
2675 18229.0  0.02025
2676 18853.0  0.01633
2677 15606.0  0.01282
2678 16756.0  0.0212
2679 17891.0  0.01217
2680 19931.0  0.02462
2681 19717.0  0.01394
2682 19849.0  0.01232
2683 22758.0  0.01259
2684 15850.0  0.01193
2685 21141.0  0.01489
2686 19727.0  0.01241
2687 23363.0  0.01212
2688 19422.0  0.01625
2689 19199.0  0.01327
2690 20266.0  0.01365
2691 20574.0  0.01294
2692 21937.0  0.01362
2693 20624.0  0.02039
2694 19911.0  0.01732
2695 20244.0  0.01578
2696 18743.0  0.01644
2697 23520.0  0.03271
2698 20494.0  0.01633
2699 21528.0  0.01133
2700 19564.0  0.01218
2701 19753.0  0.01329
2702 18061.0  0.01861
2703 18748.0  0.01278
2704 24397.0  0.01368
2705 17754.0  0.01171
2706 15756.0  0.0133
2707 19072.0  0.01228
2708 18859.0  0.0127
2709 17749.0  0.01121
2710 18375.0  0.01726
2711 19472.0  0.01387
2712 18519.0  0.02808
2713 20646.0  0.01346
2714 17371.0  0.01183
2715 19656.0  0.01835
2716 20503.0  0.01402
2717 20903.0  0.01471
2718 17233.0  0.01272
2719 20004.0  0.01557
2720 19847.0  0.01424
2721 17920.0  0.01261
2722 17102.0  0.01971
2723 15817.0  0.01455
2724 21752.0  0.01227
2725 21071.0  0.01289
2726 20614.0  0.01144
2727 18965.0  0.02101
2728 16969.0  0.01559
2729 20818.0  0.01226
2730 21089.0  0.03227
2731 24424.0  0.01226
2732 22487.0  0.01163
2733 20733.0  0.01459
2734 19232.0  0.0136
2735 16582.0  0.01214
2736 19946.0  0.01223
2737 19662.0  0.01182
2738 19020.0  0.01308
2739 16023.0  0.01986
2740 18051.0  0.01311
2741 16687.0  0.01238
2742 23104.0  0.01257
2743 18831.0  0.01315
2744 18116.0  0.01405
2745 16390.0  0.01617
2746 21453.0  0.01486
2747 18329.0  0.02178
2748 21309.0  0.01144
2749 18825.0  0.01234
2750 22020.0  0.01357
2751 19122.0  0.01323
2752 22693.0  0.01181
2753 17166.0  0.01702
2754 17832.0  0.01384
2755 18590.0  0.0122
2756 19933.0  0.0122
2757 23503.0  0.01461
2758 19634.0  0.01759
2759 20610.0  0.02295
2760 19632.0  0.01239
2761 18727.0  0.01171
2762 21244.0  0.02752
2763 19577.0  0.01171
2764 19002.0  0.01084
2765 19004.0  0.0165
2766 19572.0  0.0128
2767 15990.0  0.0142
2768 19614.0  0.01578
2769 23113.0  0.01167
2770 18541.0  0.01231
2771 17911.0  0.01822
2772 19314.0  0.01182
2773 17284.0  0.01476
2774 16871.0  0.01242
2775 18584.0  0.01924
2776 20740.0  0.0227
2777 21458.0  0.01266
2778 21133.0  0.01958
2779 23682.0  0.0158
2780 17497.0  0.01515
2781 23587.0  0.02193
2782 18169.0  0.01178
2783 20868.0  0.01152
2784 18010.0  0.01301
2785 18007.0  0.0165
2786 20220.0  0.01449
2787 21457.0  0.01277
2788 17306.0  0.01282
2789 20847.0  0.0163
2790 26344.0  0.02982
2791 17396.0  0.01343
2792 17902.0  0.01418
2793 20498.0  0.01632
2794 20845.0  0.01054
2795 19106.0  0.01518
2796 18603.0  0.01432
2797 21045.0  0.0124
2798 20330.0  0.02684
2799 19619.0  0.01038
2800 17749.0  0.01113
2801 21372.0  0.01511
2802 15074.0  0.01142
2803 18286.0  0.01531
2804 20257.0  0.01465
2805 18406.0  0.01678
2806 20357.0  0.02726
2807 20701.0  0.02524
2808 15853.0  0.04565
2809 16219.0  0.01125
2810 17834.0  0.01539
2811 21644.0  0.01137
2812 19606.0  0.01231
2813 17473.0  0.01203
2814 23915.0  0.01664
2815 19380.0  0.01348
2816 21023.0  0.01826
2817 19043.0  0.01106
2818 17565.0  0.01273
2819 16480.0  0.01175
2820 18100.0  0.02705
2821 18937.0  0.01544
2822 21873.0  0.01171
2823 18413.0  0.012
2824 20829.0  0.01214
2825 16017.0  0.01216
2826 19905.0  0.01512
2827 23260.0  0.01999
2828 21626.0  0.01228
2829 21441.0  0.0125
2830 17489.0  0.01146
2831 24230.0  0.01701
2832 20914.0  0.01212
2833 17867.0  0.01468
2834 21030.0  0.01405
2835 19581.0  0.01727
2836 22608.0  0.0295
2837 21077.0  0.0302
2838 19898.0  0.01157
2839 18690.0  0.01265
2840 21942.0  0.01555
2841 22404.0  0.02492
2842 18724.0  0.01532
2843 22942.0  0.01486
2844 19388.0  0.01079
2845 17961.0  0.01497
2846 20014.0  0.01373
2847 20896.0  0.01436
2848 20497.0  0.01307
2849 21776.0  0.01219
2850 20748.0  0.01162
2851 20107.0  0.01112
2852 16885.0  0.01226
2853 23857.0  0.01317
2854 20243.0  0.01441
2855 22340.0  0.01146
2856 21639.0  0.01226
2857 20777.0  0.02571
2858 17607.0  0.01373
2859 20762.0  0.01146
2860 20868.0  0.01235
2861 19088.0  0.01104
2862 17043.0  0.02669
2863 21850.0  0.01311
2864 20083.0  0.01058
2865 18692.0  0.0108
2866 19185.0  0.03298
2867 21613.0  0.01042
2868 18176.0  0.00981
2869 20629.0  0.02942
2870 18112.0  0.01217
2871 22744.0  0.01192
2872 15668.0  0.02773
2873 18677.0  0.01032
2874 20083.0  0.01133
2875 18063.0  0.01479
2876 20539.0  0.02915
2877 18535.0  0.01039
2878 18877.0  0.01296
2879 24399.0  0.01115
2880 19548.0  0.01412
2881 20841.0  0.0194
2882 18172.0  0.01447
2883 22725.0  0.01806
2884 18349.0  0.01126
2885 21620.0  0.01369
2886 18752.0  0.01178
2887 18787.0  0.01845
2888 20367.0  0.01264
2889 20617.0  0.01054
2890 24033.0  0.01175
2891 18980.0  0.03978
2892 19422.0  0.01888
2893 22906.0  0.0175
2894 20269.0  0.01346
2895 17219.0  0.02975
2896 22054.0  0.01801
2897 20587.0  0.01345
2898 18410.0  0.01283
2899 17645.0  0.0099
2900 17825.0  0.01474
2901 18577.0  0.01251
2902 20080.0  0.01094
2903 19091.0  0.0107
2904 17956.0  0.01192
2905 19267.0  0.01853
2906 22310.0  0.01102
2907 19364.0  0.01304
2908 18117.0  0.01441
2909 24233.0  0.01362
2910 19607.0  0.01188
2911 18951.0  0.00962
2912 19491.0  0.02651
2913 17954.0  0.01169
2914 16274.0  0.01245
2915 17950.0  0.01213
2916 19905.0  0.0103
2917 22990.0  0.01118
2918 23765.0  0.02246
2919 20766.0  0.0113
2920 20613.0  0.01048
2921 22307.0  0.01715
2922 23820.0  0.01138
2923 20495.0  0.01402
2924 18633.0  0.01287
2925 26085.0  0.01096
2926 17748.0  0.01156
2927 20026.0  0.01509
2928 20064.0  0.01059
2929 24375.0  0.0106
2930 17338.0  0.01197
2931 18417.0  0.01006
2932 19329.0  0.01137
2933 19911.0  0.01056
2934 19306.0  0.01232
2935 24461.0  0.01091
2936 16539.0  0.03289
2937 22549.0  0.01177
2938 21213.0  0.01078
2939 22957.0  0.01041
2940 22462.0  0.01096
2941 14799.0  0.01166
2942 18197.0  0.0101
2943 19842.0  0.01022
2944 20012.0  0.01542
2945 21274.0  0.0123
2946 23688.0  0.01566
2947 20582.0  0.01074
2948 22871.0  0.01289
2949 22440.0  0.01108
2950 14637.0  0.00956
2951 23970.0  0.01628
2952 22742.0  0.01181
2953 19456.0  0.00992
2954 23039.0  0.01664
2955 21958.0  0.01761
2956 24738.0  0.01159
2957 23180.0  0.01515
2958 20608.0  0.01656
2959 18239.0  0.01199
2960 25185.0  0.01113
2961 19681.0  0.01019
2962 18024.0  0.01192
2963 20068.0  0.01338
2964 21782.0  0.00989
2965 21703.0  0.01118
2966 19969.0  0.01085
2967 22798.0  0.01036
2968 19639.0  0.01111
2969 19372.0  0.01046
2970 19662.0  0.02666
2971 20457.0  0.0174
2972 18917.0  0.00954
2973 19629.0  0.01155
2974 24403.0  0.0106
2975 16887.0  0.00978
2976 19412.0  0.01363
2977 18525.0  0.01006
2978 20375.0  0.0117
2979 22725.0  0.01049
2980 21124.0  0.00972
2981 20555.0  0.01046
2982 19268.0  0.01072
2983 21818.0  0.01029
2984 20488.0  0.01068
2985 17534.0  0.0128
2986 20010.0  0.00998
2987 21810.0  0.02616
2988 21149.0  0.01215
2989 20115.0  0.01428
2990 19814.0  0.01015
2991 19813.0  0.01057
2992 19601.0  0.01053
2993 23611.0  0.01225
2994 19358.0  0.01156
2995 21093.0  0.01105
2996 22080.0  0.01202
2997 16409.0  0.0097
2998 20092.0  0.01088
2999 19027.0  0.01052
3000 21031.0  0.01164
3001 22031.0  0.01325
3002 22908.0  0.00966
3003 18801.0  0.02234
3004 19209.0  0.00985
3005 20514.0  0.01133
3006 20925.0  0.01257
3007 16441.0  0.02189
3008 20840.0  0.01346
3009 20044.0  0.01085
3010 21321.0  0.01046
3011 21136.0  0.00995
3012 20558.0  0.01006
3013 25738.0  0.01586
3014 26042.0  0.01017
3015 19218.0  0.03123
3016 16096.0  0.01101
3017 21634.0  0.00986
3018 21790.0  0.0286
3019 17254.0  0.01193
3020 23346.0  0.0098
3021 20076.0  0.01221
3022 22083.0  0.01047
3023 23675.0  0.00993
3024 19689.0  0.01898
3025 17981.0  0.0292
3026 22381.0  0.01483
3027 17976.0  0.01059
3028 21870.0  0.01504
3029 21122.0  0.01596
3030 18084.0  0.01721
3031 22954.0  0.01119
3032 19543.0  0.01131
3033 22179.0  0.00986
3034 19681.0  0.0117
3035 18677.0  0.00988
3036 20385.0  0.02535
3037 22244.0  0.01296
3038 17869.0  0.01193
3039 15680.0  0.01098
3040 21681.0  0.0103
3041 23352.0  0.01044
3042 18003.0  0.01203
3043 20578.0  0.01
3044 20781.0  0.00998
3045 23652.0  0.01552
3046 21727.0  0.01029
3047 17910.0  0.01106
3048 23487.0  0.01053
3049 21452.0  0.01187
3050 21440.0  0.0245
3051 20413.0  0.00999
3052 20607.0  0.01214
3053 22475.0  0.01368
3054 20685.0  0.01252
3055 20442.0  0.01038
3056 18300.0  0.01119
3057 19789.0  0.00942
3058 16493.0  0.01158
3059 21270.0  0.01247
3060 17766.0  0.01275
3061 19750.0  0.01055
3062 15132.0  0.01116
3063 23609.0  0.01269
3064 16352.0  0.0217
3065 20211.0  0.01165
3066 21337.0  0.01116
3067 16157.0  0.01003
3068 20373.0  0.01017
3069 22363.0  0.0169
3070 19981.0  0.01025
3071 21417.0  0.01576
3072 19578.0  0.01222
3073 18445.0  0.01174
3074 23943.0  0.00988
3075 24868.0  0.0091
3076 21793.0  0.01013
3077 21076.0  0.00983
3078 20475.0  0.01012
3079 22011.0  0.01003
3080 18078.0  0.01057
3081 20271.0  0.00919
3082 22013.0  0.01273
3083 17300.0  0.01056
3084 20337.0  0.01071
3085 20455.0  0.00977
3086 16917.0  0.00875
3087 23090.0  0.00993
3088 22313.0  0.0124
3089 20567.0  0.01074
3090 17289.0  0.00983
3091 17139.0  0.01975
3092 19957.0  0.00903
3093 21488.0  0.01182
3094 21314.0  0.01247
3095 20380.0  0.01458
3096 20244.0  0.01086
3097 18304.0  0.01068
3098 25357.0  0.01034
3099 19672.0  0.00967
3100 15405.0  0.01491
3101 17420.0  0.00906
3102 19257.0  0.02106
3103 20715.0  0.01453
3104 20383.0  0.01304
3105 24565.0  0.01646
3106 18919.0  0.01013
3107 19631.0  0.00969
3108 19951.0  0.01369
3109 17611.0  0.01815
3110 19717.0  0.01152
3111 21501.0  0.00909
3112 20719.0  0.00909
3113 23754.0  0.01003
3114 18867.0  0.01602
3115 14976.0  0.00968
3116 19804.0  0.01256
3117 18049.0  0.01391
3118 19919.0  0.00987
3119 18346.0  0.00944
3120 21646.0  0.02055
3121 20613.0  0.01352
3122 19862.0  0.01092
3123 23359.0  0.01028
3124 22191.0  0.00914
3125 18561.0  0.00905
3126 19540.0  0.00891
3127 19495.0  0.01117
3128 18282.0  0.00893
3129 22134.0  0.00864
3130 17931.0  0.02524
3131 22139.0  0.01114
3132 19514.0  0.00967
3133 18524.0  0.01071
3134 22938.0  0.02118
3135 23559.0  0.01271
3136 24471.0  0.02445
3137 21275.0  0.01206
3138 21285.0  0.01133
3139 21239.0  0.00941
3140 21654.0  0.014
3141 20536.0  0.00985
3142 16203.0  0.02526
3143 19356.0  0.00927
3144 19736.0  0.00918
3145 19026.0  0.01462
3146 17378.0  0.00939
3147 17312.0  0.00887
3148 19508.0  0.01181
3149 18803.0  0.02032
3150 20810.0  0.00887
3151 24191.0  0.00951
3152 21761.0  0.01552
3153 17582.0  0.00862
3154 18478.0  0.01152
3155 17449.0  0.01349
3156 17711.0  0.01024
3157 21678.0  0.00926
3158 19567.0  0.01225
3159 19544.0  0.00978
3160 19485.0  0.0107
3161 22933.0  0.01102
3162 22787.0  0.00937
3163 22825.0  0.00855
3164 21881.0  0.00882
3165 24358.0  0.00947
3166 18803.0  0.0106
3167 18872.0  0.01014
3168 19883.0  0.00865
3169 21374.0  0.00886
3170 17322.0  0.00897
3171 19989.0  0.01175
3172 19404.0  0.01044
3173 18989.0  0.01022
3174 19606.0  0.01081
3175 21030.0  0.00958
3176 18536.0  0.0085
3177 18257.0  0.01558
3178 19142.0  0.00974
3179 24366.0  0.01471
3180 13713.0  0.01097
3181 17478.0  0.01076
3182 19171.0  0.00866
3183 19611.0  0.00887
3184 24036.0  0.02439
3185 20239.0  0.00922
3186 20941.0  0.01353
3187 17903.0  0.01266
3188 19169.0  0.00955
3189 21169.0  0.0104
3190 18559.0  0.01022
3191 18966.0  0.01867
3192 16859.0  0.00966
3193 15332.0  0.00954
3194 20943.0  0.00898
3195 17913.0  0.00921
3196 17821.0  0.00997
3197 19987.0  0.00954
3198 14960.0  0.00955
3199 19324.0  0.01048
3200 18144.0  0.0147
3201 18708.0  0.01063
3202 22267.0  0.01019
3203 17029.0  0.01175
3204 19353.0  0.01139
3205 18349.0  0.00988
3206 16186.0  0.01043
3207 17883.0  0.00912
3208 20390.0  0.01995
3209 16289.0  0.01001
3210 18398.0  0.01168
3211 20989.0  0.01667
3212 20700.0  0.01494
3213 20959.0  0.01191
3214 22969.0  0.00882
3215 21685.0  0.00896
3216 20656.0  0.01264
3217 20284.0  0.00994
3218 14748.0  0.01235
3219 16142.0  0.01003
3220 18776.0  0.00899
3221 20295.0  0.03531
3222 22852.0  0.01218
3223 21206.0  0.00876
3224 19397.0  0.00934
3225 21159.0  0.00985
3226 16465.0  0.01063
3227 19191.0  0.01114
3228 14035.0  0.00912
3229 18955.0  0.00947
3230 19222.0  0.02317
3231 18971.0  0.01627
3232 18126.0  0.00989
3233 15926.0  0.00917
3234 15791.0  0.0089
3235 23501.0  0.01147
3236 20843.0  0.00911
3237 20356.0  0.01205
3238 20865.0  0.00885
3239 20933.0  0.00919
3240 17933.0  0.01427
3241 17860.0  0.00926
3242 18697.0  0.01191
3243 21463.0  0.01722
3244 16781.0  0.00903
3245 16766.0  0.01619
3246 23178.0  0.0098
3247 21376.0  0.00922
3248 16565.0  0.00813
3249 24158.0  0.01138
3250 17653.0  0.01282
3251 16821.0  0.01232
3252 19995.0  0.01014
3253 17105.0  0.00838
3254 20157.0  0.00971
3255 16949.0  0.0149
3256 19139.0  0.00831
3257 15875.0  0.01805
3258 16271.0  0.01651
3259 19108.0  0.00958
3260 21071.0  0.01348
3261 20804.0  0.01072
3262 23714.0  0.01489
3263 23128.0  0.00892
3264 19746.0  0.00945
3265 17993.0  0.00932
3266 19785.0  0.00937
3267 26084.0  0.00827
3268 17979.0  0.00976
3269 22382.0  0.00898
3270 24075.0  0.00903
3271 17818.0  0.0083
3272 18253.0  0.00935
3273 18490.0  0.01191
3274 19645.0  0.01635
3275 20266.0  0.01594
3276 19768.0  0.00893
3277 19911.0  0.01573
3278 17109.0  0.00964
3279 21550.0  0.00857
3280 21478.0  0.00793
3281 20265.0  0.01644
3282 20889.0  0.01262
3283 24612.0  0.00901
3284 22273.0  0.00972
3285 18200.0  0.01778
3286 20029.0  0.01318
3287 14971.0  0.01162
3288 20760.0  0.00946
3289 21825.0  0.00917
3290 20198.0  0.00995
3291 19657.0  0.02401
3292 18666.0  0.00927
3293 19983.0  0.0076
3294 21137.0  0.01107
3295 18903.0  0.00922
3296 21269.0  0.01455
3297 18095.0  0.01027
3298 22497.0  0.01567
3299 18480.0  0.00829
3300 19888.0  0.00938
3301 18038.0  0.00908
3302 18046.0  0.00956
3303 23315.0  0.01083
3304 20867.0  0.01402
3305 17282.0  0.00921
3306 21036.0  0.00952
3307 21314.0  0.00901
3308 21012.0  0.01181
3309 24767.0  0.00853
3310 18084.0  0.00961
3311 18629.0  0.00893
3312 18445.0  0.01068
3313 21763.0  0.00867
3314 15992.0  0.01242
3315 20073.0  0.00985
3316 18538.0  0.0099
3317 17494.0  0.00903
3318 19634.0  0.00919
3319 16820.0  0.00933
3320 17620.0  0.00886
3321 20038.0  0.00785
3322 14509.0  0.01987
3323 19492.0  0.01667
3324 17898.0  0.00983
3325 21055.0  0.01003
3326 18855.0  0.00975
3327 18368.0  0.00864
3328 18292.0  0.01419
3329 18533.0  0.01103
3330 18152.0  0.00968
3331 20213.0  0.00911
3332 16982.0  0.00908
3333 14670.0  0.00875
3334 17401.0  0.00847
3335 15828.0  0.00839
3336 19079.0  0.00901
3337 21452.0  0.00989
3338 18255.0  0.00921
3339 17377.0  0.01127
3340 19096.0  0.00946
3341 20129.0  0.00949
3342 16342.0  0.00891
3343 25620.0  0.01051
3344 22232.0  0.01013
3345 20922.0  0.00889
3346 18046.0  0.0102
3347 19088.0  0.00923
3348 16104.0  0.00866
3349 15341.0  0.01106
3350 20542.0  0.01005
3351 21558.0  0.01001
3352 16149.0  0.01573
3353 19157.0  0.01758
3354 20082.0  0.0168
3355 16024.0  0.00935
3356 18127.0  0.01295
3357 18723.0  0.01238
3358 18767.0  0.01153
3359 16685.0  0.01317
3360 18266.0  0.00981
3361 19904.0  0.00869
3362 19020.0  0.01026
3363 21483.0  0.01025
3364 20648.0  0.01028
3365 16856.0  0.00858
3366 21642.0  0.00825
3367 22935.0  0.01007
3368 19583.0  0.0131
3369 16915.0  0.00784
3370 23543.0  0.00858
3371 19317.0  0.00897
3372 15814.0  0.01551
3373 15688.0  0.00777
3374 19047.0  0.01181
3375 21016.0  0.01013
3376 16394.0  0.01016
3377 21478.0  0.01576
3378 15086.0  0.00862
3379 20737.0  0.0086
3380 20380.0  0.00857
3381 22823.0  0.0101
3382 19884.0  0.01012
3383 18539.0  0.01156
3384 18558.0  0.00857
3385 19965.0  0.02499
3386 19583.0  0.02321
3387 21930.0  0.00856
3388 18370.0  0.00902
3389 19541.0  0.00858
3390 20276.0  0.00923
3391 19661.0  0.00873
3392 16142.0  0.01025
3393 19045.0  0.01121
3394 21394.0  0.01404
3395 18538.0  0.00786
3396 20665.0  0.01001
3397 17028.0  0.0089
3398 18597.0  0.00935
3399 17955.0  0.01278
3400 18281.0  0.00906
3401 19178.0  0.01409
3402 19379.0  0.01096
3403 20123.0  0.00855
3404 17883.0  0.00921
3405 20701.0  0.02151
3406 15609.0  0.01181
3407 18863.0  0.00986
3408 17003.0  0.01036
3409 20331.0  0.01003
3410 19261.0  0.01018
3411 17311.0  0.00883
3412 19002.0  0.01571
3413 19505.0  0.0089
3414 16321.0  0.0105
3415 18418.0  0.01357
3416 16885.0  0.00932
3417 18614.0  0.00797
3418 18512.0  0.00741
3419 18853.0  0.01321
3420 16687.0  0.00886
3421 17230.0  0.00847
3422 18999.0  0.00822
3423 17819.0  0.01181
3424 21722.0  0.00827
3425 14070.0  0.00973
3426 18294.0  0.00858
3427 18013.0  0.00981
3428 20881.0  0.01949
3429 17605.0  0.00845
3430 15935.0  0.00816
3431 17749.0  0.01195
3432 20048.0  0.00744
3433 18699.0  0.00928
3434 22373.0  0.00981
3435 17553.0  0.00892
3436 17878.0  0.00988
3437 17202.0  0.00841
3438 19765.0  0.00844
3439 15388.0  0.01082
3440 18406.0  0.00884
3441 15690.0  0.00886
3442 13552.0  0.00889
3443 18519.0  0.01014
3444 22881.0  0.01252
3445 19041.0  0.01674
3446 18716.0  0.01395
3447 16393.0  0.01376
3448 21184.0  0.00842
3449 17179.0  0.01083
3450 14504.0  0.00867
3451 21863.0  0.01349
3452 20753.0  0.00985
3453 15098.0  0.00977
3454 21133.0  0.01192
3455 16412.0  0.00787
3456 18733.0  0.00817
3457 17271.0  0.00783
3458 19147.0  0.00887
3459 19417.0  0.00893
3460 17363.0  0.00777
3461 21670.0  0.01303
3462 15463.0  0.00852
3463 18141.0  0.00944
3464 17503.0  0.00846
3465 19358.0  0.01123
3466 17174.0  0.01187
3467 19431.0  0.01168
3468 14664.0  0.00993
3469 18497.0  0.00997
3470 22032.0  0.00854
3471 16799.0  0.01417
3472 18245.0  0.00942
3473 17277.0  0.00873
3474 18508.0  0.00953
3475 15686.0  0.01834
3476 18238.0  0.00926
3477 16553.0  0.00951
3478 18324.0  0.01655
3479 16811.0  0.01488
3480 15700.0  0.02721
3481 19428.0  0.01377
3482 18493.0  0.0075
3483 20413.0  0.00753
3484 18145.0  0.00858
3485 17578.0  0.01433
3486 19878.0  0.00839
3487 19747.0  0.01945
3488 21567.0  0.0077
3489 14785.0  0.00916
3490 22040.0  0.00914
3491 18294.0  0.01514
3492 15776.0  0.00947
3493 15403.0  0.00873
3494 17071.0  0.00894
3495 17357.0  0.01547
3496 20879.0  0.00828
3497 18265.0  0.00806
3498 20977.0  0.0091
3499 14969.0  0.01734
3500 20781.0  0.00821
3501 19881.0  0.01474
3502 18843.0  0.0093
3503 14747.0  0.00822
3504 20827.0  0.0158
3505 19045.0  0.00814
3506 21779.0  0.00862
3507 17492.0  0.00865
3508 17705.0  0.00789
3509 17510.0  0.00836
3510 17871.0  0.00751
3511 17657.0  0.00953
3512 15577.0  0.00802
3513 16332.0  0.01228
3514 17727.0  0.01618
3515 18521.0  0.01305
3516 12989.0  0.01036
3517 21346.0  0.0087
3518 15574.0  0.01101
3519 14082.0  0.00736
3520 15580.0  0.01375
3521 21003.0  0.00977
3522 18159.0  0.01359
3523 17540.0  0.00919
3524 20411.0  0.01501
3525 18054.0  0.00979
3526 17653.0  0.01177
3527 18359.0  0.00888
3528 16340.0  0.00921
3529 16814.0  0.00865
3530 16054.0  0.01855
3531 20116.0  0.01674
3532 18415.0  0.00917
3533 17075.0  0.01525
3534 21376.0  0.0092
3535 20593.0  0.00926
3536 16635.0  0.00794
3537 16004.0  0.00837
3538 19624.0  0.00896
3539 20750.0  0.00762
3540 16703.0  0.00908
3541 20150.0  0.0073
3542 16154.0  0.00816
3543 19103.0  0.01344
3544 13343.0  0.00724
3545 18692.0  0.01685
3546 17890.0  0.01405
3547 15098.0  0.00967
3548 21191.0  0.01659
3549 14425.0  0.00838
3550 16286.0  0.01047
3551 15248.0  0.00786
3552 15958.0  0.01429
3553 21362.0  0.0080
3554 16962.0  0.00804
3555 18888.0  0.01477
3556 15985.0  0.01128
3557 20195.0  0.00881
3558 17876.0  0.0086
3559 18507.0  0.01061
3560 17087.0  0.01046
3561 17419.0  0.0146
3562 16588.0  0.00819
3563 17277.0  0.00826
3564 20583.0  0.01467
3565 17190.0  0.00968
3566 21349.0  0.00789
3567 17799.0  0.0082
3568 18406.0  0.00937
3569 17337.0  0.01025
3570 15954.0  0.00886
3571 16899.0  0.00832
3572 11880.0  0.00998
3573 20296.0  0.00899
3574 18289.0  0.00928
3575 19083.0  0.00952
3576 13763.0  0.01385
3577 15758.0  0.00966
3578 16654.0  0.00922
3579 14458.0  0.00708
3580 17074.0  0.01016
3581 20477.0  0.00754
3582 12499.0  0.00805
3583 18789.0  0.00778
3584 17826.0  0.00907
3585 15419.0  0.02182
3586 15879.0  0.00819
3587 16926.0  0.00828
3588 15306.0  0.02031
3589 15575.0  0.0089
3590 19441.0  0.00798
3591 17682.0  0.00889
3592 14971.0  0.0086
3593 18748.0  0.00762
3594 18865.0  0.01129
3595 20349.0  0.0083
3596 16969.0  0.00893
3597 19926.0  0.00921
3598 20238.0  0.01662
3599 17892.0  0.00828
3600 15889.0  0.00849
3601 16144.0  0.01015
3602 21335.0  0.01263
3603 22309.0  0.0181
3604 16919.0  0.0086
3605 18496.0  0.00772
3606 17603.0  0.00791
3607 19781.0  0.01394
3608 20650.0  0.00803
3609 22169.0  0.00722
3610 17340.0  0.00857
3611 16244.0  0.00884
3612 17718.0  0.01049
3613 17428.0  0.00869
3614 16379.0  0.01019
3615 17775.0  0.00779
3616 16758.0  0.0123
3617 16474.0  0.01216
3618 20714.0  0.0157
3619 14177.0  0.01043
3620 14822.0  0.01362
3621 19083.0  0.00939
3622 19887.0  0.01277
3623 20201.0  0.00834
3624 17500.0  0.01445
3625 18505.0  0.00839
3626 18244.0  0.00911
3627 17028.0  0.00866
3628 14946.0  0.01211
3629 15818.0  0.01012
3630 18260.0  0.00946
3631 17646.0  0.01372
3632 20639.0  0.00787
3633 15376.0  0.00749
3634 18899.0  0.00946
3635 18453.0  0.00766
3636 13249.0  0.01559
3637 17754.0  0.0090
3638 20534.0  0.01147
3639 15615.0  0.0094
3640 13965.0  0.00751
3641 15287.0  0.00967
3642 17135.0  0.01134
3643 13909.0  0.0153
3644 16810.0  0.01243
3645 15228.0  0.00958
3646 16904.0  0.00775
3647 18072.0  0.01443
3648 15084.0  0.00927
3649 20019.0  0.00947
3650 23938.0  0.00834
3651 15497.0  0.00909
3652 14057.0  0.00757
3653 13938.0  0.0084
3654 20848.0  0.00827
3655 16349.0  0.0077
3656 17941.0  0.00863
3657 17677.0  0.00877
3658 18075.0  0.01569
3659 14664.0  0.0117
3660 15551.0  0.00794
3661 16342.0  0.00822
3662 17778.0  0.01367
3663 17053.0  0.01539
3664 18007.0  0.00906
3665 17751.0  0.00928
3666 19839.0  0.00957
3667 18778.0  0.01034
3668 17545.0  0.00902
3669 14895.0  0.00945
3670 18382.0  0.01644
3671 19575.0  0.00742
3672 16152.0  0.00808
3673 16005.0  0.01366
3674 17639.0  0.00921
3675 18276.0  0.01267
3676 19477.0  0.00766
3677 13528.0  0.01175
3678 21117.0  0.01271
3679 19648.0  0.01315
3680 16266.0  0.00897
3681 16753.0  0.00785
3682 16637.0  0.00875
3683 20136.0  0.00726
3684 21621.0  0.01352
3685 13911.0  0.00955
3686 16521.0  0.00939
3687 19160.0  0.00716
3688 16540.0  0.00753
3689 16285.0  0.0091
3690 15265.0  0.01147
3691 17280.0  0.00957
3692 18737.0  0.00747
3693 14695.0  0.00905
3694 15989.0  0.0094
3695 13605.0  0.00789
3696 15889.0  0.0152
3697 18860.0  0.00689
3698 15812.0  0.00918
3699 16527.0  0.00591
3700 18007.0  0.01602
3701 13541.0  0.00734
3702 18340.0  0.01051
3703 17062.0  0.00751
3704 13270.0  0.00796
3705 16364.0  0.01655
3706 17496.0  0.00805
3707 16280.0  0.01716
3708 18511.0  0.00711
3709 14036.0  0.01173
3710 20330.0  0.00672
3711 15211.0  0.00797
3712 18629.0  0.00694
3713 14311.0  0.01623
3714 14602.0  0.00975
3715 16034.0  0.00771
3716 17700.0  0.00769
3717 20987.0  0.01302
3718 17159.0  0.00763
3719 20821.0  0.01019
3720 16474.0  0.00832
3721 18024.0  0.00789
3722 18848.0  0.00827
3723 19024.0  0.01198
3724 17555.0  0.00766
3725 20294.0  0.01373
3726 19621.0  0.00805
3727 14152.0  0.01456
3728 15966.0  0.01247
3729 11120.0  0.01529
3730 15754.0  0.0122
3731 20924.0  0.00731
3732 17549.0  0.00848
3733 16339.0  0.01297
3734 19855.0  0.00828
3735 15049.0  0.0085
3736 16952.0  0.00858
3737 16396.0  0.00743
3738 12960.0  0.03049
3739 14654.0  0.01066
3740 17874.0  0.00787
3741 12781.0  0.00892
3742 18853.0  0.02129
3743 17781.0  0.00861
3744 13491.0  0.01544
3745 16808.0  0.00868
3746 16548.0  0.00905
3747 15925.0  0.00863
3748 14234.0  0.00953
3749 15313.0  0.01016
3750 17154.0  0.01094
3751 13184.0  0.01204
3752 18090.0  0.00736
3753 16594.0  0.00778
3754 19311.0  0.00809
3755 20856.0  0.00798
3756 15386.0  0.00776
3757 19610.0  0.00768
3758 13896.0  0.00716
3759 18902.0  0.00858
3760 17363.0  0.01325
3761 17351.0  0.01415
3762 14661.0  0.00782
3763 15550.0  0.0077
3764 16618.0  0.00794
3765 14859.0  0.00922
3766 18355.0  0.0079
3767 18688.0  0.00786
3768 17701.0  0.00911
3769 15981.0  0.01572
3770 18819.0  0.00622
3771 15213.0  0.0079
3772 20179.0  0.00827
3773 17329.0  0.00744
3774 15183.0  0.00737
3775 13066.0  0.00878
3776 18721.0  0.0076
3777 20184.0  0.01251
3778 17973.0  0.00759
3779 18364.0  0.00725
3780 15256.0  0.00783
3781 18843.0  0.00667
3782 17102.0  0.01344
3783 18120.0  0.00829
3784 13097.0  0.00789
3785 18713.0  0.00847
3786 19044.0  0.00667
3787 19564.0  0.0061
3788 19708.0  0.01026
3789 16175.0  0.00742
3790 15688.0  0.00904
3791 14044.0  0.00925
3792 14314.0  0.01291
3793 12930.0  0.00679
3794 22780.0  0.00757
3795 15758.0  0.0070
3796 16388.0  0.00929
3797 14736.0  0.0069
3798 16984.0  0.00885
3799 18184.0  0.0090
3800 14331.0  0.00689
3801 16643.0  0.00838
3802 16551.0  0.01075
3803 16236.0  0.00796
3804 21154.0  0.01039
3805 14991.0  0.00834
3806 17967.0  0.01059
3807 13431.0  0.00833
3808 14592.0  0.00706
3809 19010.0  0.00878
3810 18839.0  0.02018
3811 20115.0  0.00732
3812 17198.0  0.0098
3813 16696.0  0.00837
3814 14955.0  0.00827
3815 15319.0  0.0084
3816 18286.0  0.00753
3817 12746.0  0.00808
3818 16163.0  0.00926
3819 18786.0  0.00779
3820 13469.0  0.00713
3821 17207.0  0.00791
3822 18192.0  0.01704
3823 13468.0  0.01383
3824 16446.0  0.00707
3825 17345.0  0.0097
3826 15799.0  0.00702
3827 16161.0  0.0080
3828 14806.0  0.01146
3829 17666.0  0.00787
3830 14952.0  0.00684
3831 14994.0  0.01151
3832 15212.0  0.00672
3833 18892.0  0.00694
3834 16847.0  0.00732
3835 16648.0  0.00821
3836 17819.0  0.00765
3837 16452.0  0.01056
3838 15294.0  0.01667
3839 13873.0  0.01442
3840 15912.0  0.00919
3841 15966.0  0.00789
3842 20246.0  0.00799
3843 13148.0  0.00682
3844 14512.0  0.00984
3845 17785.0  0.02141
3846 12962.0  0.00797
3847 21920.0  0.00865
3848 15104.0  0.00694
3849 18369.0  0.00874
3850 17071.0  0.0076
3851 17889.0  0.00682
3852 14490.0  0.00907
3853 13692.0  0.01642
3854 18318.0  0.00805
3855 16641.0  0.00804
3856 14132.0  0.00665
3857 15736.0  0.01066
3858 15005.0  0.00801
3859 15365.0  0.01198
3860 15673.0  0.00844
3861 19564.0  0.00774
3862 17535.0  0.00729
3863 17069.0  0.00761
3864 14393.0  0.01125
3865 14070.0  0.01089
3866 19970.0  0.00715
3867 18829.0  0.00897
3868 18604.0  0.01217
3869 18695.0  0.00688
3870 12302.0  0.00926
3871 11557.0  0.00861
3872 15701.0  0.01095
3873 19926.0  0.0061
3874 16665.0  0.00751
3875 13370.0  0.01024
3876 16003.0  0.00771
3877 17212.0  0.00772
3878 17078.0  0.0065
3879 15058.0  0.00661
3880 15841.0  0.00662
3881 12881.0  0.00788
3882 17330.0  0.01137
3883 18077.0  0.00761
3884 14264.0  0.00962
3885 16988.0  0.00775
3886 14418.0  0.00736
3887 19953.0  0.00705
3888 20296.0  0.00897
3889 15444.0  0.00808
3890 16421.0  0.00888
3891 15151.0  0.00953
3892 17016.0  0.00654
3893 14155.0  0.0083
3894 14440.0  0.00716
3895 15094.0  0.0080
3896 13759.0  0.00731
3897 15043.0  0.00834
3898 16490.0  0.00804
3899 16484.0  0.00576
3900 15532.0  0.00679
3901 15584.0  0.00942
3902 14280.0  0.0070
3903 18405.0  0.00947
3904 14785.0  0.0075
3905 17574.0  0.00663
3906 15054.0  0.00774
3907 13977.0  0.00876
3908 14641.0  0.0176
3909 11475.0  0.01186
3910 20930.0  0.00993
3911 15499.0  0.00761
3912 17516.0  0.00708
3913 19320.0  0.00808
3914 14139.0  0.01293
3915 14808.0  0.00748
3916 14217.0  0.00894
3917 16403.0  0.0077
3918 15378.0  0.00696
3919 14163.0  0.00667
3920 13682.0  0.00931
3921 15857.0  0.00869
3922 12023.0  0.00732
3923 18360.0  0.00739
3924 17381.0  0.01038
3925 11983.0  0.00807
3926 17169.0  0.0144
3927 18436.0  0.00644
3928 14617.0  0.01579
3929 15607.0  0.0071
3930 18461.0  0.00993
3931 15807.0  0.0059
3932 13734.0  0.00747
3933 17143.0  0.00754
3934 14886.0  0.01302
3935 12301.0  0.00779
3936 17835.0  0.00686
3937 14346.0  0.00796
3938 20520.0  0.01428
3939 18138.0  0.00671
3940 12011.0  0.01325
3941 17850.0  0.00857
3942 15060.0  0.00769
3943 12692.0  0.00782
3944 17432.0  0.00691
3945 16376.0  0.00838
3946 15692.0  0.01029
3947 15991.0  0.01202
3948 16671.0  0.00941
3949 16112.0  0.00772
3950 12673.0  0.0081
3951 15839.0  0.01148
3952 20866.0  0.00832
3953 15230.0  0.00671
3954 18720.0  0.01317
3955 16573.0  0.00755
3956 17113.0  0.00738
3957 17647.0  0.00856
3958 15267.0  0.00681
3959 16989.0  0.00702
3960 17273.0  0.01302
3961 16989.0  0.01184
3962 16033.0  0.00632
3963 19321.0  0.01231
3964 17219.0  0.00745
3965 17230.0  0.00793
3966 13824.0  0.00758
3967 20291.0  0.00987
3968 15738.0  0.00695
3969 14518.0  0.01292
3970 20205.0  0.00712
3971 15870.0  0.00633
3972 14537.0  0.00926
3973 17374.0  0.00652
3974 20222.0  0.00737
3975 16745.0  0.00731
3976 17191.0  0.00961
3977 14981.0  0.00745
3978 15531.0  0.00665
3979 19909.0  0.00958
3980 12963.0  0.00688
3981 17204.0  0.0069
3982 12887.0  0.01003
3983 14540.0  0.00721
3984 15774.0  0.00737
3985 17983.0  0.00798
3986 18582.0  0.0136
3987 13633.0  0.00907
3988 17593.0  0.00728
3989 17872.0  0.01315
3990 14150.0  0.00649
3991 20745.0  0.00703
3992 15601.0  0.01066
3993 12527.0  0.01059
3994 17475.0  0.01182
3995 19950.0  0.0082
3996 19841.0  0.00937
3997 15658.0  0.00865
3998 11712.0  0.00749
3999 17574.0  0.00762
4000 14499.0  0.00857
4001 18911.0  0.01181
4002 13724.0  0.00871
4003 21818.0  0.00794
4004 19573.0  0.00596
4005 14717.0  0.00753
4006 14916.0  0.00827
4007 18237.0  0.00632
4008 15989.0  0.00757
4009 14946.0  0.01272
4010 18091.0  0.00829
4011 16805.0  0.0129
4012 12669.0  0.01348
4013 11462.0  0.0071
4014 15419.0  0.00702
4015 16169.0  0.00835
4016 14821.0  0.00723
4017 14582.0  0.0149
4018 13019.0  0.00645
4019 15695.0  0.00643
4020 12498.0  0.00757
4021 16763.0  0.0087
4022 16424.0  0.00608
4023 17128.0  0.00634
4024 15547.0  0.00979
4025 19549.0  0.01198
4026 12508.0  0.00759
4027 15004.0  0.01562
4028 16119.0  0.01394
4029 14973.0  0.012
4030 16113.0  0.00707
4031 16046.0  0.0069
4032 16282.0  0.00721
4033 20551.0  0.00766
4034 19791.0  0.00886
4035 11115.0  0.01004
4036 12558.0  0.00791
4037 13977.0  0.00637
4038 13816.0  0.00631
4039 13599.0  0.0069
4040 19261.0  0.01261
4041 13952.0  0.00768
4042 15574.0  0.0108
4043 18706.0  0.00679
4044 15824.0  0.0115
4045 13956.0  0.00732
4046 14484.0  0.00617
4047 17836.0  0.01139
4048 14755.0  0.00752
4049 15086.0  0.01294
4050 13231.0  0.00809
4051 15415.0  0.00797
4052 11828.0  0.00821
4053 18091.0  0.00621
4054 18173.0  0.00697
4055 14362.0  0.00702
4056 17004.0  0.0111
4057 19219.0  0.01217
4058 14771.0  0.00879
4059 15614.0  0.00819
4060 20424.0  0.00703
4061 12440.0  0.0070
4062 14174.0  0.00819
4063 13577.0  0.00619
4064 13781.0  0.00673
4065 16437.0  0.01019
4066 16891.0  0.00605
4067 14861.0  0.00774
4068 19142.0  0.00616
4069 16884.0  0.00808
4070 18159.0  0.00858
4071 18645.0  0.00755
4072 17206.0  0.01153
4073 16361.0  0.00613
4074 16933.0  0.00925
4075 15773.0  0.00708
4076 16696.0  0.00676
4077 16507.0  0.00688
4078 15131.0  0.00763
4079 16697.0  0.00865
4080 16494.0  0.00726
4081 17711.0  0.01002
4082 14617.0  0.00547
4083 14250.0  0.00904
4084 16972.0  0.00777
4085 20172.0  0.01135
4086 16727.0  0.0080
4087 18162.0  0.00641
4088 17696.0  0.01288
4089 13378.0  0.01843
4090 17307.0  0.00702
4091 16036.0  0.00708
4092 21629.0  0.0070
4093 16133.0  0.00764
4094 18111.0  0.00667
4095 16119.0  0.00715
4096 17947.0  0.01098
4097 15563.0  0.00651
4098 14580.0  0.00652
4099 16915.0  0.00693
4100 15663.0  0.00663
4101 15981.0  0.01552
4102 17194.0  0.00834
4103 19866.0  0.00732
4104 12852.0  0.00944
4105 15726.0  0.00822
4106 14575.0  0.0069
4107 16983.0  0.00836
4108 16776.0  0.00706
4109 11943.0  0.00626
4110 15914.0  0.00628
4111 14743.0  0.00696
4112 11781.0  0.00555
4113 18729.0  0.00552
4114 14576.0  0.01004
4115 16381.0  0.00812
4116 15837.0  0.0125
4117 12402.0  0.00653
4118 16034.0  0.00577
4119 16814.0  0.01831
4120 11234.0  0.00788
4121 15352.0  0.00748
4122 15646.0  0.00675
4123 16308.0  0.00807
4124 17663.0  0.00692
4125 17696.0  0.00871
4126 12833.0  0.00957
4127 15483.0  0.00656
4128 19057.0  0.00656
4129 13336.0  0.00693
4130 12945.0  0.00732
4131 15043.0  0.00738
4132 16609.0  0.0098
4133 17107.0  0.00668
4134 14092.0  0.00678
4135 14849.0  0.00686
4136 14759.0  0.00876
4137 13990.0  0.00609
4138 16150.0  0.00759
4139 15747.0  0.00619
4140 11928.0  0.00664
4141 13798.0  0.01656
4142 16503.0  0.01139
4143 19102.0  0.00662
4144 11450.0  0.0107
4145 18585.0  0.00825
4146 10220.0  0.00876
4147 15114.0  0.00682
4148 16839.0  0.0098
4149 11307.0  0.00701
4150 13822.0  0.00801
4151 15808.0  0.00575
4152 16162.0  0.00554
4153 11975.0  0.01013
4154 19448.0  0.01385
4155 13138.0  0.00918
4156 16654.0  0.00838
4157 12779.0  0.0073
4158 16650.0  0.00681
4159 17449.0  0.00675
4160 12038.0  0.00646
4161 15269.0  0.00933
4162 12866.0  0.00654
4163 11688.0  0.00642
4164 16916.0  0.00744
4165 11788.0  0.00884
4166 15975.0  0.00653
4167 16704.0  0.0069
4168 16877.0  0.013
4169 13673.0  0.00633
4170 13939.0  0.00683
4171 15039.0  0.00611
4172 14488.0  0.0063
4173 14151.0  0.0073
4174 13066.0  0.0065
4175 14469.0  0.01492
4176 14350.0  0.00701
4177 13506.0  0.00671
4178 17827.0  0.00722
4179 17330.0  0.00595
4180 17867.0  0.00836
4181 13873.0  0.00566
4182 13756.0  0.00778
4183 13971.0  0.0069
4184 18319.0  0.0074
4185 16154.0  0.00647
4186 14044.0  0.0064
4187 12097.0  0.00811
4188 12418.0  0.00569
4189 12997.0  0.00661
4190 18289.0  0.01374
4191 12889.0  0.01021
4192 15631.0  0.00948
4193 15008.0  0.0064
4194 16911.0  0.00595
4195 15097.0  0.00566
4196 15100.0  0.00562
4197 13367.0  0.00602
4198 18557.0  0.00739
4199 14857.0  0.0066
4200 15204.0  0.00751
4201 15502.0  0.00685
4202 12288.0  0.01155
4203 18948.0  0.01008
4204 14651.0  0.00678
4205 14381.0  0.0062
4206 16319.0  0.00833
4207 15701.0  0.00803
4208 17199.0  0.01422
4209 14698.0  0.01416
4210 17587.0  0.00643
4211 16632.0  0.00887
4212 14774.0  0.0078
4213 13637.0  0.00911
4214 16843.0  0.00871
4215 17762.0  0.00606
4216 15112.0  0.00735
4217 14584.0  0.00671
4218 12854.0  0.00672
4219 17597.0  0.00977
4220 13491.0  0.0113
4221 15791.0  0.00753
4222 12835.0  0.0072
4223 17098.0  0.00753
4224 16660.0  0.00518
4225 15592.0  0.00555
4226 16596.0  0.00615
4227 13874.0  0.00814
4228 12361.0  0.00768
4229 15888.0  0.00682
4230 15318.0  0.00773
4231 14431.0  0.00844
4232 11179.0  0.00806
4233 16672.0  0.0137
4234 16291.0  0.00663
4235 18203.0  0.00815
4236 16854.0  0.00604
4237 12647.0  0.0085
4238 15720.0  0.01051
4239 17903.0  0.00609
4240 14173.0  0.00756
4241 16460.0  0.01061
4242 13018.0  0.00655
4243 16199.0  0.00624
4244 12275.0  0.00989
4245 19799.0  0.00675
4246 18004.0  0.00773
4247 15206.0  0.00632
4248 16795.0  0.00654
4249 17446.0  0.0081
4250 9539.0  0.00827
4251 17561.0  0.00908
4252 15061.0  0.00838
4253 12486.0  0.00863
4254 13634.0  0.00616
4255 13726.0  0.00671
4256 14294.0  0.00727
4257 13211.0  0.01118
4258 14721.0  0.0085
4259 12750.0  0.0069
4260 13123.0  0.00881
4261 15335.0  0.00642
4262 13796.0  0.00726
4263 14301.0  0.00719
4264 16262.0  0.00786
4265 14486.0  0.01017
4266 13220.0  0.0065
4267 16760.0  0.00817
4268 17206.0  0.01335
4269 15129.0  0.00814
4270 13427.0  0.00831
4271 11401.0  0.00652
4272 11186.0  0.00514
4273 12433.0  0.00736
4274 14427.0  0.0068
4275 14698.0  0.00808
4276 13860.0  0.00736
4277 15555.0  0.00912
4278 16425.0  0.0092
4279 17467.0  0.00759
4280 11834.0  0.00837
4281 11885.0  0.00924
4282 10790.0  0.00583
4283 14155.0  0.01024
4284 12475.0  0.00801
4285 10872.0  0.00976
4286 13686.0  0.00723
4287 12734.0  0.00542
4288 14421.0  0.00689
4289 13239.0  0.00668
4290 15824.0  0.00661
4291 14698.0  0.00683
4292 15346.0  0.00498
4293 15624.0  0.01392
4294 13344.0  0.00754
4295 15727.0  0.00616
4296 14383.0  0.00863
4297 13171.0  0.00819
4298 13222.0  0.00675
4299 13111.0  0.00578
4300 13551.0  0.00614
4301 18012.0  0.0057
4302 14223.0  0.01322
4303 13857.0  0.00593
4304 14523.0  0.0063
4305 11165.0  0.00595
4306 13501.0  0.01147
4307 13484.0  0.01583
4308 13689.0  0.00706
4309 10142.0  0.00982
4310 14443.0  0.00595
4311 12517.0  0.01007
4312 16625.0  0.00602
4313 10343.0  0.00678
4314 13620.0  0.00559
4315 13786.0  0.00701
4316 12119.0  0.00648
4317 15274.0  0.00881
4318 14301.0  0.00689
4319 15559.0  0.00751
4320 12596.0  0.00882
4321 13676.0  0.0096
4322 11626.0  0.00456
4323 13989.0  0.01048
4324 12049.0  0.00701
4325 13931.0  0.0073
4326 17699.0  0.0114
4327 18798.0  0.00779
4328 15900.0  0.00898
4329 13076.0  0.00501
4330 15164.0  0.00734
4331 13990.0  0.01164
4332 11112.0  0.00773
4333 15728.0  0.00956
4334 13220.0  0.00517
4335 13268.0  0.0105
4336 13795.0  0.00727
4337 13176.0  0.00735
4338 14776.0  0.00569
4339 10790.0  0.00626
4340 11728.0  0.0075
4341 15473.0  0.01057
4342 15381.0  0.00621
4343 12331.0  0.00651
4344 13181.0  0.01223
4345 17870.0  0.00681
4346 13171.0  0.00553
4347 12717.0  0.00866
4348 14629.0  0.00666
4349 12863.0  0.0093
4350 17139.0  0.00657
4351 12577.0  0.00799
4352 11226.0  0.01168
4353 13521.0  0.01426
4354 14898.0  0.00683
4355 13249.0  0.00654
4356 13092.0  0.00592
4357 11576.0  0.00832
4358 16197.0  0.01088
4359 13611.0  0.00845
4360 16110.0  0.00663
4361 11246.0  0.00927
4362 13280.0  0.00667
4363 15247.0  0.0069
4364 14960.0  0.00705
4365 14480.0  0.00733
4366 12179.0  0.00645
4367 11782.0  0.00689
4368 11595.0  0.00896
4369 16105.0  0.00869
4370 12834.0  0.00613
4371 12334.0  0.00989
4372 12902.0  0.00735
4373 12392.0  0.00824
4374 13166.0  0.0066
4375 11828.0  0.0072
4376 16270.0  0.00702
4377 12572.0  0.00799
4378 15972.0  0.00883
4379 9746.0  0.0088
4380 16217.0  0.01001
4381 12780.0  0.00571
4382 11765.0  0.00526
4383 12930.0  0.00688
4384 16790.0  0.01865
4385 11379.0  0.00822
4386 12697.0  0.00938
4387 10970.0  0.00718
4388 14279.0  0.00701
4389 14750.0  0.00671
4390 13949.0  0.00642
4391 19290.0  0.00682
4392 15108.0  0.00704
4393 15571.0  0.00852
4394 17952.0  0.00603
4395 13846.0  0.00637
4396 18002.0  0.00659
4397 14239.0  0.00616
4398 11372.0  0.00608
4399 14300.0  0.00583
4400 10246.0  0.00545
4401 14345.0  0.0064
4402 16007.0  0.01041
4403 13607.0  0.00855
4404 12143.0  0.0062
4405 12361.0  0.00511
4406 11860.0  0.00709
4407 13984.0  0.0063
4408 14006.0  0.01036
4409 17705.0  0.00714
4410 11274.0  0.00766
4411 14446.0  0.00647
4412 9907.0  0.00563
4413 10787.0  0.00792
4414 10238.0  0.01289
4415 14591.0  0.00574
4416 12680.0  0.00819
4417 15810.0  0.01009
4418 14029.0  0.00742
4419 9745.0  0.00959
4420 19013.0  0.00532
4421 12016.0  0.00723
4422 11889.0  0.00578
4423 16061.0  0.01068
4424 13886.0  0.00597
4425 13754.0  0.00519
4426 15856.0  0.00615
4427 11700.0  0.00602
4428 12424.0  0.012
4429 14297.0  0.01049
4430 13196.0  0.00651
4431 12576.0  0.00737
4432 10501.0  0.00912
4433 10614.0  0.00976
4434 13705.0  0.00669
4435 15125.0  0.00686
4436 12393.0  0.00873
4437 14644.0  0.00741
4438 9844.0  0.00948
4439 11795.0  0.00648
4440 11288.0  0.00811
4441 12662.0  0.00694
4442 13151.0  0.00817
4443 11914.0  0.00936
4444 10956.0  0.00715
4445 13672.0  0.00682
4446 12556.0  0.0064
4447 13322.0  0.00579
4448 10782.0  0.00643
4449 13726.0  0.00578
4450 10062.0  0.00724
4451 11652.0  0.00517
4452 17672.0  0.00777
4453 12915.0  0.00767
4454 11348.0  0.00645
4455 13334.0  0.00486
4456 8152.0  0.00687
4457 12661.0  0.0058
4458 12923.0  0.00565
4459 13558.0  0.00671
4460 12848.0  0.00532
4461 11909.0  0.00788
4462 12357.0  0.00663
4463 11222.0  0.0067
4464 10313.0  0.00519
4465 7965.0  0.00681
4466 8573.0  0.00749
4467 13187.0  0.01044
4468 14057.0  0.0090
4469 13668.0  0.00628
4470 9844.0  0.00551
4471 11966.0  0.00759
4472 15491.0  0.00754
4473 8717.0  0.00533
4474 11467.0  0.00886
4475 8290.0  0.01512
4476 11334.0  0.00672
4477 12896.0  0.00532
4478 13489.0  0.00667
4479 15206.0  0.00531
4480 9114.0  0.00584
4481 13573.0  0.00714
4482 12719.0  0.00434
4483 14551.0  0.00689
4484 12300.0  0.0070
4485 13063.0  0.00584
4486 10425.0  0.00819
4487 15750.0  0.00705
4488 14073.0  0.00576
4489 11751.0  0.00585
4490 11855.0  0.00713
4491 13709.0  0.01208
4492 12856.0  0.00652
4493 13461.0  0.00711
4494 12253.0  0.00591
4495 10771.0  0.00638
4496 13758.0  0.00659
4497 14855.0  0.00766
4498 12279.0  0.0059
4499 14368.0  0.00596
4500 11656.0  0.00922
4501 11227.0  0.01491
4502 12213.0  0.00627
4503 10562.0  0.00688
4504 13065.0  0.00616
4505 11877.0  0.00633
4506 10739.0  0.0066
4507 12496.0  0.00638
4508 14895.0  0.00684
4509 12242.0  0.00596
4510 11906.0  0.00649
4511 16269.0  0.00597
4512 13596.0  0.0068
4513 14002.0  0.00749
4514 10236.0  0.00899
4515 11146.0  0.0082
4516 14616.0  0.00649
4517 14310.0  0.00544
4518 15005.0  0.00607
4519 14170.0  0.01063
4520 10285.0  0.0101
4521 15331.0  0.00611
4522 13750.0  0.00692
4523 12896.0  0.00589
4524 11918.0  0.00695
4525 10941.0  0.00676
4526 10012.0  0.00651
4527 11755.0  0.00601
4528 12655.0  0.00693
4529 10225.0  0.01071
4530 10811.0  0.00822
4531 15767.0  0.00695
4532 10950.0  0.00834
4533 17065.0  0.00596
4534 13136.0  0.00658
4535 17504.0  0.00647
4536 14501.0  0.00616
4537 15584.0  0.00591
4538 11753.0  0.00716
4539 15970.0  0.00518
4540 11475.0  0.00702
4541 10498.0  0.0057
4542 15527.0  0.00641
4543 13285.0  0.00538
4544 12433.0  0.00515
4545 13699.0  0.00717
4546 11043.0  0.00789
4547 11440.0  0.00901
4548 9191.0  0.00493
4549 17480.0  0.0055
4550 9995.0  0.01097
4551 12169.0  0.0053
4552 12057.0  0.00639
4553 14545.0  0.00728
4554 13105.0  0.00763
4555 12400.0  0.00706
4556 10542.0  0.00637
4557 9326.0  0.00432
4558 8631.0  0.00683
4559 13631.0  0.00644
4560 12428.0  0.00605
4561 13134.0  0.0064
4562 10422.0  0.00581
4563 12000.0  0.00811
4564 18886.0  0.00725
4565 14458.0  0.00631
4566 10710.0  0.00708
4567 8172.0  0.0083
4568 13165.0  0.0066
4569 11850.0  0.00529
4570 10811.0  0.00853
4571 10693.0  0.00614
4572 10994.0  0.00881
4573 9588.0  0.00688
4574 9197.0  0.00437
4575 12657.0  0.00683
4576 11924.0  0.00664
4577 11830.0  0.00655
4578 11438.0  0.00646
4579 8160.0  0.00585
4580 11990.0  0.00761
4581 13736.0  0.00461
4582 10927.0  0.00654
4583 14538.0  0.00489
4584 9911.0  0.00574
4585 15398.0  0.00645
4586 10609.0  0.01609
4587 15063.0  0.00699
4588 13780.0  0.00656
4589 9649.0  0.00695
4590 8080.0  0.00931
4591 9443.0  0.00849
4592 11921.0  0.00524
4593 19235.0  0.00599
4594 10486.0  0.00625
4595 12049.0  0.00787
4596 12922.0  0.00952
4597 13151.0  0.00621
4598 9577.0  0.00465
4599 13418.0  0.00648
4600 11357.0  0.00495
4601 8822.0  0.01315
4602 12409.0  0.00609
4603 10338.0  0.00988
4604 12044.0  0.0097
4605 14129.0  0.00765
4606 12054.0  0.00796
4607 10786.0  0.00636
4608 12357.0  0.00945
4609 13127.0  0.00699
4610 12870.0  0.00927
4611 7271.0  0.00498
4612 13028.0  0.00712
4613 13675.0  0.00632
4614 13758.0  0.00832
4615 10409.0  0.00803
4616 10078.0  0.00586
4617 11815.0  0.00712
4618 11010.0  0.00493
4619 11134.0  0.00738
4620 12605.0  0.00702
4621 16507.0  0.00635
4622 10008.0  0.00746
4623 11374.0  0.00832
4624 12265.0  0.00673
4625 12561.0  0.00945
4626 14172.0  0.00741
4627 11056.0  0.0075
4628 14579.0  0.00603
4629 13218.0  0.00607
4630 11479.0  0.01156
4631 9734.0  0.00584
4632 9639.0  0.00768
4633 13877.0  0.00546
4634 14573.0  0.00655
4635 11127.0  0.00736
4636 11745.0  0.00807
4637 10643.0  0.00589
4638 12016.0  0.00709
4639 9576.0  0.01471
4640 11529.0  0.00685
4641 11177.0  0.00724
4642 9126.0  0.00606
4643 12265.0  0.00539
4644 10812.0  0.00599
4645 11155.0  0.00824
4646 10769.0  0.00787
4647 5962.0  0.00735
4648 11814.0  0.00509
4649 8928.0  0.0051
4650 10581.0  0.00733
4651 10282.0  0.00613
4652 9624.0  0.00731
4653 13008.0  0.00808
4654 11292.0  0.00652
4655 7786.0  0.00667
4656 9119.0  0.00739
4657 14729.0  0.00581
4658 10709.0  0.00726
4659 12900.0  0.00811
4660 11120.0  0.00798
4661 13538.0  0.00734
4662 12955.0  0.00598
4663 11199.0  0.00575
4664 12384.0  0.01195
4665 11905.0  0.00639
4666 11447.0  0.00733
4667 14246.0  0.00588
4668 9708.0  0.00716
4669 13610.0  0.00771
4670 14085.0  0.01426
4671 14335.0  0.00769
4672 12054.0  0.0069
4673 11336.0  0.0071
4674 11727.0  0.00569
4675 14168.0  0.00718
4676 10709.0  0.00901
4677 13734.0  0.0101
4678 9028.0  0.01306
4679 12001.0  0.00663
4680 11129.0  0.00529
4681 11303.0  0.00725
4682 14671.0  0.00496
4683 15269.0  0.00684
4684 11661.0  0.00824
4685 13365.0  0.00667
4686 12375.0  0.00603
4687 10677.0  0.01033
4688 11065.0  0.00638
4689 11854.0  0.0055
4690 11336.0  0.00564
4691 11801.0  0.00814
4692 11000.0  0.0076
4693 9739.0  0.01043
4694 10643.0  0.00829
4695 15742.0  0.00568
4696 11158.0  0.00734
4697 12561.0  0.00601
4698 12974.0  0.00546
4699 14048.0  0.00553
4700 11187.0  0.00497
4701 13549.0  0.00766
4702 12148.0  0.00817
4703 10834.0  0.00678
4704 11999.0  0.00551
4705 9246.0  0.00552
4706 9761.0  0.00682
4707 13295.0  0.00693
4708 10022.0  0.00952
4709 15387.0  0.00492
4710 7539.0  0.00958
4711 12147.0  0.00838
4712 12331.0  0.00657
4713 13090.0  0.01082
4714 11384.0  0.0071
4715 10792.0  0.02255
4716 13242.0  0.00699
4717 11817.0  0.00657
4718 11296.0  0.00838
4719 11738.0  0.00666
4720 9782.0  0.00599
4721 10624.0  0.00652
4722 9494.0  0.00586
4723 11833.0  0.00644
4724 9184.0  0.00744
4725 12486.0  0.00667
4726 8492.0  0.00523
4727 9244.0  0.00509
4728 7709.0  0.00636
4729 11217.0  0.00621
4730 10801.0  0.00482
4731 9675.0  0.01169
4732 11815.0  0.00794
4733 11625.0  0.00817
4734 10779.0  0.00562
4735 12432.0  0.00488
4736 11422.0  0.00549
4737 9921.0  0.00644
4738 11020.0  0.00495
4739 6434.0  0.01753
4740 12580.0  0.00704
4741 14075.0  0.0074
4742 10377.0  0.00621
4743 10969.0  0.00641
4744 12220.0  0.00743
4745 12407.0  0.00712
4746 12706.0  0.00683
4747 10463.0  0.00766
4748 11257.0  0.00535
4749 7595.0  0.00683
4750 12394.0  0.00673
4751 10792.0  0.00589
4752 13105.0  0.00594
4753 15094.0  0.00641
4754 10800.0  0.00668
4755 9365.0  0.00596
4756 10581.0  0.01841
4757 13481.0  0.00886
4758 13660.0  0.00638
4759 7192.0  0.00671
4760 11557.0  0.00831
4761 11227.0  0.00783
4762 12668.0  0.00594
4763 11531.0  0.00602
4764 15267.0  0.00709
4765 13048.0  0.00621
4766 12688.0  0.00625
4767 13406.0  0.00555
4768 15377.0  0.00783
4769 12818.0  0.0045
4770 10076.0  0.00511
4771 12703.0  0.00535
4772 11944.0  0.00576
4773 10001.0  0.00777
4774 12102.0  0.00635
4775 13613.0  0.00766
4776 11440.0  0.00768
4777 9950.0  0.00895
4778 6557.0  0.00739
4779 14092.0  0.00485
4780 10700.0  0.00599
4781 10085.0  0.00591
4782 13648.0  0.00621
4783 10380.0  0.00722
4784 10880.0  0.00841
4785 8293.0  0.00777
4786 8238.0  0.01219
4787 9760.0  0.00641
4788 9972.0  0.00518
4789 9876.0  0.00602
4790 15149.0  0.00902
4791 10440.0  0.00653
4792 10684.0  0.00616
4793 10616.0  0.00911
4794 11376.0  0.00587
4795 10609.0  0.00649
4796 12534.0  0.00523
4797 12742.0  0.00624
4798 10892.0  0.00508
4799 11439.0  0.00587
4800 11729.0  0.00694
4801 12391.0  0.00706
4802 10736.0  0.00873
4803 13429.0  0.00556
4804 10239.0  0.01293
4805 9445.0  0.00878
4806 15636.0  0.00688
4807 13616.0  0.00538
4808 9700.0  0.0108
4809 12708.0  0.00727
4810 10364.0  0.00553
4811 9726.0  0.0047
4812 10923.0  0.00548
4813 13848.0  0.00633
4814 10652.0  0.00738
4815 10242.0  0.00612
4816 8601.0  0.00473
4817 10980.0  0.00652
4818 11044.0  0.00755
4819 7847.0  0.00639
4820 9933.0  0.0065
4821 12589.0  0.00644
4822 10340.0  0.00567
4823 9770.0  0.00481
4824 12295.0  0.00619
4825 13222.0  0.00864
4826 8206.0  0.00583
4827 12425.0  0.00492
4828 9323.0  0.00737
4829 11531.0  0.00778
4830 14137.0  0.0066
4831 7883.0  0.00642
4832 12265.0  0.00516
4833 9587.0  0.00632
4834 7774.0  0.00862
4835 10886.0  0.02109
4836 10322.0  0.00555
4837 11251.0  0.00419
4838 11324.0  0.0071
4839 9431.0  0.00758
4840 10208.0  0.00548
4841 10123.0  0.00703
4842 13588.0  0.00652
4843 9197.0  0.00758
4844 11438.0  0.00435
4845 11032.0  0.00784
4846 8128.0  0.00715
4847 7870.0  0.00596
4848 11573.0  0.00552
4849 10032.0  0.00669
4850 10496.0  0.00411
4851 8962.0  0.00878
4852 9902.0  0.00586
4853 8630.0  0.0058
4854 7418.0  0.01696
4855 10422.0  0.00699
4856 10689.0  0.00702
4857 8912.0  0.00647
4858 12708.0  0.00616
4859 8806.0  0.01496
4860 11631.0  0.0061
4861 11404.0  0.00798
4862 11381.0  0.00671
4863 8500.0  0.0075
4864 10544.0  0.00554
4865 8845.0  0.0062
4866 12484.0  0.00699
4867 8887.0  0.00815
4868 12336.0  0.00525
4869 12752.0  0.00702
4870 10907.0  0.00519
4871 9800.0  0.00712
4872 9003.0  0.00555
4873 12842.0  0.00584
4874 11668.0  0.00403
4875 10348.0  0.00626
4876 9788.0  0.00731
4877 13062.0  0.00568
4878 7588.0  0.00917
4879 9802.0  0.00645
4880 10140.0  0.00728
4881 7735.0  0.00838
4882 12735.0  0.00779
4883 9756.0  0.00413
4884 15693.0  0.00566
4885 9989.0  0.00458
4886 11126.0  0.00586
4887 10530.0  0.00567
4888 9366.0  0.00654
4889 9364.0  0.00554
4890 13965.0  0.0051
4891 11184.0  0.0058
4892 16479.0  0.00672
4893 11495.0  0.00497
4894 7415.0  0.00514
4895 14221.0  0.01566
4896 12870.0  0.00642
4897 11945.0  0.00633
4898 10324.0  0.00549
4899 16018.0  0.00568
4900 14907.0  0.00595
4901 10663.0  0.00583
4902 10009.0  0.00618
4903 11331.0  0.00455
4904 10849.0  0.00675
4905 10672.0  0.00552
4906 10618.0  0.00833
4907 12376.0  0.00698
4908 13527.0  0.00594
4909 10698.0  0.00839
4910 13364.0  0.00548
4911 10290.0  0.00626
4912 11008.0  0.01063
4913 13570.0  0.00725
4914 9474.0  0.00561
4915 12679.0  0.00561
4916 12696.0  0.00447
4917 7006.0  0.00429
4918 10023.0  0.00808
4919 9791.0  0.00706
4920 12339.0  0.00579
4921 12001.0  0.00492
4922 10868.0  0.00698
4923 10177.0  0.00666
4924 8777.0  0.01137
4925 8779.0  0.0056
4926 12598.0  0.0061
4927 10110.0  0.00606
4928 8693.0  0.00638
4929 8864.0  0.00954
4930 9650.0  0.00597
4931 11155.0  0.00724
4932 12102.0  0.00562
4933 10055.0  0.00535
4934 9282.0  0.00612
4935 11182.0  0.00717
4936 10461.0  0.00633
4937 14628.0  0.00523
4938 9489.0  0.00677
4939 10988.0  0.00547
4940 8335.0  0.00725
4941 12969.0  0.00536
4942 12472.0  0.0069
4943 11008.0  0.0092
4944 10325.0  0.00626
4945 12652.0  0.00587
4946 11772.0  0.01145
4947 7123.0  0.00812
4948 9311.0  0.00545
4949 12855.0  0.00516
4950 10695.0  0.00499
4951 8175.0  0.00581
4952 11516.0  0.00584
4953 12486.0  0.0044
4954 13443.0  0.00589
4955 9445.0  0.00565
4956 12000.0  0.0074
4957 11355.0  0.00657
4958 11077.0  0.00599
4959 10350.0  0.00707
4960 11393.0  0.00671
4961 8824.0  0.00531
4962 11168.0  0.00518
4963 7912.0  0.00494
4964 13213.0  0.00486
4965 7853.0  0.00582
4966 10810.0  0.00551
4967 10599.0  0.00495
4968 9765.0  0.00541
4969 9131.0  0.0084
4970 9891.0  0.00593
4971 11082.0  0.00549
4972 10157.0  0.00588
4973 8409.0  0.00638
4974 8901.0  0.00467
4975 12848.0  0.00508
4976 13772.0  0.00563
4977 9513.0  0.0047
4978 11209.0  0.00513
4979 8251.0  0.00555
4980 12808.0  0.0059
4981 10931.0  0.00539
4982 9649.0  0.00543
4983 13438.0  0.00974
4984 11495.0  0.00542
4985 11188.0  0.00606
4986 7344.0  0.00522
4987 11345.0  0.0086
4988 10029.0  0.00506
4989 11846.0  0.00868
4990 6527.0  0.00601
4991 8120.0  0.00581
4992 13244.0  0.00599
4993 10326.0  0.0061
4994 12228.0  0.0057
4995 10125.0  0.0053
4996 8917.0  0.00526
4997 9298.0  0.00545
4998 8730.0  0.00692
4999 11621.0  0.00532
5000 9103.0  0.00449
5001 8289.0  0.00915
5002 10639.0  0.00611
5003 10871.0  0.00654
5004 12690.0  0.00617
5005 8561.0  0.00715
5006 10369.0  0.00451
5007 8714.0  0.00667
5008 7726.0  0.00671
5009 8690.0  0.00479
5010 8822.0  0.01726
5011 11582.0  0.00575
5012 10959.0  0.00626
5013 9850.0  0.00599
5014 11250.0  0.00711
5015 9254.0  0.0056
5016 9007.0  0.00645
5017 8733.0  0.00519
5018 8297.0  0.00516
5019 8067.0  0.00543
5020 15698.0  0.0063
5021 9868.0  0.00543
5022 12400.0  0.00542
5023 9453.0  0.00562
5024 10116.0  0.00509
5025 7694.0  0.00633
5026 9469.0  0.0070
5027 8098.0  0.00696
5028 12045.0  0.00567
5029 8745.0  0.00723
5030 9965.0  0.00633
5031 9627.0  0.00507
5032 9138.0  0.00499
5033 8985.0  0.00442
5034 6458.0  0.00589
5035 8262.0  0.00672
5036 7012.0  0.00676
5037 11071.0  0.00534
5038 11338.0  0.00485
5039 11881.0  0.00621
5040 8093.0  0.00601
5041 9271.0  0.00589
5042 9863.0  0.00752
5043 6745.0  0.00772
5044 11744.0  0.00547
5045 8926.0  0.00606
5046 9999.0  0.00522
5047 8279.0  0.00578
5048 13784.0  0.00669
5049 8811.0  0.00563
5050 11020.0  0.00907
5051 9315.0  0.00811
5052 7433.0  0.0052
5053 7737.0  0.00551
5054 7403.0  0.0073
5055 10283.0  0.0049
5056 8177.0  0.00441
5057 6652.0  0.00635
5058 8180.0  0.00602
5059 12728.0  0.00587
5060 7488.0  0.00398
5061 12192.0  0.00574
5062 10865.0  0.00821
5063 7583.0  0.00576
5064 9987.0  0.0064
5065 5531.0  0.00586
5066 6818.0  0.00852
5067 9280.0  0.00532
5068 9381.0  0.00597
5069 8623.0  0.00718
5070 10517.0  0.00562
5071 8701.0  0.00638
5072 8869.0  0.0053
5073 11007.0  0.00471
5074 12738.0  0.00762
5075 9015.0  0.00605
5076 10286.0  0.01101
5077 9807.0  0.00539
5078 7143.0  0.00604
5079 9080.0  0.00633
5080 7969.0  0.00562
5081 11719.0  0.00724
5082 10739.0  0.00511
5083 8814.0  0.00521
5084 6733.0  0.01786
5085 11959.0  0.00703
5086 7001.0  0.00512
5087 10921.0  0.00675
5088 7913.0  0.00571
5089 11440.0  0.00599
5090 11511.0  0.0060
5091 9201.0  0.00807
5092 11888.0  0.0064
5093 9943.0  0.0064
5094 8076.0  0.00772
5095 9227.0  0.00525
5096 10932.0  0.00548
5097 6770.0  0.00609
5098 11023.0  0.00496
5099 12144.0  0.00693
5100 6432.0  0.01404
5101 11938.0  0.00539
5102 8163.0  0.00521
5103 10955.0  0.00564
5104 11964.0  0.00549
5105 9705.0  0.00613
5106 9908.0  0.00559
5107 7791.0  0.00763
5108 13314.0  0.00566
5109 7273.0  0.00509
5110 8029.0  0.00548
5111 7404.0  0.00667
5112 8567.0  0.00597
5113 9035.0  0.00669
5114 8079.0  0.00624
5115 13090.0  0.00558
5116 7687.0  0.00972
5117 8752.0  0.0057
5118 9552.0  0.00704
5119 9975.0  0.00552
5120 7574.0  0.00372
5121 8668.0  0.00621
5122 11988.0  0.00442
5123 7944.0  0.00478
5124 6906.0  0.00621
5125 8172.0  0.00572
5126 8995.0  0.00472
5127 12175.0  0.00606
5128 8602.0  0.00538
5129 11153.0  0.00603
5130 6509.0  0.01708
5131 7043.0  0.0051
5132 6481.0  0.00696
5133 12231.0  0.00571
5134 7856.0  0.00692
5135 4785.0  0.00459
5136 7586.0  0.00592
5137 7887.0  0.00496
5138 8174.0  0.00617
5139 8036.0  0.00665
5140 5735.0  0.00553
5141 10292.0  0.0060
5142 8762.0  0.00632
5143 8896.0  0.00608
5144 8942.0  0.00609
5145 6323.0  0.00448
5146 7142.0  0.00651
5147 11045.0  0.00625
5148 8392.0  0.00609
5149 6771.0  0.00529
5150 10697.0  0.00546
5151 9064.0  0.00696
5152 9324.0  0.00516
5153 7956.0  0.00427
5154 9372.0  0.00531
5155 8093.0  0.00537
5156 7673.0  0.00473
5157 9897.0  0.00561
5158 9634.0  0.00624
5159 9018.0  0.00566
5160 6919.0  0.00534
5161 8780.0  0.00525
5162 6173.0  0.00583
5163 9168.0  0.00521
5164 9390.0  0.00891
5165 5836.0  0.00534
5166 9045.0  0.00559
5167 8728.0  0.00528
5168 7112.0  0.00623
5169 6485.0  0.00677
5170 7677.0  0.00455
5171 9111.0  0.0050
5172 8832.0  0.00578
5173 5622.0  0.00853
5174 5563.0  0.00531
5175 6939.0  0.00466
5176 6445.0  0.00597
5177 7795.0  0.00454
5178 8131.0  0.00517
5179 11588.0  0.00605
5180 7910.0  0.00477
5181 8966.0  0.00526
5182 8285.0  0.0051
5183 7480.0  0.00582
5184 8672.0  0.00557
5185 9958.0  0.0043
5186 10310.0  0.00548
5187 7737.0  0.00739
5188 8356.0  0.00495
5189 6099.0  0.00438
5190 4817.0  0.0068
5191 8992.0  0.0052
5192 6893.0  0.00625
5193 7243.0  0.00523
5194 9614.0  0.0050
5195 11815.0  0.00824
5196 10941.0  0.00504
5197 6790.0  0.00406
5198 7472.0  0.00668
5199 8735.0  0.00585
5200 6859.0  0.00582
5201 8078.0  0.00469
5202 8432.0  0.00575
5203 7177.0  0.00598
5204 5892.0  0.01585
5205 9141.0  0.00507
5206 7951.0  0.00512
5207 7875.0  0.00385
5208 9431.0  0.00607
5209 10024.0  0.00528
5210 8202.0  0.00557
5211 7665.0  0.00552
5212 12050.0  0.00647
5213 5672.0  0.00639
5214 6754.0  0.00699
5215 9426.0  0.00632
5216 8884.0  0.00574
5217 11815.0  0.00665
5218 8672.0  0.00526
5219 7830.0  0.00487
5220 9825.0  0.00519
5221 10069.0  0.00549
5222 7388.0  0.00467
5223 9063.0  0.00547
5224 7429.0  0.00823
5225 10370.0  0.00535
5226 7254.0  0.00486
5227 8196.0  0.00554
5228 7589.0  0.00445
5229 5693.0  0.00676
5230 6846.0  0.00746
5231 7009.0  0.00466
5232 7746.0  0.00595
5233 8888.0  0.00692
5234 8693.0  0.00729
5235 9217.0  0.00583
5236 6502.0  0.00531
5237 10935.0  0.00559
5238 9675.0  0.00476
5239 11335.0  0.00639
5240 6303.0  0.01828
5241 8051.0  0.00502
5242 5671.0  0.0063
5243 7464.0  0.00471
5244 5781.0  0.00579
5245 6970.0  0.00606
5246 11234.0  0.00571
5247 6885.0  0.00518
5248 9378.0  0.00528
5249 6674.0  0.00505
5250 6274.0  0.00542
5251 5970.0  0.00586
5252 7308.0  0.0102
5253 8217.0  0.00755
5254 6919.0  0.00657
5255 5177.0  0.00502
5256 6390.0  0.01815
5257 7889.0  0.00702
5258 7793.0  0.00558
5259 6556.0  0.00431
5260 5168.0  0.0051
5261 7204.0  0.00426
5262 8733.0  0.00543
5263 6149.0  0.00571
5264 7402.0  0.00506
5265 11731.0  0.00414
5266 6218.0  0.00496
5267 8993.0  0.00759
5268 9058.0  0.00741
5269 7099.0  0.00856
5270 10972.0  0.00478
5271 6130.0  0.00595
5272 10261.0  0.00536
5273 7524.0  0.00568
5274 10092.0  0.00558
5275 6964.0  0.00536
5276 6724.0  0.00762
5277 7429.0  0.0066
5278 6278.0  0.00524
5279 4674.0  0.00439
5280 6508.0  0.00549
5281 5940.0  0.00756
5282 7185.0  0.00559
5283 8032.0  0.00615
5284 9679.0  0.00525
5285 7053.0  0.00626
5286 6366.0  0.00756
5287 5670.0  0.00505
5288 7799.0  0.00625
5289 10250.0  0.00499
5290 8105.0  0.00698
5291 12833.0  0.0059
5292 8959.0  0.00453
5293 7486.0  0.0068
5294 10178.0  0.00488
5295 9037.0  0.0051
5296 7376.0  0.0054
5297 6783.0  0.0056
5298 7724.0  0.00526
5299 8760.0  0.00803
5300 5721.0  0.00636
5301 9782.0  0.00514
5302 7172.0  0.00611
5303 10457.0  0.00558
5304 5664.0  0.00456
5305 9424.0  0.00493
5306 6417.0  0.01666
5307 7088.0  0.00479
5308 7761.0  0.00495
5309 7264.0  0.00564
5310 5229.0  0.00428
5311 8686.0  0.00559
5312 7319.0  0.00443
5313 5552.0  0.0207
5314 6980.0  0.00506
5315 8035.0  0.00448
5316 8365.0  0.00477
5317 8010.0  0.00451
5318 4426.0  0.0050
5319 8137.0  0.00473
5320 8802.0  0.00556
5321 7604.0  0.00461
5322 5528.0  0.00501
5323 6376.0  0.00409
5324 11023.0  0.00436
5325 7638.0  0.00478
5326 7064.0  0.00483
5327 7152.0  0.00545
5328 6048.0  0.00597
5329 7996.0  0.01028
5330 8160.0  0.00517
5331 6718.0  0.00515
5332 6904.0  0.0051
5333 7733.0  0.00555
5334 5821.0  0.00414
5335 6106.0  0.00763
5336 7221.0  0.00631
5337 5969.0  0.00663
5338 7272.0  0.01894
5339 9821.0  0.00621
5340 5833.0  0.00534
5341 8883.0  0.00487
5342 5226.0  0.00486
5343 4724.0  0.00765
5344 8710.0  0.00506
5345 5770.0  0.01214
5346 5872.0  0.00477
5347 8208.0  0.00534
5348 6191.0  0.00506
5349 8059.0  0.00439
5350 8774.0  0.00817
5351 8786.0  0.00506
5352 7895.0  0.0041
5353 11197.0  0.00382
5354 9460.0  0.00518
5355 7816.0  0.00603
5356 7754.0  0.00543
5357 6438.0  0.00985
5358 7621.0  0.0054
5359 7613.0  0.00561
5360 7642.0  0.00505
5361 5776.0  0.00549
5362 5580.0  0.00523
5363 5666.0  0.00532
5364 8104.0  0.0051
5365 12638.0  0.0064
5366 7645.0  0.00373
5367 7957.0  0.00472
5368 7382.0  0.00421
5369 5832.0  0.01851
5370 5047.0  0.00455
5371 9154.0  0.00498
5372 4682.0  0.01744
5373 9368.0  0.00616
5374 6246.0  0.00782
5375 8543.0  0.00538
5376 7459.0  0.00496
5377 6206.0  0.00524
5378 2313.0  0.00797
5379 6646.0  0.00869
5380 8702.0  0.00782
5381 8168.0  0.00403
5382 8546.0  0.00483
5383 9886.0  0.00469
5384 7108.0  0.0041
5385 7228.0  0.00971
5386 6526.0  0.00443
5387 5548.0  0.00661
5388 5434.0  0.01001
5389 8256.0  0.00412
5390 6850.0  0.00532
5391 5212.0  0.00515
5392 5842.0  0.0047
5393 6443.0  0.00467
5394 5474.0  0.00682
5395 7704.0  0.0048
5396 9978.0  0.00465
5397 6519.0  0.00509
5398 5754.0  0.00482
5399 6768.0  0.00483
5400 3526.0  0.00661
5401 9986.0  0.00401
5402 3844.0  0.00825
5403 7271.0  0.00496
5404 7698.0  0.00521
5405 8630.0  0.00749
5406 9732.0  0.0054
5407 6017.0  0.00545
5408 7921.0  0.00453
5409 4590.0  0.00522
5410 8979.0  0.00448
5411 6776.0  0.00655
5412 7150.0  0.0052
5413 7501.0  0.00444
5414 4477.0  0.02619
5415 7603.0  0.00441
5416 6848.0  0.00475
5417 7352.0  0.00499
5418 10552.0  0.00665
5419 8593.0  0.00428
5420 10384.0  0.00391
5421 7594.0  0.00486
5422 5319.0  0.00467
5423 8356.0  0.00517
5424 7534.0  0.00436
5425 6247.0  0.0088
5426 7485.0  0.0052
5427 7116.0  0.00507
5428 5866.0  0.02285
5429 4964.0  0.00661
5430 6805.0  0.00535
5431 4447.0  0.01116
5432 6529.0  0.00529
5433 5042.0  0.00561
5434 5692.0  0.00596
5435 7557.0  0.00677
5436 5846.0  0.00458
5437 5670.0  0.00461
5438 5896.0  0.00601
5439 5126.0  0.00489
5440 6402.0  0.00346
5441 5230.0  0.00454
5442 5429.0  0.00555
5443 5688.0  0.01556
5444 11592.0  0.00577
5445 5306.0  0.00634
5446 5926.0  0.00483
5447 6352.0  0.00576
5448 7570.0  0.00595
5449 4515.0  0.00647
5450 4151.0  0.01948
5451 7061.0  0.00498
5452 7165.0  0.00532
5453 5743.0  0.00788
5454 5286.0  0.00415
5455 5878.0  0.00654
5456 8196.0  0.00461
5457 7769.0  0.00413
5458 6364.0  0.00494
5459 6475.0  0.00528
5460 6026.0  0.00525
5461 6361.0  0.00511
5462 8061.0  0.00531
5463 9877.0  0.00453
5464 5538.0  0.00741
5465 4998.0  0.00358
5466 8678.0  0.00423
5467 5229.0  0.00539
5468 6036.0  0.01902
5469 6028.0  0.0057
5470 7818.0  0.00403
5471 5428.0  0.00441
5472 7653.0  0.00642
5473 8157.0  0.00556
5474 7616.0  0.0068
5475 7114.0  0.00616
5476 7456.0  0.00396
5477 6793.0  0.00943
5478 7852.0  0.00474
5479 5140.0  0.00402
5480 7969.0  0.0054
5481 4802.0  0.00887
5482 6144.0  0.00523
5483 6470.0  0.00658
5484 4040.0  0.00628
5485 3867.0  0.00378
5486 5249.0  0.00453
5487 6557.0  0.00553
5488 5176.0  0.00712
5489 7376.0  0.00606
5490 6107.0  0.01043
5491 9661.0  0.00562
5492 7025.0  0.00566
5493 5445.0  0.0079
5494 4647.0  0.00498
5495 7007.0  0.00802
5496 4131.0  0.02014
5497 4966.0  0.00401
5498 8860.0  0.00389
5499 5675.0  0.00489
5500 4953.0  0.00474
5501 4111.0  0.01788
5502 7702.0  0.00478
5503 6429.0  0.00528
5504 9427.0  0.00512
5505 5580.0  0.00469
5506 4857.0  0.00433
5507 5180.0  0.00399
5508 7639.0  0.00634
5509 5860.0  0.00995
5510 7125.0  0.00524
5511 6216.0  0.00435
5512 5138.0  0.00315
5513 7656.0  0.00832
5514 6796.0  0.00412
5515 6032.0  0.00517
5516 6049.0  0.0039
5517 6102.0  0.00477
5518 5920.0  0.0050
5519 5334.0  0.00415
5520 5741.0  0.00576
5521 5795.0  0.0084
5522 5804.0  0.00526
5523 6227.0  0.0055
5524 5843.0  0.00516
5525 6229.0  0.00888
5526 4975.0  0.00498
5527 5235.0  0.0051
5528 6068.0  0.00511
5529 2830.0  0.01326
5530 8479.0  0.00493
5531 8397.0  0.00589
5532 8992.0  0.00524
5533 9322.0  0.00457
5534 6240.0  0.00717
5535 9268.0  0.00539
5536 6153.0  0.00486
5537 5223.0  0.00483
5538 6213.0  0.00607
5539 7847.0  0.00447
5540 7815.0  0.00471
5541 6263.0  0.00461
5542 3803.0  0.01725
5543 6753.0  0.00534
5544 4527.0  0.00488
5545 6533.0  0.00547
5546 6877.0  0.00376
5547 6435.0  0.00364
5548 6425.0  0.00695
5549 5619.0  0.00422
5550 7671.0  0.0041
5551 6235.0  0.00348
5552 6168.0  0.00415
5553 4316.0  0.01241
5554 6374.0  0.00744
5555 7075.0  0.00444
5556 3888.0  0.00418
5557 3766.0  0.00739
5558 5343.0  0.00625
5559 6203.0  0.00541
5560 5824.0  0.0071
5561 6867.0  0.0054
5562 6031.0  0.00486
5563 6392.0  0.00776
5564 5660.0  0.00551
5565 4693.0  0.00473
5566 5389.0  0.0049
5567 4325.0  0.00564
5568 6663.0  0.00583
5569 5878.0  0.00496
5570 9431.0  0.00503
5571 5922.0  0.00436
5572 5979.0  0.00462
5573 4639.0  0.00555
5574 4909.0  0.01002
5575 5249.0  0.00889
5576 5752.0  0.00431
5577 4315.0  0.02279
5578 5893.0  0.00487
5579 4496.0  0.00405
5580 5532.0  0.00463
5581 6871.0  0.00515
5582 4760.0  0.0081
5583 7468.0  0.00819
5584 8510.0  0.01228
5585 3616.0  0.01353
5586 9699.0  0.00604
5587 5133.0  0.00559
5588 5807.0  0.00628
5589 6698.0  0.00446
5590 5959.0  0.00419
5591 6652.0  0.00651
5592 5061.0  0.01253
5593 7374.0  0.00414
5594 7596.0  0.00514
5595 7945.0  0.00511
5596 5367.0  0.0042
5597 8561.0  0.00466
5598 7774.0  0.00484
5599 5611.0  0.00473
5600 4703.0  0.00405
5601 5657.0  0.00631
5602 6743.0  0.0047
5603 8776.0  0.00482
5604 6982.0  0.00505
5605 3880.0  0.01503
5606 5112.0  0.00571
5607 6475.0  0.00556
5608 5063.0  0.00486
5609 4807.0  0.00519
5610 4816.0  0.00854
5611 5618.0  0.00514
5612 4728.0  0.00474
5613 7373.0  0.00406
5614 7116.0  0.00561
5615 8814.0  0.00564
5616 5616.0  0.00456
5617 5059.0  0.00431
5618 7048.0  0.00486
5619 7513.0  0.00526
5620 4328.0  0.02133
5621 4665.0  0.00387
5622 6750.0  0.00624
5623 2895.0  0.01452
5624 6133.0  0.00435
5625 5196.0  0.01889
5626 5962.0  0.00908
5627 4184.0  0.01223
5628 7359.0  0.00427
5629 4082.0  0.00475
5630 4775.0  0.00746
5631 3253.0  0.01429
5632 4922.0  0.00448
5633 6076.0  0.00417
5634 4909.0  0.012
5635 5661.0  0.00508
5636 5923.0  0.0045
5637 8567.0  0.01192
5638 6630.0  0.00482
5639 4043.0  0.0048
5640 6779.0  0.00541
5641 8338.0  0.00532
5642 6094.0  0.00466
5643 3473.0  0.01917
5644 4957.0  0.00504
5645 4555.0  0.0093
5646 6955.0  0.00408
5647 4558.0  0.01867
5648 7769.0  0.00421
5649 5110.0  0.0052
5650 4096.0  0.0051
5651 6767.0  0.00509
5652 8222.0  0.00469
5653 7204.0  0.00923
5654 6577.0  0.00536
5655 3954.0  0.00313
5656 6810.0  0.00453
5657 5961.0  0.00357
5658 5572.0  0.00579
5659 7735.0  0.00409
5660 3849.0  0.01701
5661 3940.0  0.00357
5662 3571.0  0.00913
5663 6341.0  0.00518
5664 6705.0  0.00528
5665 4954.0  0.00376
5666 5445.0  0.00574
5667 5590.0  0.00479
5668 3985.0  0.00379
5669 5224.0  0.00843
5670 4645.0  0.00552
5671 4762.0  0.00908
5672 5850.0  0.00435
5673 5335.0  0.00593
5674 6170.0  0.00408
5675 4818.0  0.00509
5676 6524.0  0.0043
5677 6504.0  0.00593
5678 5721.0  0.00443
5679 6577.0  0.01477
5680 6835.0  0.02474
5681 4361.0  0.0044
5682 5176.0  0.00385
5683 4873.0  0.0050
5684 5524.0  0.00423
5685 4464.0  0.02386
5686 7436.0  0.00459
5687 2261.0  0.00465
5688 3908.0  0.00453
5689 4704.0  0.00745
5690 5695.0  0.00414
5691 5024.0  0.00531
5692 5391.0  0.00393
5693 5002.0  0.00435
5694 5215.0  0.00416
5695 7105.0  0.00521
5696 6293.0  0.00535
5697 4889.0  0.01654
5698 5891.0  0.00641
5699 6604.0  0.00465
5700 5711.0  0.00779
5701 9397.0  0.00389
5702 3935.0  0.00491
5703 6678.0  0.00416
5704 5030.0  0.00466
5705 10068.0  0.00607
5706 3715.0  0.00427
5707 4878.0  0.00449
5708 6801.0  0.00489
5709 5755.0  0.00369
5710 6194.0  0.00419
5711 4938.0  0.00792
5712 5376.0  0.00417
5713 4359.0  0.00273
5714 4087.0  0.00472
5715 4696.0  0.00729
5716 5570.0  0.0048
5717 5224.0  0.00765
5718 4302.0  0.00611
5719 6519.0  0.00372
5720 2809.0  0.00561
5721 4444.0  0.00778
5722 4775.0  0.00378
5723 3660.0  0.00455
5724 5069.0  0.00383
5725 4444.0  0.0061
5726 3615.0  0.01639
5727 7125.0  0.00522
5728 4038.0  0.00522
5729 4497.0  0.01296
5730 7118.0  0.00592
5731 4571.0  0.00423
5732 5660.0  0.00433
5733 6196.0  0.0052
5734 5471.0  0.00418
5735 6410.0  0.00537
5736 3230.0  0.01451
5737 4081.0  0.00526
5738 5558.0  0.00532
5739 2897.0  0.01165
5740 3841.0  0.00406
5741 4551.0  0.01197
5742 7231.0  0.0037
5743 2881.0  0.00927
5744 3558.0  0.00603
5745 5607.0  0.0044
5746 6060.0  0.00502
5747 4170.0  0.0045
5748 3749.0  0.00701
5749 5358.0  0.00406
5750 5776.0  0.00421
5751 7995.0  0.00479
5752 4142.0  0.00554
5753 4197.0  0.00653
5754 4977.0  0.01764
5755 3386.0  0.00426
5756 2432.0  0.01307
5757 4331.0  0.01924
5758 3848.0  0.00789
5759 3403.0  0.00604
5760 3399.0  0.02306
5761 5708.0  0.00408
5762 7732.0  0.00423
5763 2742.0  0.00884
5764 3923.0  0.0045
5765 5933.0  0.00353
5766 5235.0  0.01612
5767 7577.0  0.00409
5768 4971.0  0.00468
5769 3945.0  0.00245
5770 6630.0  0.00556
5771 3386.0  0.00541
5772 3060.0  0.0034
5773 5728.0  0.00372
5774 5308.0  0.00434
5775 4618.0  0.00423
5776 4758.0  0.00447
5777 3463.0  0.00478
5778 5989.0  0.00439
5779 4249.0  0.00451
5780 4911.0  0.0051
5781 7840.0  0.00372
5782 3799.0  0.00467
5783 5306.0  0.00435
5784 5466.0  0.0119
5785 4533.0  0.00411
5786 5396.0  0.00405
5787 6874.0  0.00472
5788 6397.0  0.0035
5789 3694.0  0.01798
5790 4559.0  0.0040
5791 6886.0  0.00354
5792 5577.0  0.00487
5793 4034.0  0.00415
5794 3366.0  0.01251
5795 3033.0  0.00738
5796 4183.0  0.00643
5797 4649.0  0.0044
5798 5984.0  0.00412
5799 2640.0  0.01748
5800 2963.0  0.00678
5801 4532.0  0.00419
5802 5234.0  0.00732
5803 5572.0  0.00445
5804 6480.0  0.00419
5805 2673.0  0.0054
5806 3643.0  0.00432
5807 4907.0  0.00391
5808 3115.0  0.01315
5809 3326.0  0.01973
5810 3697.0  0.00485
5811 2365.0  0.0060
5812 4633.0  0.00533
5813 7954.0  0.00438
5814 5819.0  0.0046
5815 2901.0  0.02158
5816 2881.0  0.00899
5817 3086.0  0.00547
5818 3379.0  0.0157
5819 5623.0  0.00656
5820 4049.0  0.00911
5821 5100.0  0.00408
5822 4420.0  0.00786
5823 3060.0  0.00427
5824 4086.0  0.02332
5825 6431.0  0.00487
5826 4988.0  0.0072
5827 3542.0  0.01857
5828 3225.0  0.03147
5829 5826.0  0.00471
5830 7428.0  0.00388
5831 6370.0  0.00364
5832 6040.0  0.00411
5833 4685.0  0.00721
5834 4407.0  0.00513
5835 5173.0  0.0040
5836 2223.0  0.01188
5837 3786.0  0.00953
5838 3942.0  0.01243
5839 2251.0  0.01378
5840 5413.0  0.00515
5841 3237.0  0.01166
5842 4823.0  0.00706
5843 3607.0  0.01796
5844 4186.0  0.00542
5845 3640.0  0.01428
5846 5463.0  0.00427
5847 4232.0  0.00313
5848 5150.0  0.00671
5849 4480.0  0.00417
5850 4232.0  0.00646
5851 5052.0  0.00492
5852 3613.0  0.00728
5853 3965.0  0.00802
5854 3890.0  0.03212
5855 3858.0  0.02315
5856 2556.0  0.00797
5857 8045.0  0.00376
5858 4724.0  0.00848
5859 4983.0  0.00404
5860 2532.0  0.02063
5861 2883.0  0.0073
5862 3608.0  0.00427
5863 2929.0  0.00406
5864 5057.0  0.00376
5865 5442.0  0.00348
5866 3134.0  0.00538
5867 4577.0  0.00573
5868 5935.0  0.00377
5869 2606.0  0.00392
5870 3947.0  0.01211
5871 5074.0  0.00565
5872 4359.0  0.0042
5873 3396.0  0.01029
5874 3623.0  0.01066
5875 3140.0  0.02024
5876 2356.0  0.00349
5877 3114.0  0.00409
5878 6736.0  0.00452
5879 4621.0  0.0038
5880 2799.0  0.0064
5881 4709.0  0.00523
5882 3782.0  0.01443
5883 4303.0  0.00713
5884 5623.0  0.00346
5885 3099.0  0.00325
5886 4199.0  0.00498
5887 3048.0  0.00474
5888 4308.0  0.01045
5889 3544.0  0.01358
5890 4638.0  0.00673
5891 5128.0  0.00655
5892 4323.0  0.00392
5893 3843.0  0.01379
5894 5418.0  0.00454
5895 3270.0  0.00477
5896 2438.0  0.00362
5897 3703.0  0.02282
5898 5237.0  0.00424
5899 6170.0  0.00451
5900 3733.0  0.0072
5901 3509.0  0.00595
5902 5650.0  0.00828
5903 3089.0  0.00542
5904 4375.0  0.00565
5905 4900.0  0.00388
5906 2675.0  0.01664
5907 3580.0  0.00973
5908 4695.0  0.01133
5909 5863.0  0.0040
5910 4928.0  0.00507
5911 4194.0  0.00474
5912 2771.0  0.00786
5913 4529.0  0.00431
5914 3181.0  0.00539
5915 3153.0  0.01289
5916 3942.0  0.0049
5917 5700.0  0.00504
5918 3701.0  0.00612
5919 3076.0  0.01726
5920 3259.0  0.01041
5921 4830.0  0.00373
5922 3544.0  0.01379
5923 3353.0  0.00528
5924 2417.0  0.00488
5925 3460.0  0.00398
5926 3855.0  0.00392
5927 5061.0  0.00449
5928 5929.0  0.00478
5929 5389.0  0.00368
5930 2890.0  0.00345
5931 4326.0  0.00429
5932 4025.0  0.01175
5933 6183.0  0.00769
5934 3737.0  0.00795
5935 4052.0  0.00516
5936 4632.0  0.00461
5937 4500.0  0.01944
5938 4803.0  0.00395
5939 6003.0  0.00426
5940 3210.0  0.01608
5941 2222.0  0.00625
5942 5397.0  0.00479
5943 1989.0  0.01283
5944 5775.0  0.00416
5945 2830.0  0.00411
5946 2382.0  0.01495
5947 4051.0  0.00366
5948 5461.0  0.00546
5949 3671.0  0.00661
5950 6074.0  0.00641
5951 4897.0  0.00417
5952 4425.0  0.01037
5953 3987.0  0.01232
5954 3709.0  0.00553
5955 3593.0  0.01764
5956 4360.0  0.00443
5957 4172.0  0.00647
5958 4622.0  0.00389
5959 2288.0  0.01374
5960 3843.0  0.00572
5961 3673.0  0.00381
5962 3622.0  0.00693
5963 4356.0  0.00409
5964 3069.0  0.00539
5965 4677.0  0.00396
5966 7192.0  0.00395
5967 4223.0  0.00366
5968 2523.0  0.0117
5969 2704.0  0.00934
5970 3709.0  0.01266
5971 2643.0  0.01743
5972 2165.0  0.01279
5973 4090.0  0.00452
5974 3157.0  0.0243
5975 4727.0  0.0206
5976 3931.0  0.00516
5977 2961.0  0.00577
5978 3022.0  0.00457
5979 1593.0  0.01173
5980 5541.0  0.00419
5981 4818.0  0.00564
5982 2596.0  0.00419
5983 4520.0  0.00379
5984 5889.0  0.00407
5985 6545.0  0.0041
5986 3584.0  0.00494
5987 4286.0  0.00584
5988 2570.0  0.01464
5989 3300.0  0.00904
5990 4351.0  0.00635
5991 6221.0  0.0052
5992 3534.0  0.00404
5993 3789.0  0.01432
5994 2918.0  0.00857
5995 4260.0  0.0040
5996 4207.0  0.00477
5997 4155.0  0.02597
5998 5534.0  0.00347
5999 3155.0  0.01073
6000 4215.0  0.00825
6001 4892.0  0.00438
6002 4555.0  0.00325
6003 4129.0  0.00549
6004 2688.0  0.00678
6005 3543.0  0.00507
6006 2505.0  0.01236
6007 4354.0  0.00389
6008 6634.0  0.00629
6009 2294.0  0.00419
6010 5075.0  0.00564
6011 3893.0  0.0057
6012 2524.0  0.00612
6013 5016.0  0.00474
6014 3954.0  0.01004
6015 3665.0  0.00502
6016 4877.0  0.00515
6017 6427.0  0.00662
6018 3764.0  0.00775
6019 2199.0  0.01296
6020 5667.0  0.00401
6021 2328.0  0.00504
6022 4380.0  0.00428
6023 3425.0  0.01507
6024 2531.0  0.00232
6025 4556.0  0.00552
6026 4364.0  0.0037
6027 2994.0  0.01477
6028 5352.0  0.00582
6029 2601.0  0.01247
6030 4834.0  0.00446
6031 4013.0  0.0211
6032 5014.0  0.0035
6033 3817.0  0.0154
6034 3776.0  0.00606
6035 3364.0  0.00576
6036 2413.0  0.0056
6037 4957.0  0.01241
6038 1794.0  0.00279
6039 2846.0  0.01127
6040 4622.0  0.00419
6041 4226.0  0.00775
6042 2362.0  0.00515
6043 3633.0  0.01511
6044 4059.0  0.00359
6045 2990.0  0.01736
6046 5355.0  0.00535
6047 3467.0  0.01946
6048 4176.0  0.00453
6049 4200.0  0.00414
6050 5537.0  0.00462
6051 3276.0  0.0023
6052 3739.0  0.00478
6053 3490.0  0.00616
6054 6444.0  0.00373
6055 5114.0  0.00417
6056 3737.0  0.00506
6057 4666.0  0.00533
6058 5390.0  0.00366
6059 2926.0  0.00702
6060 5770.0  0.00409
6061 2696.0  0.01339
6062 2874.0  0.00473
6063 1766.0  0.00409
6064 4776.0  0.00416
6065 3366.0  0.01941
6066 3139.0  0.0077
6067 3217.0  0.00889
6068 3789.0  0.00536
6069 3800.0  0.01564
6070 2656.0  0.01138
6071 3069.0  0.00307
6072 1791.0  0.0048
6073 7160.0  0.0037
6074 4290.0  0.00419
6075 4160.0  0.00768
6076 3625.0  0.00648
6077 5574.0  0.00366
6078 6224.0  0.00437
6079 3636.0  0.01116
6080 4245.0  0.00455
6081 3870.0  0.00393
6082 2763.0  0.00429
6083 3895.0  0.0051
6084 3952.0  0.01276
6085 4527.0  0.00548
6086 3160.0  0.00455
6087 7290.0  0.0038
6088 3971.0  0.00513
6089 3204.0  0.00848
6090 2602.0  0.01242
6091 2798.0  0.00442
6092 3803.0  0.00668
6093 3558.0  0.00626
6094 3384.0  0.01834
6095 2779.0  0.00926
6096 5445.0  0.00531
6097 3525.0  0.01463
6098 3071.0  0.00678
6099 3378.0  0.00745
6100 4038.0  0.00452
6101 2701.0  0.01677
6102 2811.0  0.00468
6103 3595.0  0.00383
6104 2973.0  0.01394
6105 2251.0  0.00641
6106 3229.0  0.0075
6107 3937.0  0.00607
6108 4119.0  0.0058
6109 2717.0  0.00539
6110 3701.0  0.00381
6111 5299.0  0.00603
6112 5050.0  0.00376
6113 6252.0  0.00422
6114 4195.0  0.00621
6115 4167.0  0.00682
6116 4667.0  0.00463
6117 2515.0  0.01754
6118 4611.0  0.01204
6119 6257.0  0.00374
6120 5492.0  0.00408
6121 3409.0  0.0087
6122 3305.0  0.01435
6123 4487.0  0.00485
6124 4789.0  0.00404
6125 4657.0  0.00658
6126 5497.0  0.00502
6127 3554.0  0.00642
6128 4524.0  0.00459
6129 4707.0  0.00372
6130 3604.0  0.00468
6131 6565.0  0.00611
6132 6231.0  0.00482
6133 2312.0  0.00673
6134 1888.0  0.00956
6135 5745.0  0.00355
6136 4051.0  0.00441
6137 5126.0  0.00515
6138 3947.0  0.00435
6139 6002.0  0.00313
6140 4814.0  0.00425
6141 3319.0  0.0066
6142 3764.0  0.00462
6143 4453.0  0.00488
6144 4423.0  0.01666
6145 4079.0  0.01242
6146 2643.0  0.02729
6147 3557.0  0.00557
6148 3274.0  0.02036
6149 2090.0  0.01361
6150 5281.0  0.00569
6151 2604.0  0.01558
6152 3868.0  0.00388
6153 6482.0  0.00507
6154 3121.0  0.01153
6155 6282.0  0.00379
6156 4348.0  0.00366
6157 5259.0  0.0069
6158 4018.0  0.00356
6159 4371.0  0.00417
6160 5946.0  0.00434
6161 4576.0  0.0038
6162 2192.0  0.01598
6163 1627.0  0.00612
6164 2954.0  0.00558
6165 3634.0  0.00694
6166 3033.0  0.00377
6167 2424.0  0.00359
6168 3992.0  0.00346
6169 1617.0  0.01204
6170 3358.0  0.00637
6171 3782.0  0.00808
6172 4063.0  0.0041
6173 6058.0  0.00674
6174 2240.0  0.00379
6175 4625.0  0.01803
6176 4394.0  0.0074
6177 5015.0  0.00411
6178 2100.0  0.00376
6179 4467.0  0.00558
6180 2346.0  0.00553
6181 2867.0  0.00376
6182 4579.0  0.00388
6183 3379.0  0.01871
6184 3323.0  0.00747
6185 3184.0  0.0055
6186 3650.0  0.00581
6187 2142.0  0.00476
6188 5438.0  0.00355
6189 4905.0  0.00341
6190 4110.0  0.00372
6191 7782.0  0.00644
6192 3225.0  0.01281
6193 6316.0  0.00571
6194 5380.0  0.00346
6195 2468.0  0.00465
6196 6904.0  0.00471
6197 2473.0  0.00392
6198 3889.0  0.00499
6199 4969.0  0.00872
6200 7645.0  0.00489
6201 4657.0  0.00386
6202 3801.0  0.00335
6203 3222.0  0.01652
6204 3013.0  0.0047
6205 5271.0  0.00526
6206 2528.0  0.01689
6207 6273.0  0.01081
6208 3683.0  0.00519
6209 5329.0  0.00734
6210 3001.0  0.00729
6211 3975.0  0.00617
6212 3615.0  0.00541
6213 3630.0  0.00614
6214 4269.0  0.00457
6215 4652.0  0.00497
6216 2543.0  0.01027
6217 4420.0  0.00542
6218 2473.0  0.00934
6219 5508.0  0.00519
6220 3560.0  0.0286
6221 4799.0  0.00384
6222 4406.0  0.00562
6223 3444.0  0.01652
6224 3752.0  0.00758
6225 5287.0  0.00368
6226 4907.0  0.00606
6227 5675.0  0.00418
6228 5510.0  0.00467
6229 2866.0  0.00468
6230 4722.0  0.00495
6231 3874.0  0.00628
6232 4291.0  0.00402
6233 4468.0  0.00462
6234 6017.0  0.00388
6235 4239.0  0.00397
6236 2684.0  0.00406
6237 2778.0  0.0045
6238 3048.0  0.00692
6239 4131.0  0.00648
6240 4445.0  0.00493
6241 3696.0  0.00798
6242 2646.0  0.0044
6243 4645.0  0.00434
6244 5391.0  0.00474
6245 6956.0  0.0035
6246 2476.0  0.00788
6247 3235.0  0.01057
6248 3657.0  0.00566
6249 3748.0  0.00373
6250 2835.0  0.00555
6251 6486.0  0.00501
6252 4879.0  0.00351
6253 4710.0  0.00599
6254 5307.0  0.00495
6255 3402.0  0.01267
6256 5494.0  0.00323
6257 5305.0  0.00668
6258 3489.0  0.00423
6259 2908.0  0.01579
6260 3272.0  0.00611
6261 3354.0  0.01598
6262 2592.0  0.01195
6263 4376.0  0.01117
6264 3399.0  0.00538
6265 4489.0  0.00362
6266 3112.0  0.01562
6267 3753.0  0.0043
6268 5011.0  0.00429
6269 4511.0  0.01471
6270 3662.0  0.00444
6271 3384.0  0.00729
6272 2237.0  0.00489
6273 4221.0  0.00462
6274 5538.0  0.00451
6275 2178.0  0.00323
6276 3496.0  0.00313
6277 4982.0  0.00423
6278 4185.0  0.00514
6279 4934.0  0.00513
6280 4501.0  0.00481
6281 3506.0  0.01897
6282 4436.0  0.0040
6283 5826.0  0.00526
6284 5138.0  0.00421
6285 5735.0  0.0047
6286 4472.0  0.00506
6287 2659.0  0.00626
6288 2316.0  0.0038
6289 4125.0  0.01517
6290 4806.0  0.00437
6291 3407.0  0.00369
6292 7918.0  0.00395
6293 4187.0  0.00496
6294 6620.0  0.00524
6295 5988.0  0.00416
6296 4760.0  0.00514
6297 3395.0  0.01039
6298 3599.0  0.01121
6299 5322.0  0.00526
6300 2871.0  0.00392
6301 3561.0  0.00712
6302 2392.0  0.00418
6303 2315.0  0.00488
6304 3611.0  0.00859
6305 3860.0  0.00502
6306 5893.0  0.00415
6307 3117.0  0.00701
6308 4645.0  0.00507
6309 3990.0  0.0191
6310 6396.0  0.00446
6311 2440.0  0.01244
6312 3079.0  0.00625
6313 3333.0  0.00339
6314 2886.0  0.00675
6315 5255.0  0.00423
6316 5735.0  0.00317
6317 7174.0  0.00475
6318 2568.0  0.01709
6319 3458.0  0.0044
6320 4193.0  0.00416
6321 4476.0  0.00482
6322 3407.0  0.00594
6323 3887.0  0.00598
6324 7376.0  0.00446
6325 4102.0  0.00488
6326 4775.0  0.00473
6327 2884.0  0.01393
6328 4258.0  0.0060
6329 2712.0  0.00305
6330 5191.0  0.00616
6331 6536.0  0.00372
6332 3734.0  0.01764
6333 3843.0  0.00624
6334 2608.0  0.01065
6335 2554.0  0.02315
6336 3855.0  0.00526
6337 2697.0  0.00899
6338 4646.0  0.00544
6339 3097.0  0.00364
6340 3618.0  0.00404
6341 2656.0  0.01554
6342 3762.0  0.00722
6343 5472.0  0.00363
6344 3430.0  0.00772
6345 5061.0  0.0029
6346 4006.0  0.00468
6347 4486.0  0.01424
6348 4262.0  0.0069
6349 3558.0  0.00437
6350 4270.0  0.0048
6351 7948.0  0.00381
6352 5058.0  0.00459
6353 3816.0  0.00351
6354 3433.0  0.00885
6355 4968.0  0.00391
6356 2579.0  0.00893
6357 4696.0  0.00549
6358 5119.0  0.00498
6359 1897.0  0.00764
6360 2684.0  0.01297
6361 3554.0  0.00432
6362 5778.0  0.0052
6363 2696.0  0.00286
6364 4857.0  0.00387
6365 5663.0  0.00526
6366 3612.0  0.01333
6367 2602.0  0.00487
6368 4823.0  0.00882
6369 5175.0  0.00621
6370 4771.0  0.00341
6371 6930.0  0.00478
6372 2327.0  0.0123
6373 4157.0  0.00497
6374 4055.0  0.00473
6375 4785.0  0.00385
6376 6284.0  0.00437
6377 4457.0  0.00401
6378 2467.0  0.00346
6379 4600.0  0.00338
6380 5320.0  0.00449
6381 4486.0  0.00398
6382 3465.0  0.00535
6383 2199.0  0.01826
6384 4642.0  0.00391
6385 3501.0  0.01531
6386 3973.0  0.00476
6387 3840.0  0.00326
6388 4006.0  0.01036
6389 2495.0  0.00483
6390 2877.0  0.00335
6391 5324.0  0.00383
6392 3426.0  0.01234
6393 1836.0  0.02028
6394 3215.0  0.0061
6395 3250.0  0.00419
6396 4312.0  0.00452
6397 5130.0  0.00591
6398 4766.0  0.0034
6399 2593.0  0.00431
6400 3567.0  0.00462
6401 5234.0  0.00676
6402 5990.0  0.00383
6403 3022.0  0.01437
6404 4159.0  0.00664
6405 2725.0  0.00665
6406 2565.0  0.0046
6407 3126.0  0.00748
6408 4161.0  0.00316
6409 3354.0  0.00407
6410 3176.0  0.00724
6411 4494.0  0.00451
6412 2241.0  0.00346
6413 4049.0  0.00476
6414 3866.0  0.00885
6415 4791.0  0.00434
6416 2770.0  0.01364
6417 2212.0  0.01651
6418 5167.0  0.00586
6419 2173.0  0.00641
6420 4633.0  0.01394
6421 2386.0  0.00757
6422 4818.0  0.00481
6423 4523.0  0.00407
6424 4660.0  0.00649
6425 2039.0  0.00743
6426 5514.0  0.00448
6427 2250.0  0.00486
6428 3202.0  0.00626
6429 1919.0  0.01081
6430 3756.0  0.01662
6431 3457.0  0.00675
6432 2230.0  0.00729
6433 1946.0  0.0129
6434 7369.0  0.00398
6435 3481.0  0.00595
6436 1763.0  0.00886
6437 4687.0  0.00444
6438 2850.0  0.01219
6439 3908.0  0.00235
6440 2302.0  0.00617
6441 4629.0  0.00495
6442 1784.0  0.00541
6443 4626.0  0.00381
6444 2960.0  0.00583
6445 4294.0  0.00673
6446 3037.0  0.01309
6447 3611.0  0.01085
6448 4356.0  0.01181
6449 4477.0  0.00278
6450 2826.0  0.00376
6451 3634.0  0.0063
6452 1980.0  0.00501
6453 2266.0  0.00755
6454 5150.0  0.00413
6455 6116.0  0.00684
6456 3160.0  0.00373
6457 4228.0  0.00513
6458 3566.0  0.00506
6459 3706.0  0.00349
6460 3726.0  0.00641
6461 7320.0  0.00485
6462 1896.0  0.00337
6463 2003.0  0.00753
6464 3653.0  0.00476
6465 5445.0  0.00447
6466 2496.0  0.01015
6467 1927.0  0.01742
6468 4981.0  0.00436
6469 2306.0  0.01177
6470 3041.0  0.00441
6471 3526.0  0.00625
6472 3661.0  0.00373
6473 4342.0  0.0034
6474 2524.0  0.00977
6475 2949.0  0.00793
6476 2288.0  0.0032
6477 4526.0  0.00584
6478 2817.0  0.00562
6479 3115.0  0.01266
6480 3674.0  0.00658
6481 2833.0  0.00856
6482 1759.0  0.00594
6483 2688.0  0.00548
6484 1822.0  0.01799
6485 3729.0  0.00343
6486 2932.0  0.00293
6487 3272.0  0.00304
6488 5129.0  0.00388
6489 3148.0  0.01049
6490 3360.0  0.00846
6491 4194.0  0.00423
6492 3951.0  0.00863
6493 5328.0  0.00394
6494 2674.0  0.00555
6495 1615.0  0.01014
6496 2545.0  0.01075
6497 3108.0  0.00553
6498 4256.0  0.00336
6499 2920.0  0.0032
6500 2489.0  0.00401
6501 2896.0  0.01375
6502 2370.0  0.00466
6503 3400.0  0.01636
6504 3052.0  0.00337
6505 4866.0  0.00344
6506 4388.0  0.0031
6507 3285.0  0.00406
6508 3069.0  0.00866
6509 2858.0  0.01451
6510 2877.0  0.00637
6511 3310.0  0.01082
6512 2586.0  0.00663
6513 2600.0  0.00849
6514 4801.0  0.00419
6515 3783.0  0.00725
6516 2534.0  0.01259
6517 4188.0  0.00756
6518 4924.0  0.00631
6519 4688.0  0.00594
6520 3503.0  0.00533
6521 3233.0  0.01359
6522 4213.0  0.00337
6523 3084.0  0.00672
6524 2716.0  0.00638
6525 2790.0  0.01092
6526 4600.0  0.00443
6527 4675.0  0.0036
6528 3040.0  0.00724
6529 1706.0  0.0124
6530 3589.0  0.00308
6531 3022.0  0.00298
6532 3700.0  0.00617
6533 3088.0  0.01465
6534 2865.0  0.01244
6535 2368.0  0.01009
6536 6007.0  0.00401
6537 3624.0  0.00349
6538 3183.0  0.00322
6539 2331.0  0.01179
6540 3217.0  0.01495
6541 3579.0  0.00345
6542 4656.0  0.00405
6543 1163.0  0.00665
6544 2915.0  0.0034
6545 5663.0  0.00309
6546 3579.0  0.00493
6547 2806.0  0.01363
6548 6854.0  0.00542
6549 3023.0  0.00551
6550 6231.0  0.00595
6551 3470.0  0.0063
6552 5331.0  0.00313
6553 1976.0  0.01603
6554 2432.0  0.00326
6555 3428.0  0.01191
6556 2889.0  0.01441
6557 2969.0  0.00349
6558 2598.0  0.01802
6559 3895.0  0.01554
6560 2840.0  0.00579
6561 2249.0  0.00304
6562 2725.0  0.01471
6563 3520.0  0.00489
6564 4736.0  0.00304
6565 2677.0  0.01082
6566 3511.0  0.01069
6567 2906.0  0.00408
6568 3746.0  0.012
6569 2150.0  0.00295
6570 5111.0  0.00317
6571 3237.0  0.00685
6572 3572.0  0.0118
6573 2711.0  0.00372
6574 3405.0  0.01471
6575 1640.0  0.00721
6576 2924.0  0.00444
6577 2875.0  0.00453
6578 1954.0  0.00819
6579 5017.0  0.00639
6580 3826.0  0.00616
6581 3470.0  0.00902
6582 5436.0  0.00379
6583 2863.0  0.00261
6584 3712.0  0.00403
6585 2733.0  0.00522
6586 1976.0  0.00454
6587 2928.0  0.00521
6588 3504.0  0.00303
6589 5488.0  0.0059
6590 2194.0  0.00365
6591 3577.0  0.00563
6592 3933.0  0.00275
6593 2948.0  0.0056
6594 4463.0  0.00325
6595 2505.0  0.01417
6596 3852.0  0.01805
6597 2908.0  0.00389
6598 4180.0  0.00596
6599 3231.0  0.01072
6600 3832.0  0.00881
6601 3995.0  0.00285
6602 1925.0  0.00748
6603 3368.0  0.01264
6604 4068.0  0.00558
6605 3696.0  0.00348
6606 2469.0  0.00535
6607 1218.0  0.00475
6608 3300.0  0.01337
6609 3887.0  0.00388
6610 1754.0  0.00596
6611 3862.0  0.0032
6612 2840.0  0.01192
6613 3173.0  0.00328
6614 2190.0  0.0031
6615 5505.0  0.00358
6616 3143.0  0.00966
6617 4427.0  0.00714
6618 3171.0  0.00657
6619 3405.0  0.00343
6620 3657.0  0.00356
6621 5514.0  0.00348
6622 2914.0  0.00695
6623 3085.0  0.00482
6624 2826.0  0.00595
6625 2464.0  0.00575
6626 2404.0  0.01179
6627 4762.0  0.00379
6628 2852.0  0.00507
6629 3174.0  0.01144
6630 2927.0  0.01343
6631 6839.0  0.00329
6632 4450.0  0.00508
6633 2946.0  0.0033
6634 4029.0  0.00581
6635 3445.0  0.00541
6636 2302.0  0.01282
6637 3606.0  0.00309
6638 2718.0  0.00952
6639 2386.0  0.00524
6640 2056.0  0.00374
6641 2075.0  0.00975
6642 3693.0  0.01057
6643 4071.0  0.00578
6644 3626.0  0.00346
6645 1174.0  0.00671
6646 5087.0  0.00465
6647 1639.0  0.00612
6648 5874.0  0.00323
6649 2801.0  0.00788
6650 7254.0  0.00378
6651 2378.0  0.01286
6652 2433.0  0.01189
6653 3009.0  0.01277
6654 2490.0  0.01195
6655 2541.0  0.01243
6656 2407.0  0.00311
6657 3525.0  0.00322
6658 2961.0  0.00607
6659 3499.0  0.00384
6660 3771.0  0.00474
6661 1964.0  0.00475
6662 4172.0  0.00792
6663 3563.0  0.00881
6664 4039.0  0.00341
6665 2222.0  0.0064
6666 1718.0  0.00649
6667 2543.0  0.01524
6668 1711.0  0.00562
6669 2563.0  0.00303
6670 1654.0  0.0028
6671 3132.0  0.00298
6672 2768.0  0.00776
6673 2371.0  0.00546
6674 2245.0  0.00271
6675 2179.0  0.00727
6676 2566.0  0.00849
6677 2860.0  0.00492
6678 3807.0  0.00358
6679 2163.0  0.00937
6680 1207.0  0.01985
6681 3262.0  0.00271
6682 2577.0  0.0045
6683 4267.0  0.00316
6684 2353.0  0.0040
6685 2228.0  0.00794
6686 5258.0  0.00399
6687 2652.0  0.01202
6688 1722.0  0.01309
6689 1738.0  0.00357
6690 2577.0  0.00618
6691 2795.0  0.00591
6692 2687.0  0.00526
6693 2590.0  0.00391
6694 1277.0  0.0086
6695 2945.0  0.00814
6696 3213.0  0.00822
6697 1304.0  0.00891
6698 1109.0  0.00272
6699 1080.0  0.00565
6700 5162.0  0.00694
6701 1465.0  0.00723
6702 3261.0  0.00297
6703 3152.0  0.00494
6704 4013.0  0.00756
6705 4665.0  0.00279
6706 2204.0  0.00297
6707 2109.0  0.00539
6708 2588.0  0.00542
6709 2350.0  0.00917
6710 2072.0  0.00438
6711 4082.0  0.00327
6712 2154.0  0.00737
6713 2256.0  0.00739
6714 2608.0  0.00398
6715 1751.0  0.00422
6716 2611.0  0.01172
6717 2407.0  0.00758
6718 3337.0  0.01763
6719 2033.0  0.01577
6720 2356.0  0.00774
6721 2125.0  0.01913
6722 3277.0  0.01031
6723 5997.0  0.00633
6724 4184.0  0.00772
6725 2842.0  0.01786
6726 4419.0  0.0039
6727 2257.0  0.01523
6728 2012.0  0.00528
6729 2297.0  0.00697
6730 768.0  0.00513
6731 3074.0  0.00398
6732 3239.0  0.01195
6733 3690.0  0.00493
6734 2681.0  0.00451
6735 2200.0  0.00962
6736 4668.0  0.00381
6737 1951.0  0.00435
6738 2463.0  0.00297
6739 3559.0  0.00728
6740 5266.0  0.00498
6741 2432.0  0.00336
6742 3034.0  0.00702
6743 3228.0  0.00709
6744 2903.0  0.00573
6745 2971.0  0.00359
6746 3003.0  0.00515
6747 1981.0  0.00328
6748 3905.0  0.00382
6749 2867.0  0.00537
6750 2851.0  0.00306
6751 3006.0  0.00332
6752 1660.0  0.00305
6753 3017.0  0.0086
6754 2968.0  0.00688
6755 2236.0  0.00441
6756 3158.0  0.00873
6757 2280.0  0.00404
6758 2679.0  0.00315
6759 1814.0  0.00319
6760 3037.0  0.00704
6761 4306.0  0.00368
6762 2557.0  0.00946
6763 2160.0  0.00491
6764 2195.0  0.01184
6765 3580.0  0.00439
6766 2596.0  0.01008
6767 1890.0  0.00983
6768 3315.0  0.00513
6769 3149.0  0.01168
6770 3711.0  0.00453
6771 1479.0  0.00344
6772 1813.0  0.00308
6773 4906.0  0.00894
6774 3430.0  0.00436
6775 3811.0  0.00525
6776 2762.0  0.01182
6777 1934.0  0.01519
6778 1501.0  0.01166
6779 2923.0  0.00948
6780 1160.0  0.00485
6781 2197.0  0.01131
6782 2811.0  0.00792
6783 2141.0  0.00351
6784 1989.0  0.00659
6785 2886.0  0.01412
6786 1654.0  0.00696
6787 2386.0  0.00496
6788 1839.0  0.00314
6789 2346.0  0.01017
6790 5076.0  0.00387
6791 3413.0  0.00983
6792 2658.0  0.01141
6793 3054.0  0.00295
6794 2353.0  0.01356
6795 2859.0  0.01178
6796 1206.0  0.0030
6797 2462.0  0.0046
6798 1533.0  0.00338
6799 1611.0  0.01113
6800 5009.0  0.00272
6801 2095.0  0.00548
6802 1963.0  0.00292
6803 2601.0  0.01178
6804 2292.0  0.00326
6805 2895.0  0.00318
6806 2462.0  0.01071
6807 3462.0  0.00263
6808 1373.0  0.00668
6809 1754.0  0.00789
6810 7442.0  0.00364
6811 2657.0  0.00764
6812 5997.0  0.00349
6813 2490.0  0.0161
6814 3159.0  0.00473
6815 2889.0  0.00387
6816 4022.0  0.00515
6817 1883.0  0.00354
6818 3108.0  0.00762
6819 2993.0  0.00305
6820 1841.0  0.00674
6821 2888.0  0.00297
6822 2245.0  0.00305
6823 4009.0  0.00453
6824 2724.0  0.00661
6825 2262.0  0.00672
6826 2407.0  0.00334
6827 4258.0  0.00379
6828 3521.0  0.00365
6829 1200.0  0.01123
6830 4728.0  0.00295
6831 3696.0  0.01322
6832 2272.0  0.00289
6833 1112.0  0.00511
6834 5879.0  0.00365
6835 2345.0  0.00917
6836 3139.0  0.00954
6837 1757.0  0.00855
6838 2683.0  0.00354
6839 3168.0  0.00637
6840 2867.0  0.00925
6841 2482.0  0.00317
6842 2786.0  0.00854
6843 5674.0  0.00378
6844 1908.0  0.00842
6845 2580.0  0.0074
6846 2466.0  0.00788
6847 2710.0  0.0088
6848 1732.0  0.00656
6849 1610.0  0.00516
6850 2699.0  0.0053
6851 1003.0  0.00358
6852 2103.0  0.00789
6853 2444.0  0.0061
6854 3451.0  0.0152
6855 2813.0  0.00521
6856 2165.0  0.00449
6857 2924.0  0.00678
6858 1160.0  0.0061
6859 1697.0  0.00542
6860 4847.0  0.00312
6861 2641.0  0.00452
6862 2666.0  0.00673
6863 2152.0  0.00407
6864 1806.0  0.00433
6865 1216.0  0.00324
6866 2080.0  0.00465
6867 2287.0  0.01169
6868 2855.0  0.01347
6869 1588.0  0.00296
6870 1843.0  0.00304
6871 3768.0  0.00356
6872 3213.0  0.00398
6873 2537.0  0.00957
6874 5341.0  0.00746
6875 2429.0  0.00783
6876 1929.0  0.02239
6877 2197.0  0.00288
6878 3988.0  0.00403
6879 2620.0  0.00323
6880 2304.0  0.00927
6881 3417.0  0.01067
6882 2445.0  0.01054
6883 1809.0  0.00465
6884 2023.0  0.00289
6885 2530.0  0.01221
6886 1815.0  0.01104
6887 3209.0  0.0078
6888 2420.0  0.01276
6889 2629.0  0.00921
6890 2121.0  0.00472
6891 3888.0  0.00281
6892 2303.0  0.00738
6893 1831.0  0.01654
6894 1138.0  0.00589
6895 2121.0  0.00303
6896 1681.0  0.00723
6897 1830.0  0.00479
6898 3334.0  0.00678
6899 1594.0  0.01461
6900 4823.0  0.00334
6901 3458.0  0.00767
6902 3586.0  0.00429
6903 4781.0  0.00323
6904 3190.0  0.00306
6905 3543.0  0.00267
6906 2748.0  0.00488
6907 3308.0  0.00826
6908 2997.0  0.01447
6909 1848.0  0.00298
6910 1539.0  0.00673
6911 1805.0  0.01221
6912 2879.0  0.00464
6913 3044.0  0.00742
6914 2711.0  0.00397
6915 3006.0  0.00588
6916 2204.0  0.00464
6917 1935.0  0.01549
6918 3320.0  0.00292
6919 1980.0  0.00578
6920 4887.0  0.00354
6921 2572.0  0.00797
6922 4269.0  0.00326
6923 1965.0  0.00654
6924 2828.0  0.0053
6925 3453.0  0.00312
6926 1733.0  0.00597
6927 3208.0  0.00971
6928 4270.0  0.00346
6929 1822.0  0.0026
6930 4292.0  0.00373
6931 5031.0  0.00326
6932 3467.0  0.00374
6933 2591.0  0.00588
6934 2118.0  0.00448
6935 2579.0  0.01046
6936 3630.0  0.00822
6937 2324.0  0.00973
6938 2414.0  0.00592
6939 3126.0  0.00448
6940 1655.0  0.0080
6941 2896.0  0.00294
6942 6740.0  0.00333
6943 5582.0  0.00329
6944 2949.0  0.0088
6945 2087.0  0.00913
6946 2665.0  0.00531
6947 1577.0  0.0028
6948 3161.0  0.0056
6949 4120.0  0.00451
6950 6307.0  0.00839
6951 4031.0  0.00929
6952 4243.0  0.00322
6953 1682.0  0.00777
6954 2577.0  0.00666
6955 1368.0  0.00692
6956 2906.0  0.00432
6957 1670.0  0.00296
6958 2234.0  0.02077
6959 3854.0  0.00321
6960 2713.0  0.00559
6961 2626.0  0.01242
6962 2825.0  0.00499
6963 3337.0  0.0042
6964 3081.0  0.00822
6965 2083.0  0.00534
6966 3121.0  0.00658
6967 2336.0  0.00552
6968 6613.0  0.00309
6969 1707.0  0.0019
6970 1692.0  0.01732
6971 1842.0  0.00718
6972 3124.0  0.00814
6973 5911.0  0.00796
6974 2179.0  0.00774
6975 1360.0  0.01052
6976 2189.0  0.00625
6977 3040.0  0.00681
6978 1679.0  0.00762
6979 2800.0  0.00895
6980 1795.0  0.00936
6981 1585.0  0.01405
6982 2048.0  0.00614
6983 1500.0  0.00684
6984 1227.0  0.0030
6985 1727.0  0.00869
6986 5115.0  0.00341
6987 1644.0  0.0125
6988 2281.0  0.00517
6989 3351.0  0.00327
6990 3034.0  0.0040
6991 3250.0  0.00348
6992 5046.0  0.00753
6993 2664.0  0.00802
6994 1916.0  0.00526
6995 1819.0  0.00516
6996 2258.0  0.00773
6997 3685.0  0.00665
6998 2971.0  0.00278
6999 4147.0  0.00278
7000 3065.0  0.00472
7001 4482.0  0.00277
7002 5197.0  0.00911
7003 3026.0  0.00366
7004 2424.0  0.01508
7005 2429.0  0.00701
7006 1737.0  0.00844
7007 2598.0  0.0154
7008 2614.0  0.00727
7009 4297.0  0.00647
7010 2230.0  0.00169
7011 1820.0  0.00702
7012 1893.0  0.00295
7013 1806.0  0.00356
7014 2792.0  0.00302
7015 3060.0  0.01214
7016 1197.0  0.00897
7017 3583.0  0.0034
7018 2199.0  0.00774
7019 2470.0  0.00543
7020 2399.0  0.00731
7021 2759.0  0.00757
7022 4583.0  0.00464
7023 4119.0  0.00699
7024 1927.0  0.00433
7025 1807.0  0.00364
7026 3985.0  0.00307
7027 2827.0  0.00751
7028 3473.0  0.00723
7029 2442.0  0.00834
7030 2107.0  0.00531
7031 3522.0  0.00328
7032 2005.0  0.0135
7033 1957.0  0.00356
7034 2159.0  0.00593
7035 2599.0  0.00757
7036 1804.0  0.00513
7037 1955.0  0.00782
7038 1816.0  0.00395
7039 4574.0  0.00311
7040 2697.0  0.00675
7041 4017.0  0.00284
7042 1129.0  0.00269
7043 3220.0  0.00694
7044 2437.0  0.00431
7045 3014.0  0.00647
7046 3231.0  0.00499
7047 2038.0  0.0031
7048 2875.0  0.00604
7049 2582.0  0.01562
7050 3695.0  0.00615
7051 1948.0  0.00882
7052 2152.0  0.01541
7053 2918.0  0.00406
7054 2230.0  0.00975
7055 2808.0  0.00238
7056 1913.0  0.01013
7057 2076.0  0.0024
7058 1926.0  0.00694
7059 2192.0  0.00319
7060 2010.0  0.00369
7061 3582.0  0.00682
7062 2051.0  0.00901
7063 4018.0  0.0083
7064 3247.0  0.00872
7065 3229.0  0.0044
7066 1391.0  0.00778
7067 1235.0  0.01379
7068 2057.0  0.00251
7069 2489.0  0.00216
7070 3756.0  0.00595
7071 1860.0  0.00823
7072 2225.0  0.00755
7073 3922.0  0.00611
7074 2606.0  0.00635
7075 5402.0  0.00362
7076 2607.0  0.01934
7077 2466.0  0.00399
7078 4451.0  0.00339
7079 2188.0  0.00832
7080 2570.0  0.01011
7081 1514.0  0.00598
7082 3246.0  0.0061
7083 2449.0  0.00381
7084 935.0  0.00281
7085 2807.0  0.0038
7086 1719.0  0.00626
7087 2457.0  0.0049
7088 3472.0  0.00321
7089 1930.0  0.0055
7090 4089.0  0.00618
7091 2109.0  0.01653
7092 4543.0  0.0029
7093 2326.0  0.00234
7094 2163.0  0.00407
7095 2349.0  0.00541
7096 3599.0  0.00357
7097 2971.0  0.00772
7098 2602.0  0.00449
7099 2640.0  0.00406
7100 1561.0  0.00529
7101 2330.0  0.00632
7102 2889.0  0.01872
7103 3065.0  0.00608
7104 2292.0  0.01072
7105 3055.0  0.00568
7106 2454.0  0.00595
7107 2204.0  0.00298
7108 2038.0  0.00496
7109 2787.0  0.00597
7110 3784.0  0.00447
7111 2951.0  0.00557
7112 2170.0  0.00281
7113 2435.0  0.00421
7114 1437.0  0.00457
7115 2225.0  0.0027
7116 1993.0  0.0093
7117 3357.0  0.00373
7118 2303.0  0.00413
7119 1977.0  0.00353
7120 948.0  0.0019
7121 2721.0  0.01155
7122 2289.0  0.00471
7123 1584.0  0.00272
7124 2778.0  0.0101
7125 1472.0  0.00714
7126 1672.0  0.0049
7127 3228.0  0.00259
7128 2613.0  0.00431
7129 1472.0  0.00627
7130 2316.0  0.00894
7131 1791.0  0.01
7132 2439.0  0.00457
7133 3127.0  0.0074
7134 3841.0  0.0039
7135 2152.0  0.00451
7136 1105.0  0.00629
7137 2582.0  0.02581
7138 2472.0  0.01564
7139 2298.0  0.01388
7140 2119.0  0.00624
7141 925.0  0.00411
7142 3091.0  0.00615
7143 2077.0  0.00288
7144 2359.0  0.00475
7145 2153.0  0.00556
7146 2110.0  0.00543
7147 2034.0  0.00502
7148 2466.0  0.00618
7149 2791.0  0.01369
7150 1364.0  0.00451
7151 2862.0  0.00508
7152 2526.0  0.0223
7153 1778.0  0.0030
7154 2302.0  0.00305
7155 1671.0  0.00188
7156 1418.0  0.01606
7157 2664.0  0.00375
7158 3178.0  0.00381
7159 3785.0  0.00545
7160 2193.0  0.0040
7161 1438.0  0.0056
7162 2545.0  0.00318
7163 2118.0  0.00396
7164 3811.0  0.00383
7165 873.0  0.01164
7166 2357.0  0.01183
7167 3406.0  0.00807
7168 1722.0  0.00704
7169 1235.0  0.00942
7170 2375.0  0.00962
7171 1687.0  0.00527
7172 2891.0  0.00579
7173 3068.0  0.0033
7174 1449.0  0.00771
7175 2797.0  0.00181
7176 3922.0  0.00564
7177 1305.0  0.00578
7178 1648.0  0.01681
7179 2651.0  0.00377
7180 3698.0  0.00293
7181 2278.0  0.00303
7182 1764.0  0.01932
7183 2104.0  0.00289
7184 1820.0  0.00265
7185 1725.0  0.00482
7186 1389.0  0.00346
7187 1955.0  0.00675
7188 1153.0  0.00731
7189 1989.0  0.00921
7190 783.0  0.00633
7191 943.0  0.00493
7192 1940.0  0.00319
7193 1734.0  0.02241
7194 5989.0  0.00294
7195 2683.0  0.01258
7196 1819.0  0.00421
7197 2272.0  0.00891
7198 1586.0  0.01166
7199 2874.0  0.00553
7200 1808.0  0.01103
7201 1268.0  0.00666
7202 3640.0  0.00488
7203 1699.0  0.0049
7204 927.0  0.00242
7205 1872.0  0.00534
7206 2312.0  0.01822
7207 2234.0  0.00685
7208 1908.0  0.00375
7209 2180.0  0.0080
7210 1687.0  0.00203
7211 1086.0  0.01317
7212 1574.0  0.00437
7213 2299.0  0.00345
7214 1603.0  0.00508
7215 1972.0  0.00383
7216 2436.0  0.01204
7217 1107.0  0.0052
7218 2388.0  0.01055
7219 2952.0  0.00374
7220 1527.0  0.00757
7221 1158.0  0.00247
7222 1138.0  0.00421
7223 1725.0  0.01536
7224 1215.0  0.00304
7225 2324.0  0.00869
7226 1754.0  0.00393
7227 2297.0  0.00608
7228 654.0  0.00303
7229 1832.0  0.00973
7230 2861.0  0.00514
7231 1769.0  0.00466
7232 2512.0  0.00286
7233 1584.0  0.00772
7234 320.0  0.0109
7235 1468.0  0.00273
7236 2223.0  0.00267
7237 2905.0  0.00746
7238 1954.0  0.00747
7239 1284.0  0.01064
7240 1386.0  0.00753
7241 2524.0  0.00296
7242 2028.0  0.00689
7243 1758.0  0.0077
7244 1419.0  0.00852
7245 2932.0  0.00964
7246 1567.0  0.01073
7247 1941.0  0.00543
7248 2179.0  0.00455
7249 1443.0  0.00228
7250 2872.0  0.00408
7251 1561.0  0.00557
7252 493.0  0.01113
7253 2288.0  0.01216
7254 2337.0  0.00336
7255 1574.0  0.00556
7256 1923.0  0.00889
7257 663.0  0.00459
7258 1556.0  0.02323
7259 4986.0  0.00333
7260 962.0  0.00399
7261 912.0  0.00463
7262 3794.0  0.00494
7263 1953.0  0.00237
7264 1638.0  0.00331
7265 2063.0  0.00386
7266 1351.0  0.01398
7267 1290.0  0.0090
7268 1711.0  0.00473
7269 1392.0  0.00338
7270 2935.0  0.00446
7271 427.0  0.01617
7272 1740.0  0.00396
7273 1028.0  0.0046
7274 3457.0  0.00341
7275 1608.0  0.00721
7276 1385.0  0.00804
7277 1295.0  0.01251
7278 3679.0  0.00298
7279 1044.0  0.00852
7280 1894.0  0.00876
7281 511.0  0.00288
7282 1961.0  0.00387
7283 1606.0  0.01201
7284 1867.0  0.00302
7285 1012.0  0.00389
7286 2083.0  0.01159
7287 1268.0  0.00346
7288 2029.0  0.0054
7289 1182.0  0.00624
7290 2345.0  0.00401
7291 577.0  0.01436
7292 1076.0  0.01712
7293 1553.0  0.00419
7294 1223.0  0.00737
7295 2647.0  0.00385
7296 2870.0  0.00389
7297 1728.0  0.00301
7298 1208.0  0.00239
7299 1225.0  0.00363
7300 1625.0  0.00318
7301 706.0  0.0067
7302 1390.0  0.00328
7303 4555.0  0.00321
7304 2181.0  0.0078
7305 1990.0  0.0057
7306 2257.0  0.01378
7307 1189.0  0.0177
7308 877.0  0.00344
7309 964.0  0.00942
7310 4826.0  0.00251
7311 2248.0  0.01499
7312 1459.0  0.00531
7313 2361.0  0.00455
7314 1472.0  0.02005
7315 1385.0  0.01852
7316 1334.0  0.00798
7317 1272.0  0.00209
7318 1471.0  0.01835
7319 2834.0  0.00453
7320 1534.0  0.0047
7321 995.0  0.00541
7322 914.0  0.00242
7323 1931.0  0.00444
7324 1137.0  0.00615
7325 3562.0  0.0048
7326 923.0  0.01022
7327 785.0  0.01684
7328 1993.0  0.00548
7329 2766.0  0.00459
7330 693.0  0.00958
7331 3393.0  0.00417
7332 1612.0  0.00401
7333 1141.0  0.00307
7334 1433.0  0.00479
7335 4095.0  0.00385
7336 1517.0  0.00354
7337 640.0  0.01572
7338 1249.0  0.01194
7339 1109.0  0.00249
7340 731.0  0.0030
7341 2978.0  0.00486
7342 1557.0  0.00923
7343 797.0  0.00448
7344 732.0  0.00409
7345 456.0  0.01526
7346 1127.0  0.01027
7347 1463.0  0.01905
7348 1563.0  0.00255
7349 1389.0  0.0133
7350 1428.0  0.00506
7351 1079.0  0.00926
7352 610.0  0.00505
7353 1042.0  0.00499
7354 599.0  0.00263
7355 1846.0  0.00833
7356 725.0  0.00385
7357 1260.0  0.00651
7358 1535.0  0.0027
7359 1411.0  0.00209
7360 942.0  0.00634
7361 1921.0  0.00476
7362 880.0  0.01449
7363 2131.0  0.00298
7364 1826.0  0.0146
7365 1534.0  0.01253
7366 905.0  0.00302
7367 1040.0  0.01647
7368 2405.0  0.00465
7369 1657.0  0.0121
7370 902.0  0.00511
7371 1121.0  0.00406
7372 935.0  0.00866
7373 2300.0  0.00344
7374 1613.0  0.01484
7375 1460.0  0.01112
7376 797.0  0.00985
7377 1314.0  0.00281
7378 1445.0  0.0028
7379 434.0  0.00512
7380 1095.0  0.00262
7381 1271.0  0.01058
7382 2200.0  0.0132
7383 1218.0  0.00881
7384 1931.0  0.01163
7385 826.0  0.00353
7386 728.0  0.00978
7387 2139.0  0.00437
7388 2006.0  0.00447
7389 1513.0  0.00608
7390 1334.0  0.01189
7391 1728.0  0.00271
7392 2641.0  0.00241
7393 1361.0  0.0136
7394 1944.0  0.00461
7395 425.0  0.01313
7396 686.0  0.01832
7397 2983.0  0.00419
7398 1656.0  0.0044
7399 1243.0  0.00332
7400 948.0  0.00898
7401 1532.0  0.01326
7402 1443.0  0.01631
7403 2535.0  0.00849
7404 1953.0  0.01282
7405 1761.0  0.00724
7406 1275.0  0.00271
7407 1551.0  0.01237
7408 1283.0  0.01901
7409 948.0  0.00638
7410 2067.0  0.00406
7411 1731.0  0.00268
7412 725.0  0.00264
7413 674.0  0.00609
7414 929.0  0.00294
7415 413.0  0.01614
7416 1145.0  0.00227
7417 1317.0  0.01262
7418 1634.0  0.01742
7419 1772.0  0.00397
7420 1927.0  0.00848
7421 372.0  0.0149
7422 1013.0  0.00665
7423 1583.0  0.00352
7424 1185.0  0.00728
7425 1380.0  0.00216
7426 1377.0  0.0058
7427 1178.0  0.00578
7428 1694.0  0.00382
7429 1780.0  0.01699
7430 922.0  0.01495
7431 916.0  0.01321
7432 1401.0  0.00461
7433 1355.0  0.00524
7434 1169.0  0.01437
7435 1473.0  0.00642
7436 2353.0  0.00229
7437 1765.0  0.00295
7438 881.0  0.00966
7439 1401.0  0.00186
7440 1079.0  0.00393
7441 733.0  0.01467
7442 981.0  0.0094
7443 1563.0  0.01119
7444 1093.0  0.01055
7445 1329.0  0.00412
7446 1103.0  0.00773
7447 3425.0  0.00351
7448 803.0  0.0037
7449 1896.0  0.00167
7450 988.0  0.01025
7451 1094.0  0.0103
7452 855.0  0.00412
7453 1715.0  0.00237
7454 1722.0  0.00443
7455 353.0  0.01417
7456 1204.0  0.0023
7457 1273.0  0.0158
7458 1488.0  0.01361
7459 1736.0  0.01017
7460 1056.0  0.01638
7461 1931.0  0.01277
7462 916.0  0.00485
7463 1641.0  0.00724
7464 1206.0  0.00272
7465 1267.0  0.00947
7466 2202.0  0.00434
7467 1430.0  0.01896
7468 994.0  0.00871
7469 1006.0  0.00736
7470 3085.0  0.00371
7471 942.0  0.0152
7472 1154.0  0.00437
7473 859.0  0.01159
7474 1055.0  0.00381
7475 1741.0  0.00673
7476 3523.0  0.00265
7477 1096.0  0.00291
7478 1403.0  0.00725
7479 1172.0  0.00889
7480 1296.0  0.00458
7481 827.0  0.00329
7482 3025.0  0.00329
7483 1314.0  0.00535
7484 1453.0  0.00755
7485 2108.0  0.00444
7486 1087.0  0.00293
7487 1578.0  0.00441
7488 906.0  0.00268
7489 2559.0  0.00741
7490 986.0  0.00319
7491 1970.0  0.00422
7492 1369.0  0.0018
7493 662.0  0.00767
7494 1333.0  0.0069
7495 885.0  0.00217
7496 1011.0  0.00492
7497 778.0  0.01064
7498 741.0  0.0123
7499 1264.0  0.00282
7500 1812.0  0.00377
7501 1099.0  0.00526
7502 661.0  0.01021
7503 1252.0  0.00438
7504 912.0  0.00531
7505 1468.0  0.01101
7506 1331.0  0.00312
7507 2035.0  0.00406
7508 3495.0  0.00297
7509 1790.0  0.00381
7510 1915.0  0.00676
7511 678.0  0.00784
7512 1798.0  0.0044
7513 1540.0  0.00399
7514 719.0  0.00359
7515 1589.0  0.00346
7516 1619.0  0.00405
7517 774.0  0.01338
7518 1669.0  0.00387
7519 1422.0  0.00336
7520 1438.0  0.00305
7521 3742.0  0.00324
7522 1053.0  0.00574
7523 2370.0  0.0124
7524 978.0  0.00833
7525 906.0  0.00594
7526 1041.0  0.01088
7527 1185.0  0.00525
7528 2759.0  0.00291
7529 1400.0  0.0139
7530 1519.0  0.00445
7531 332.0  0.01154
7532 1594.0  0.00532
7533 1341.0  0.00673
7534 873.0  0.00413
7535 1196.0  0.00479
7536 623.0  0.00268
7537 1830.0  0.00724
7538 877.0  0.0029
7539 1293.0  0.01168
7540 1647.0  0.00683
7541 1590.0  0.00293
7542 3460.0  0.00298
7543 692.0  0.01228
7544 1172.0  0.00803
7545 1242.0  0.00704
7546 1564.0  0.00437
7547 2312.0  0.00398
7548 293.0  0.0019
7549 1608.0  0.00324
7550 829.0  0.01575
7551 2325.0  0.00344
7552 994.0  0.00806
7553 1132.0  0.00316
7554 1309.0  0.00298
7555 2280.0  0.00811
7556 1121.0  0.01703
7557 1468.0  0.00475
7558 1952.0  0.00619
7559 869.0  0.0056
7560 920.0  0.00575
7561 2490.0  0.00591
7562 482.0  0.00284
7563 1697.0  0.00595
7564 3037.0  0.00316
7565 1428.0  0.00874
7566 1892.0  0.00256
7567 1201.0  0.00491
7568 455.0  0.0112
7569 2593.0  0.00421
7570 1679.0  0.00931
7571 3144.0  0.00393
7572 1098.0  0.00419
7573 776.0  0.0020
7574 2868.0  0.00416
7575 179.0  0.01618
7576 1834.0  0.00525
7577 4412.0  0.00537
7578 1209.0  0.01278
7579 376.0  0.0025
7580 1169.0  0.00381
7581 2154.0  0.00383
7582 1321.0  0.00417
7583 903.0  0.00235
7584 1714.0  0.00495
7585 1704.0  0.00399
7586 1776.0  0.00437
7587 1284.0  0.00675
7588 1403.0  0.00334
7589 939.0  0.00297
7590 1172.0  0.00652
7591 713.0  0.00253
7592 1473.0  0.0038
7593 662.0  0.00177
7594 1034.0  0.00309
7595 1581.0  0.00263
7596 1794.0  0.00344
7597 1837.0  0.00451
7598 1402.0  0.00402
7599 2252.0  0.00402
7600 421.0  0.00814
7601 1879.0  0.00481
7602 1202.0  0.01279
7603 1489.0  0.00573
7604 1858.0  0.00274
7605 740.0  0.00931
7606 853.0  0.00449
7607 1521.0  0.00485
7608 1383.0  0.00249
7609 1376.0  0.01041
7610 730.0  0.01124
7611 1089.0  0.01102
7612 1472.0  0.0037
7613 780.0  0.01136
7614 1997.0  0.00466
7615 1538.0  0.00613
7616 1879.0  0.00421
7617 349.0  0.0043
7618 1572.0  0.00459
7619 1156.0  0.00543
7620 440.0  0.00638
7621 1159.0  0.00327
7622 794.0  0.00868
7623 1394.0  0.0027
7624 982.0  0.00393
7625 1476.0  0.01317
7626 2847.0  0.00442
7627 1478.0  0.00467
7628 2067.0  0.00365
7629 937.0  0.00703
7630 1648.0  0.00446
7631 1005.0  0.00409
7632 313.0  0.00443
7633 1323.0  0.01003
7634 2005.0  0.00336
7635 1274.0  0.00182
7636 2343.0  0.00409
7637 2609.0  0.00567
7638 410.0  0.00583
7639 1501.0  0.00445
7640 1884.0  0.00242
7641 1252.0  0.00217
7642 641.0  0.00676
7643 1175.0  0.0078
7644 1027.0  0.00396
7645 3138.0  0.00391
7646 895.0  0.00447
7647 1489.0  0.00534
7648 574.0  0.00233
7649 1353.0  0.00317
7650 941.0  0.00257
7651 2258.0  0.00406
7652 1072.0  0.00529
7653 454.0  0.01025
7654 1816.0  0.00766
7655 1203.0  0.0032
7656 1354.0  0.00259
7657 3255.0  0.00349
7658 780.0  0.00208
7659 1946.0  0.01091
7660 1161.0  0.00522
7661 1991.0  0.00401
7662 883.0  0.00608
7663 2204.0  0.0025
7664 2262.0  0.00568
7665 1213.0  0.00664
7666 2379.0  0.0028
7667 954.0  0.00278
7668 1601.0  0.00542
7669 1072.0  0.01376
7670 393.0  0.00261
7671 1198.0  0.00811
7672 971.0  0.00757
7673 1142.0  0.00452
7674 1713.0  0.00777
7675 432.0  0.00622
7676 1102.0  0.01485
7677 475.0  0.00658
7678 1465.0  0.00458
7679 2451.0  0.0023
7680 1119.0  0.00308
7681 618.0  0.01209
7682 1420.0  0.0117
7683 1587.0  0.00881
7684 770.0  0.00272
7685 728.0  0.00745
7686 936.0  0.00612
7687 1704.0  0.00314
7688 1409.0  0.00208
7689 898.0  0.00527
7690 850.0  0.01103
7691 813.0  0.00637
7692 2370.0  0.00376
7693 840.0  0.00753
7694 1170.0  0.0034
7695 1897.0  0.00352
7696 1370.0  0.00604
7697 539.0  0.00699
7698 1122.0  0.0060
7699 674.0  0.00509
7700 753.0  0.00856
7701 3311.0  0.00415
7702 1050.0  0.00784
7703 1652.0  0.00644
7704 1521.0  0.00448
7705 2353.0  0.00373
7706 1564.0  0.00868
7707 1744.0  0.00967
7708 1159.0  0.00838
7709 897.0  0.00343
7710 874.0  0.00773
7711 1180.0  0.00299
7712 1009.0  0.00664
7713 1136.0  0.00837
7714 1097.0  0.00642
7715 1622.0  0.00298
7716 1095.0  0.00641
7717 1562.0  0.00608
7718 2456.0  0.00376
7719 1938.0  0.00338
7720 1713.0  0.00396
7721 775.0  0.0035
7722 2202.0  0.00324
7723 812.0  0.00564
7724 1353.0  0.00687
7725 1440.0  0.0084
7726 1606.0  0.0051
7727 3616.0  0.00395
7728 1227.0  0.01619
7729 864.0  0.00997
7730 2078.0  0.00387
7731 1773.0  0.00452
7732 1298.0  0.00331
7733 1179.0  0.00332
7734 906.0  0.00902
7735 1559.0  0.00625
7736 1718.0  0.00587
7737 544.0  0.01
7738 1521.0  0.00863
7739 1524.0  0.00792
7740 2031.0  0.0036
7741 910.0  0.01042
7742 1357.0  0.00934
7743 476.0  0.01504
7744 1368.0  0.00472
7745 821.0  0.00333
7746 1013.0  0.00387
7747 2329.0  0.00378
7748 1510.0  0.00472
7749 1462.0  0.0038
7750 1595.0  0.00825
7751 1735.0  0.00815
7752 757.0  0.00465
7753 635.0  0.00293
7754 532.0  0.00345
7755 1755.0  0.00388
7756 307.0  0.01112
7757 740.0  0.00569
7758 1795.0  0.00797
7759 1477.0  0.00312
7760 1468.0  0.00397
7761 1553.0  0.00583
7762 1016.0  0.00724
7763 1671.0  0.00355
7764 537.0  0.00753
7765 406.0  0.00765
7766 560.0  0.00493
7767 1251.0  0.00609
7768 1014.0  0.01197
7769 768.0  0.00164
7770 2284.0  0.00385
7771 743.0  0.00585
7772 296.0  0.00896
7773 1973.0  0.00274
7774 1454.0  0.00527
7775 1970.0  0.00934
7776 767.0  0.00695
7777 1971.0  0.00145
7778 1253.0  0.00569
7779 1366.0  0.00174
7780 564.0  0.00255
7781 910.0  0.00247
7782 1542.0  0.0036
7783 1361.0  0.00547
7784 889.0  0.00583
7785 953.0  0.01047
7786 802.0  0.00736
7787 2264.0  0.0038
7788 1638.0  0.00579
7789 1421.0  0.00412
7790 809.0  0.00521
7791 1937.0  0.00256
7792 681.0  0.00485
7793 1212.0  0.00633
7794 386.0  0.01128
7795 345.0  0.01254
7796 1208.0  0.00436
7797 648.0  0.00642
7798 1191.0  0.00596
7799 569.0  0.00515
7800 2668.0  0.00355
7801 550.0  0.00255
7802 2333.0  0.00508
7803 1201.0  0.00641
7804 1288.0  0.01021
7805 1248.0  0.00927
7806 834.0  0.00505
7807 1461.0  0.00538
7808 315.0  0.01399
7809 2823.0  0.00384
7810 1672.0  0.00514
7811 795.0  0.00754
7812 2527.0  0.00331
7813 1654.0  0.01451
7814 1068.0  0.00216
7815 1953.0  0.00438
7816 1720.0  0.00235
7817 993.0  0.00515
7818 1038.0  0.00601
7819 1463.0  0.01366
7820 2526.0  0.00309
7821 1043.0  0.01021
7822 1328.0  0.00456
7823 500.0  0.00398
7824 966.0  0.00625
7825 1622.0  0.00459
7826 1943.0  0.00327
7827 1252.0  0.00371
7828 2078.0  0.00345
7829 501.0  0.01324
7830 1279.0  0.00724
7831 821.0  0.00503
7832 733.0  0.02523
7833 1161.0  0.00206
7834 1364.0  0.00538
7835 850.0  0.0015
7836 1489.0  0.0026
7837 1505.0  0.00745
7838 1097.0  0.00269
7839 696.0  0.00875
7840 1825.0  0.00664
7841 804.0  0.00433
7842 1300.0  0.00586
7843 1028.0  0.00719
7844 859.0  0.00581
7845 384.0  0.00261
7846 977.0  0.00796
7847 947.0  0.0047
7848 974.0  0.00222
7849 1350.0  0.0044
7850 1667.0  0.00271
7851 1533.0  0.00597
7852 1157.0  0.00619
7853 978.0  0.01255
7854 748.0  0.00644
7855 2375.0  0.00318
7856 1374.0  0.00881
7857 2205.0  0.00356
7858 699.0  0.0077
7859 383.0  0.01429
7860 166.0  0.00592
7861 1104.0  0.00653
7862 1006.0  0.00595
7863 389.0  0.00353
7864 1426.0  0.00356
7865 452.0  0.00589
7866 1710.0  0.00433
7867 2028.0  0.00148
7868 1053.0  0.01128
7869 1493.0  0.00342
7870 1234.0  0.00792
7871 528.0  0.00896
7872 934.0  0.00399
7873 1677.0  0.00574
7874 1223.0  0.00468
7875 283.0  0.01055
7876 1596.0  0.00357
7877 808.0  0.0085
7878 2696.0  0.00302
7879 696.0  0.00522
7880 686.0  0.00499
7881 328.0  0.01167
7882 1066.0  0.00844
7883 849.0  0.00537
7884 890.0  0.02028
7885 872.0  0.0049
7886 916.0  0.00652
7887 808.0  0.01491
7888 1221.0  0.00695
7889 737.0  0.01802
7890 940.0  0.00929
7891 1104.0  0.00805
7892 870.0  0.00572
7893 1646.0  0.00491
7894 726.0  0.00635
7895 388.0  0.00502
7896 785.0  0.00797
7897 812.0  0.00165
7898 915.0  0.0135
7899 828.0  0.01483
7900 941.0  0.00187
7901 772.0  0.00394
7902 831.0  0.00482
7903 1047.0  0.0084
7904 453.0  0.00251
7905 522.0  0.00578
7906 994.0  0.00638
7907 1432.0  0.01064
7908 658.0  0.00575
7909 1127.0  0.00673
7910 1090.0  0.00279
7911 955.0  0.00396
7912 442.0  0.00712
7913 1086.0  0.00545
7914 1418.0  0.00722
7915 374.0  0.00588
7916 961.0  0.00613
7917 1904.0  0.00417
7918 1140.0  0.00838
7919 884.0  0.00665
7920 1057.0  0.01078
7921 1370.0  0.00788
7922 759.0  0.00746
7923 973.0  0.00592
7924 708.0  0.00649
7925 3674.0  0.00341
7926 1188.0  0.00221
7927 433.0  0.00655
7928 1292.0  0.00616
7929 816.0  0.00273
7930 1325.0  0.00642
7931 674.0  0.0138
7932 1315.0  0.00732
7933 1263.0  0.00577
7934 880.0  0.00746
7935 1051.0  0.00514
7936 1070.0  0.00681
7937 666.0  0.01108
7938 942.0  0.00233
7939 982.0  0.00857
7940 1607.0  0.00961
7941 2138.0  0.00477
7942 565.0  0.01466
7943 1268.0  0.00231
7944 1353.0  0.00352
7945 1390.0  0.00353
7946 326.0  0.00479
7947 458.0  0.00828
7948 1723.0  0.0163
7949 1548.0  0.00746
7950 815.0  0.00652
7951 758.0  0.00396
7952 1239.0  0.00657
7953 1004.0  0.00265
7954 449.0  0.01142
7955 1385.0  0.00682
7956 639.0  0.00492
7957 1799.0  0.00349
7958 707.0  0.01547
7959 2863.0  0.00497
7960 2019.0  0.00691
7961 542.0  0.00868
7962 1548.0  0.00502
7963 1323.0  0.00529
7964 1414.0  0.01115
7965 932.0  0.00784
7966 2144.0  0.0030
7967 910.0  0.00704
7968 1030.0  0.01596
7969 1344.0  0.00722
7970 1898.0  0.00428
7971 895.0  0.00168
7972 985.0  0.0076
7973 758.0  0.00663
7974 1314.0  0.00733
7975 562.0  0.00571
7976 470.0  0.01202
7977 1147.0  0.01021
7978 473.0  0.00269
7979 1346.0  0.00439
7980 1063.0  0.0070
7981 547.0  0.01261
7982 1021.0  0.00795
7983 924.0  0.01648
7984 213.0  0.00659
7985 1925.0  0.00213
7986 808.0  0.00342
7987 1126.0  0.00341
7988 791.0  0.00752
7989 749.0  0.0055
7990 700.0  0.01
7991 759.0  0.00902
7992 1704.0  0.00427
7993 1797.0  0.00403
7994 792.0  0.00491
7995 1918.0  0.00313
7996 983.0  0.00355
7997 1809.0  0.00558
7998 1143.0  0.00502
7999 498.0  0.00546
8000 1160.0  0.00505
8001 1164.0  0.0061
8002 2710.0  0.00296
8003 1445.0  0.00641
8004 1151.0  0.00372
8005 1556.0  0.00798
8006 863.0  0.00645
8007 1329.0  0.00529
8008 1351.0  0.00623
8009 2356.0  0.00477
8010 753.0  0.01697
8011 1560.0  0.00447
8012 2795.0  0.00321
8013 1260.0  0.00277
8014 406.0  0.00154
8015 1722.0  0.00625
8016 508.0  0.00604
8017 2009.0  0.00261
8018 1496.0  0.00566
8019 1478.0  0.00296
8020 863.0  0.00632
8021 1898.0  0.00319
8022 1144.0  0.00387
8023 1098.0  0.00691
8024 1234.0  0.01395
8025 1086.0  0.00595
8026 880.0  0.00467
8027 686.0  0.01132
8028 1568.0  0.00246
8029 2260.0  0.00258
8030 2083.0  0.00568
8031 788.0  0.00712
8032 1226.0  0.0038
8033 473.0  0.00487
8034 1379.0  0.00861
8035 1054.0  0.00697
8036 771.0  0.00741
8037 1027.0  0.00839
8038 799.0  0.00283
8039 679.0  0.00573
8040 1160.0  0.01563
8041 836.0  0.01366
8042 2141.0  0.00366
8043 983.0  0.00776
8044 1985.0  0.00359
8045 1588.0  0.00334
8046 992.0  0.00952
8047 2167.0  0.00243
8048 1158.0  0.00949
8049 1579.0  0.00421
8050 1321.0  0.00366
8051 744.0  0.00469
8052 1102.0  0.00552
8053 1284.0  0.01032
8054 727.0  0.00932
8055 530.0  0.0090
8056 859.0  0.0057
8057 2374.0  0.00343
8058 1349.0  0.00224
8059 851.0  0.00444
8060 3278.0  0.00327
8061 2223.0  0.00316
8062 896.0  0.01066
8063 1026.0  0.01353
8064 913.0  0.00184
8065 626.0  0.00553
8066 1391.0  0.00353
8067 1638.0  0.01139
8068 637.0  0.00515
8069 1532.0  0.00937
8070 961.0  0.00513
8071 1426.0  0.00355
8072 1242.0  0.00948
8073 1466.0  0.00476
8074 3377.0  0.00284
8075 1818.0  0.00364
8076 1891.0  0.00336
8077 810.0  0.00844
8078 2474.0  0.00275
8079 1230.0  0.01011
8080 783.0  0.00541
8081 1033.0  0.00364
8082 596.0  0.00724
8083 1684.0  0.00383
8084 695.0  0.00557
8085 927.0  0.00928
8086 1622.0  0.00357
8087 759.0  0.00232
8088 2150.0  0.01207
8089 1588.0  0.00503
8090 1175.0  0.00584
8091 766.0  0.00626
8092 1178.0  0.00612
8093 1272.0  0.00663
8094 1781.0  0.00385
8095 2149.0  0.00448
8096 2421.0  0.00832
8097 1299.0  0.00546
8098 1281.0  0.00617
8099 1723.0  0.00362
8100 1989.0  0.00381
8101 2012.0  0.00729
8102 1190.0  0.00199
8103 1820.0  0.0037
8104 1685.0  0.00365
8105 1185.0  0.00473
8106 1675.0  0.00219
8107 921.0  0.00256
8108 1323.0  0.01254
8109 2741.0  0.00294
8110 1688.0  0.00481
8111 1390.0  0.00675
8112 1786.0  0.00907
8113 1501.0  0.00531
8114 1806.0  0.00321
8115 1690.0  0.0063
8116 1139.0  0.00504
8117 2128.0  0.00337
8118 1611.0  0.00344
8119 1632.0  0.00373
8120 1883.0  0.01021
8121 1196.0  0.00538
8122 2573.0  0.00513
8123 2004.0  0.0059
8124 2132.0  0.00531
8125 1753.0  0.00307
8126 561.0  0.01215
8127 945.0  0.00291
8128 932.0  0.00398
8129 1512.0  0.00406
8130 1221.0  0.01217
8131 973.0  0.00327
8132 2690.0  0.00309
8133 803.0  0.00427
8134 1510.0  0.00325
8135 521.0  0.00686
8136 1255.0  0.00346
8137 1337.0  0.01031
8138 1980.0  0.00423
8139 1631.0  0.00323
8140 345.0  0.00665
8141 1022.0  0.0123
8142 1411.0  0.00529
8143 2292.0  0.00717
8144 3692.0  0.00281
8145 715.0  0.00222
8146 1376.0  0.00429
8147 1334.0  0.00869
8148 856.0  0.00342
8149 1680.0  0.0041
8150 776.0  0.00807
8151 1107.0  0.00487
8152 669.0  0.00599
8153 1268.0  0.00376
8154 1418.0  0.01114
8155 917.0  0.00364
8156 1448.0  0.00349
8157 1178.0  0.00797
8158 721.0  0.00365
8159 621.0  0.00866
8160 1132.0  0.01046
8161 2820.0  0.00418
8162 932.0  0.00517
8163 913.0  0.00957
8164 870.0  0.00901
8165 1235.0  0.00787
8166 978.0  0.01237
8167 1511.0  0.00941
8168 1354.0  0.00388
8169 1958.0  0.00564
8170 2326.0  0.00373
8171 1103.0  0.00333
8172 1313.0  0.00533
8173 1249.0  0.00469
8174 1467.0  0.0032
8175 2440.0  0.00331
8176 1072.0  0.00229
8177 316.0  0.00912
8178 2058.0  0.00343
8179 972.0  0.00517
8180 1658.0  0.00372
8181 691.0  0.00755
8182 410.0  0.00517
8183 2016.0  0.00867
8184 702.0  0.00577
8185 684.0  0.00202
8186 1136.0  0.00621
8187 1682.0  0.00349
8188 1693.0  0.00323
8189 1904.0  0.00831
8190 1883.0  0.00572
8191 1111.0  0.01034
8192 602.0  0.00798
8193 1036.0  0.00681
8194 776.0  0.00463
8195 2148.0  0.00276
8196 2635.0  0.00288
8197 693.0  0.00313
8198 635.0  0.00352
8199 1346.0  0.00313
8200 798.0  0.00316
8201 940.0  0.00598
8202 2047.0  0.00405
8203 1835.0  0.00452
8204 1562.0  0.0029
8205 1204.0  0.00621
8206 863.0  0.00315
8207 1166.0  0.00867
8208 3031.0  0.00384
8209 1327.0  0.00285
8210 1241.0  0.00183
8211 1191.0  0.00367
8212 1296.0  0.00537
8213 1354.0  0.01161
8214 757.0  0.00741
8215 1652.0  0.00326
8216 606.0  0.00579
8217 371.0  0.0018
8218 1400.0  0.00918
8219 671.0  0.00937
8220 1506.0  0.00394
8221 704.0  0.00393
8222 2123.0  0.00277
8223 1131.0  0.00258
8224 905.0  0.00317
8225 702.0  0.00358
8226 817.0  0.01119
8227 535.0  0.00601
8228 867.0  0.00387
8229 1175.0  0.00519
8230 841.0  0.00865
8231 1795.0  0.00263
8232 2158.0  0.00359
8233 861.0  0.00836
8234 1921.0  0.01085
8235 896.0  0.00942
8236 1410.0  0.00248
8237 803.0  0.00771
8238 737.0  0.00732
8239 1005.0  0.0093
8240 1784.0  0.00489
8241 1365.0  0.00272
8242 752.0  0.0026
8243 1554.0  0.00376
8244 974.0  0.01116
8245 612.0  0.00595
8246 842.0  0.00393
8247 2056.0  0.00272
8248 268.0  0.00445
8249 1982.0  0.0031
8250 1852.0  0.00281
8251 841.0  0.00976
8252 1371.0  0.00284
8253 1090.0  0.00447
8254 2072.0  0.00585
8255 1040.0  0.00429
8256 1310.0  0.00303
8257 1568.0  0.00333
8258 1835.0  0.00628
8259 1447.0  0.00199
8260 1665.0  0.01065
8261 2410.0  0.00384
8262 1608.0  0.0086
8263 634.0  0.00229
8264 1162.0  0.00631
8265 891.0  0.0045
8266 971.0  0.00725
8267 855.0  0.00649
8268 2197.0  0.00294
8269 1650.0  0.00298
8270 809.0  0.00656
8271 759.0  0.00594
8272 889.0  0.00245
8273 890.0  0.0039
8274 1539.0  0.00214
8275 897.0  0.00484
8276 1382.0  0.00346
8278 738.0  0.00668
8279 1413.0  0.0030
8280 949.0  0.00148
8281 990.0  0.00247
8282 1722.0  0.00306
8283 1296.0  0.00531
8284 1399.0  0.00972
8285 1292.0  0.00555
8286 1425.0  0.00314
8287 1331.0  0.01045
8288 752.0  0.00711
8289 863.0  0.00365
8290 2268.0  0.0033
8291 603.0  0.00629
8292 1495.0  0.00509
8293 1584.0  0.00287
8294 167.0  0.00752
8295 1934.0  0.00408
8296 722.0  0.00155
8297 839.0  0.00468
8298 1287.0  0.00145
8299 1452.0  0.00441
8300 659.0  0.01101
8301 931.0  0.0053
8302 807.0  0.0024
8303 1518.0  0.00626
8304 604.0  0.00354
8305 426.0  0.00839
8306 1672.0  0.00441
8307 1035.0  0.00572
8308 1207.0  0.00844
8309 1486.0  0.00289
8310 682.0  0.00605
8311 1080.0  0.00126
8312 1225.0  0.00597
8313 1947.0  0.00248
8314 545.0  0.00774
8315 1135.0  0.00343
8316 1349.0  0.00434
8317 937.0  0.00505
8318 1067.0  0.00236
8319 590.0  0.00197
8320 862.0  0.0038
8321 897.0  0.0035
8322 797.0  0.00443
8323 362.0  0.00283
8324 1096.0  0.00416
8325 1293.0  0.00697
8326 596.0  0.00609
8327 598.0  0.00779
8328 1284.0  0.00386
8329 750.0  0.0069
8330 2118.0  0.00246
8331 690.0  0.01293
8332 1161.0  0.00445
8333 1494.0  0.00489
8334 1357.0  0.00874
8335 890.0  0.00613
8336 795.0  0.00366
8337 753.0  0.00358
8338 640.0  0.01039
8339 2374.0  0.00281
8340 1447.0  0.00839
8341 1861.0  0.00479
8342 1858.0  0.00312
8343 3019.0  0.00253
8344 863.0  0.00531
8345 1047.0  0.00668
8346 1191.0  0.00304
8347 1023.0  0.00641
8348 811.0  0.01149
8349 1079.0  0.00995
8350 3266.0  0.00297
8351 617.0  0.01031
8352 803.0  0.00451
8353 365.0  0.00168
8354 2408.0  0.00249
8355 334.0  0.0029
8356 681.0  0.00152
8357 714.0  0.00549
8358 1456.0  0.00546
8359 430.0  0.00814
8360 309.0  0.00254
8361 819.0  0.00981
8362 1767.0  0.0075
8363 497.0  0.00375
8364 1028.0  0.00346
8365 2096.0  0.00334
8366 488.0  0.00275
8367 657.0  0.0084
8368 692.0  0.00216
8369 1339.0  0.00414
8370 537.0  0.00892
8371 1373.0  0.00275
8372 462.0  0.00173
8373 530.0  0.01131
8374 1289.0  0.00418
8375 788.0  0.00794
8376 297.0  0.00312
8377 1077.0  0.01081
8378 892.0  0.00818
8379 946.0  0.00655
8380 1453.0  0.00296
8381 614.0  0.00287
8382 362.0  0.00827
8383 805.0  0.00741
8384 1593.0  0.00591
8385 1217.0  0.00269
8386 1015.0  0.00347
8387 1989.0  0.00283
8388 1234.0  0.00802
8389 1592.0  0.00358
8390 1479.0  0.00723
8391 442.0  0.00828
8392 1406.0  0.00431
8393 2440.0  0.00427
8394 767.0  0.00655
8395 869.0  0.00589
8396 1134.0  0.00595
8397 479.0  0.00657
8398 1063.0  0.00549
8399 1125.0  0.00833
8400 1569.0  0.0088
8401 486.0  0.00482
8402 1636.0  0.00279
8403 367.0  0.00687
8404 1099.0  0.00959
8405 343.0  0.00427
8406 1013.0  0.00595
8407 312.0  0.00458
8408 1464.0  0.00664
8409 1255.0  0.00796
8410 281.0  0.00369
8411 1003.0  0.00515
8412 1488.0  0.00358
8414 883.0  0.00695
8415 1468.0  0.00557
8416 1707.0  0.00346
8417 1365.0  0.00575
8418 1005.0  0.00359
8419 740.0  0.00435
8420 1020.0  0.00226
8421 1296.0  0.00258
8422 588.0  0.00262
8423 311.0  0.00505
8424 761.0  0.00578
8425 537.0  0.00543
8426 601.0  0.00603
8427 484.0  0.00273
8428 683.0  0.00681
8429 770.0  0.00267
8430 678.0  0.00655
8431 1143.0  0.00368
8432 2132.0  0.00235
8433 960.0  0.0039
8434 678.0  0.00399
8435 587.0  0.00438
8436 517.0  0.00614
8437 1264.0  0.00241
8438 766.0  0.00437
8439 575.0  0.00416
8440 1197.0  0.00431
8441 1063.0  0.00497
8442 631.0  0.00237
8443 1087.0  0.00508
8444 588.0  0.00252
8445 644.0  0.00241
8446 1070.0  0.00854
8447 845.0  0.00479
8448 2164.0  0.00223
8449 1081.0  0.00631
8450 710.0  0.00611
8451 609.0  0.0023
8452 1904.0  0.00265
8453 2085.0  0.00246
8454 1475.0  0.00605
8455 1659.0  0.00311
8456 850.0  0.0069
8457 335.0  0.00705
8458 520.0  0.00498
8459 427.0  0.0036
8460 294.0  0.00614
8461 646.0  0.00326
8462 652.0  0.00247
8463 1051.0  0.01131
8464 832.0  0.00285
8465 925.0  0.00333
8466 1512.0  0.00444
8467 318.0  0.0053
8468 738.0  0.0052
8469 731.0  0.00724
8470 1209.0  0.00918
8471 583.0  0.00508
8472 1104.0  0.00481
8473 989.0  0.00612
8474 1893.0  0.00256
8475 545.0  0.0069
8476 179.0  0.00772
8477 902.0  0.01033
8478 469.0  0.00302
8479 1252.0  0.00332
8480 1008.0  0.00814
8481 831.0  0.00278
8482 923.0  0.00342
8483 767.0  0.00603
8484 1199.0  0.00446
8485 2157.0  0.00257
8486 611.0  0.00654
8487 1411.0  0.00861
8488 585.0  0.00407
8489 432.0  0.0048
8490 482.0  0.00215
8491 565.0  0.00566
8492 369.0  0.00573
8493 824.0  0.00194
8494 219.0  0.00185
8495 755.0  0.00228
8496 675.0  0.01002
8497 322.0  0.00954
8498 1905.0  0.00228
8499 528.0  0.00867
8500 149.0  0.00422
8501 290.0  0.00457
8502 1171.0  0.00193
8503 742.0  0.00315
8504 345.0  0.0097
8505 505.0  0.01083
8506 320.0  0.00533
8507 301.0  0.0020
8508 912.0  0.00751
8509 582.0  0.00467
8510 826.0  0.00629
8511 423.0  0.00492
8512 431.0  0.00707
8513 72.0  0.00505
8514 542.0  0.00425
8515 1038.0  0.00171
8516 367.0  0.0090
8517 430.0  0.00444
8518 615.0  0.00488
8519 175.0  0.00668
8520 799.0  0.01333
8521 386.0  0.00536
8522 567.0  0.00545
8523 537.0  0.00634
8524 3145.0  0.0027
8525 797.0  0.00521
8526 471.0  0.00401
8527 939.0  0.00539
8528 907.0  0.00523
8529 993.0  0.00822
8530 1022.0  0.00524
8531 625.0  0.00229
8532 302.0  0.0029
8533 236.0  0.00692
8534 862.0  0.00424
8535 1136.0  0.00148
8536 77.0  0.00596
8537 62.0  0.00479
8538 852.0  0.00212
8539 632.0  0.00235
8540 995.0  0.00587
8541 475.0  0.00629
8542 778.0  0.00645
8543 435.0  0.00289
8544 340.0  0.00382
8545 1610.0  0.00545
8546 1929.0  0.00221
8547 521.0  0.00289
8548 560.0  0.00477
8549 914.0  0.00197
8550 720.0  0.00692
8551 851.0  0.0055
8552 1626.0  0.0036
8553 415.0  0.00233
8554 450.0  0.00508
8555 497.0  0.00905
8556 662.0  0.00607
8557 856.0  0.0105
8558 823.0  0.00585
8559 1319.0  0.00324
8560 361.0  0.0036
8561 283.0  0.0066
8562 1636.0  0.00236
8563 337.0  0.00516
8564 396.0  0.00532
8565 513.0  0.00341
8566 590.0  0.00428
8567 886.0  0.00424
8568 948.0  0.00427
8569 1046.0  0.00318
8570 585.0  0.00218
8571 1338.0  0.00405
8572 799.0  0.0041
8573 232.0  0.00259
8574 1828.0  0.00259
8575 748.0  0.00337
8576 1527.0  0.00242
8577 739.0  0.00193
8578 463.0  0.00523
8579 448.0  0.00324
8580 1061.0  0.00308
8581 859.0  0.00782
8582 805.0  0.00418
8583 442.0  0.00416
8584 774.0  0.0021
8585 488.0  0.00364
8586 745.0  0.0030
8587 740.0  0.00913
8588 1145.0  0.00561
8589 1252.0  0.00272
8590 613.0  0.0147
8591 573.0  0.00421
8592 944.0  0.00459
8593 570.0  0.00825
8594 68.0  0.01093
8595 86.0  0.00786
8596 1018.0  0.00358
8597 585.0  0.00424
8598 721.0  0.00416
8599 484.0  0.00382
8600 770.0  0.00496
8601 548.0  0.00288
8602 583.0  0.0059
8603 300.0  0.00322
8604 1582.0  0.00857
8605 240.0  0.00882
8606 839.0  0.00821
8607 541.0  0.00335
8608 1206.0  0.00494
8609 87.0  0.00368
8610 596.0  0.0038
8611 203.0  0.00604
8612 1491.0  0.00269
8613 898.0  0.00397
8614 710.0  0.0025
8615 923.0  0.00393
8616 1988.0  0.00228
8617 962.0  0.00295
8618 1332.0  0.00212
8619 834.0  0.0043
8620 515.0  0.01306
8621 662.0  0.0037
8622 360.0  0.00615
8623 808.0  0.00493
8624 871.0  0.00219
8625 320.0  0.00451
8626 820.0  0.00493
8627 1683.0  0.00254
8628 171.0  0.00382
8629 1159.0  0.00513
8630 418.0  0.00413
8631 509.0  0.00546
8632 316.0  0.00273
8633 1471.0  0.00342
8634 435.0  0.00444
8635 745.0  0.00313
8636 2231.0  0.00247
8637 1163.0  0.00431
8638 718.0  0.00369
8639 726.0  0.00431
8640 1586.0  0.0062
8641 1242.0  0.00217
8642 433.0  0.00433
8643 818.0  0.00724
8644 1010.0  0.00989
8645 715.0  0.00636
8646 776.0  0.00517
8647 320.0  0.00481
8648 798.0  0.00366
8649 1790.0  0.00255
8650 1043.0  0.00295
8651 623.0  0.01293
8652 575.0  0.00387
8653 230.0  0.00213
8654 402.0  0.00257
8655 705.0  0.00408
8656 594.0  0.00485
8657 605.0  0.00157
8658 490.0  0.00295
8659 495.0  0.00791
8660 1198.0  0.00261
8661 982.0  0.00362
8662 385.0  0.00378
8663 630.0  0.00431
8664 412.0  0.00317
8665 696.0  0.00424
8666 836.0  0.00555
8667 443.0  0.00977
8668 1524.0  0.00316
8669 304.0  0.00832
8670 216.0  0.00218
8671 950.0  0.00379
8672 1269.0  0.00416
8673 814.0  0.01292
8674 1400.0  0.00421
8675 1234.0  0.00583
8676 925.0  0.00245
8677 1631.0  0.00221
8678 877.0  0.00731
8679 533.0  0.00994
8680 1118.0  0.00131
8681 493.0  0.00763
8682 519.0  0.00508
8683 759.0  0.00418
8684 1478.0  0.00383
8685 1211.0  0.00632
8686 385.0  0.01163
8687 936.0  0.00614
8688 1953.0  0.00227
8689 557.0  0.00349
8690 655.0  0.0066
8691 784.0  0.00522
8692 635.0  0.00364
8693 484.0  0.0024
8694 1659.0  0.00583
8695 306.0  0.00388
8696 1015.0  0.00587
8697 764.0  0.00285
8698 102.0  0.00742
8699 1161.0  0.00218
8700 1325.0  0.00157
8701 1357.0  0.00398
8702 923.0  0.00211
8703 345.0  0.00255
8704 410.0  0.0036
8705 1622.0  0.00564
8706 548.0  0.00676
8707 299.0  0.00827
8708 746.0  0.00322
8709 477.0  0.00787
8710 1709.0  0.00288
8711 1615.0  0.00221
8712 831.0  0.00517
8713 1112.0  0.00535
8714 665.0  0.00321
8715 410.0  0.00553
8716 2025.0  0.00233
8717 783.0  0.00542
8718 570.0  0.00463
8719 627.0  0.00465
8720 381.0  0.00409
8721 528.0  0.00508
8722 870.0  0.0060
8723 660.0  0.00304
8724 1004.0  0.00429
8725 926.0  0.00589
8726 173.0  0.00504
8727 1055.0  0.00296
8728 1828.0  0.00194
8729 744.0  0.00787
8730 1337.0  0.00358
8731 875.0  0.00494
8732 505.0  0.00294
8733 1015.0  0.00426
8734 942.0  0.00351
8735 1517.0  0.00541
8736 1379.0  0.0085
8737 303.0  0.00436
8738 644.0  0.0043
8739 532.0  0.0070
8740 1146.0  0.00701
8741 442.0  0.00134
8742 425.0  0.0028
8743 851.0  0.00592
8744 380.0  0.00482
8745 1107.0  0.00266
8746 1141.0  0.00377
8747 410.0  0.00324
8748 501.0  0.00456
8749 1805.0  0.00204
8750 753.0  0.00458
8751 1007.0  0.00289
8752 637.0  0.00571
8753 481.0  0.00255
8754 964.0  0.00438
8755 1425.0  0.00531
8756 839.0  0.01329
8757 929.0  0.00199
8758 462.0  0.01052
8759 843.0  0.00423
8760 167.0  0.00541
8761 679.0  0.00286
8762 679.0  0.00541
8763 1122.0  0.0043
8764 228.0  0.0059
8765 1149.0  0.00305
8766 924.0  0.00262
8767 457.0  0.00392
8768 396.0  0.01005
8769 1074.0  0.00668
8770 513.0  0.00563
8771 646.0  0.00767
8772 642.0  0.00327
8773 985.0  0.00466
8774 397.0  0.00723
8775 935.0  0.00471
8776 586.0  0.00911
8777 614.0  0.00354
8778 240.0  0.0040
8779 495.0  0.00179
8780 503.0  0.0020
8781 520.0  0.00665
8782 816.0  0.00355
8783 477.0  0.00796
8784 891.0  0.00424
8785 527.0  0.00407
8786 866.0  0.00558
8787 635.0  0.00776
8788 284.0  0.00878
8789 931.0  0.01286
8790 668.0  0.01051
8791 2308.0  0.00194
8792 811.0  0.00477
8793 1417.0  0.00286
8794 580.0  0.0036
8795 507.0  0.00529
8796 584.0  0.00357
8797 701.0  0.00698
8798 647.0  0.00607
8799 1032.0  0.00471
8800 663.0  0.00972
8801 392.0  0.00726
8802 458.0  0.00995
8803 412.0  0.00754
8804 390.0  0.00661
8805 687.0  0.00466
8806 713.0  0.00776
8807 536.0  0.00498
8808 2469.0  0.00222
8809 785.0  0.00361
8810 1155.0  0.0045
8811 732.0  0.00232
8812 364.0  0.0057
8813 706.0  0.00391
8814 742.0  0.00556
8815 388.0  0.0028
8816 1035.0  0.0023
8817 781.0  0.01064
8818 714.0  0.00647
8819 877.0  0.00496
8820 265.0  0.01022
8821 477.0  0.00238
8822 512.0  0.01061
8823 1539.0  0.00211
8824 864.0  0.00655
8825 171.0  0.00291
8826 1428.0  0.00515
8827 673.0  0.00847
8828 424.0  0.0057
8829 631.0  0.00331
8830 628.0  0.00217
8831 517.0  0.0026
8832 618.0  0.00408
8833 986.0  0.00639
8834 349.0  0.00556
8835 518.0  0.00273
8836 1019.0  0.00505
8837 934.0  0.00221
8838 624.0  0.00182
8839 389.0  0.00565
8840 502.0  0.00472
8841 1189.0  0.00978
8842 569.0  0.00588
8843 1067.0  0.00304
8844 1737.0  0.00231
8845 1075.0  0.01543
8846 375.0  0.00844
8847 387.0  0.00651
8848 780.0  0.00435
8849 1241.0  0.00578
8850 729.0  0.00249
8851 570.0  0.00219
8852 1024.0  0.00221
8853 1287.0  0.0061
8854 783.0  0.0063
8855 238.0  0.00608
8856 1314.0  0.00642
8857 659.0  0.00276
8858 1146.0  0.0038
8859 1791.0  0.00239
8860 466.0  0.00584
8861 1377.0  0.01592
8862 345.0  0.00288
8863 868.0  0.00275
8864 386.0  0.00923
8865 885.0  0.0037
8866 949.0  0.00679
8867 1447.0  0.00454
8868 931.0  0.00593
8869 504.0  0.00405
8870 650.0  0.00346
8871 215.0  0.00345
8872 960.0  0.00314
8873 519.0  0.00386
8874 13.0  0.00969
8875 891.0  0.00591
8876 949.0  0.00349
8877 1871.0  0.00277
8878 986.0  0.00512
8879 770.0  0.0042
8880 335.0  0.00178
8881 323.0  0.00385
8882 521.0  0.00384
8883 573.0  0.0075
8884 346.0  0.00295
8885 538.0  0.00527
8886 360.0  0.00294
8887 833.0  0.00235
8888 578.0  0.00641
8889 509.0  0.00516
8890 525.0  0.00226
8891 1909.0  0.00189
8892 760.0  0.00405
8893 563.0  0.00976
8894 591.0  0.00347
8895 863.0  0.00187
8896 688.0  0.00267
8897 1010.0  0.00443
8898 1487.0  0.00545
8899 531.0  0.00656
8900 691.0  0.00672
8901 929.0  0.00259
8902 816.0  0.00216
8903 535.0  0.00251
8904 1071.0  0.00693
8905 1120.0  0.00181
8906 462.0  0.00823
8907 1335.0  0.00364
8908 1285.0  0.00368
8909 346.0  0.00536
8910 1023.0  0.00282
8911 1449.0  0.00459
8912 646.0  0.00202
8913 297.0  0.00217
8914 582.0  0.00225
8915 179.0  0.00739
8916 908.0  0.00205
8917 394.0  0.00561
8918 205.0  0.00362
8919 1317.0  0.00396
8920 168.0  0.00833
8921 762.0  0.00116
8922 961.0  0.00446
8923 412.0  0.00256
8924 652.0  0.00261
8925 552.0  0.00833
8926 1674.0  0.00181
8927 475.0  0.00568
8928 509.0  0.00599
8929 55.0  0.00577
8930 650.0  0.00609
8931 1036.0  0.0048
8932 789.0  0.00352
8933 387.0  0.00591
8934 503.0  0.00578
8935 553.0  0.00435
8936 922.0  0.00241
8937 490.0  0.00357
8938 487.0  0.00323
8939 721.0  0.00568
8940 536.0  0.00256
8941 1120.0  0.00209
8942 784.0  0.00436
8943 626.0  0.00696
8944 769.0  0.00602
8945 1919.0  0.00221
8946 634.0  0.00595
8947 2220.0  0.00234
8948 774.0  0.00427
8949 224.0  0.00234
8950 507.0  0.00275
8951 915.0  0.00441
8952 576.0  0.00118
8953 632.0  0.00488
8954 585.0  0.0040
8955 612.0  0.00451
8956 141.0  0.00264
8957 679.0  0.0021
8958 268.0  0.00538
8959 204.0  0.00559
8960 428.0  0.00528
8961 535.0  0.00549
8962 654.0  0.00649
8963 853.0  0.00266
8964 178.0  0.00544
8965 560.0  0.00206
8966 806.0  0.0041
8967 869.0  0.00481
8968 553.0  0.00335
8969 1195.0  0.00203
8970 741.0  0.00406
8971 454.0  0.00189
8972 1347.0  0.00373
8973 436.0  0.00263
8974 271.0  0.00458
8975 398.0  0.00403
8976 304.0  0.00738
8977 1591.0  0.00235
8978 164.0  0.0034
8979 775.0  0.00598
8980 354.0  0.00214
8981 600.0  0.00674
8982 383.0  0.00708
8983 423.0  0.00357
8984 521.0  0.00559
8985 858.0  0.00601
8986 458.0  0.0067
8987 312.0  0.00371
8988 309.0  0.00686
8989 830.0  0.01205
8990 272.0  0.00312
8991 922.0  0.00281
8992 561.0  0.00389
8993 1091.0  0.00312
8994 434.0  0.00232
8995 426.0  0.00625
8996 702.0  0.00545
8997 275.0  0.00257
8998 713.0  0.00513
8999 338.0  0.00599
9000 911.0  0.00269
9001 811.0  0.00323
9002 230.0  0.00326
9003 1909.0  0.00191
9004 627.0  0.00577
9005 565.0  0.00226
9006 2537.0  0.00197
9007 965.0  0.00329
9008 184.0  0.01313
9009 1557.0  0.00353
9010 718.0  0.00565
9011 13.0  0.00801
9012 618.0  0.01032
9013 547.0  0.00371
9014 622.0  0.00271
9015 1309.0  0.00159
9016 1181.0  0.00494
9017 658.0  0.00676
9018 680.0  0.00539
9019 235.0  0.00652
9020 301.0  0.00407
9021 261.0  0.00556
9022 718.0  0.00606
9023 875.0  0.00732
9024 253.0  0.00536
9025 385.0  0.00254
9026 386.0  0.00416
9027 120.0  0.0060
9028 350.0  0.00355
9029 575.0  0.00995
9030 187.0  0.00422
9031 1088.0  0.0053
9032 364.0  0.00654
9033 914.0  0.00505
9034 244.0  0.00385
9035 556.0  0.00253
9036 655.0  0.00352
9037 469.0  0.0075
9038 375.0  0.00545
9039 627.0  0.01047
9040 365.0  0.00629
9041 740.0  0.00245
9042 216.0  0.00372
9043 1250.0  0.00351
9044 525.0  0.0058
9045 688.0  0.00421
9046 490.0  0.00335
9047 203.0  0.00473
9048 809.0  0.00627
9049 498.0  0.00396
9050 234.0  0.00594
9051 636.0  0.00438
9052 872.0  0.0109
9053 941.0  0.00383
9054 563.0  0.00804
9055 273.0  0.0023
9056 312.0  0.00177
9057 641.0  0.00446
9058 639.0  0.0122
9059 387.0  0.00764
9060 509.0  0.00252
9061 233.0  0.00175
9062 263.0  0.00505
9063 198.0  0.00244
9064 407.0  0.00209
9065 1173.0  0.00218
9066 528.0  0.0074
9067 1086.0  0.0023
9068 586.0  0.00638
9069 321.0  0.00347
9070 534.0  0.00355
9071 551.0  0.00446
9072 542.0  0.00435
9073 921.0  0.00422
9074 1006.0  0.00452
9075 708.0  0.00253
9076 416.0  0.00417
9077 402.0  0.00568
9078 194.0  0.00377
9079 192.0  0.00525
9080 982.0  0.00191
9081 759.0  0.00242
9082 496.0  0.00392
9083 822.0  0.00392
9084 631.0  0.0025
9085 1896.0  0.00413
9086 447.0  0.0095
9087 570.0  0.00793
9088 364.0  0.01246
9089 733.0  0.00482
9090 339.0  0.00362
9091 569.0  0.00375
9092 886.0  0.00439
9093 777.0  0.00493
9094 684.0  0.00523
9095 836.0  0.00727
9096 933.0  0.01017
9097 971.0  0.00212
9098 565.0  0.00402
9099 351.0  0.00396
9100 1340.0  0.00394
9101 665.0  0.0040
9102 254.0  0.00411
9103 576.0  0.00404
9104 507.0  0.00387
9105 328.0  0.00577
9106 329.0  0.00341
9107 410.0  0.00343
9108 268.0  0.00719
9109 470.0  0.00725
9110 638.0  0.00179
9111 841.0  0.00472
9112 499.0  0.0027
9113 453.0  0.00644
9114 829.0  0.0035
9116 542.0  0.01203
9117 1531.0  0.00211
9118 492.0  0.00327
9119 599.0  0.00478
9120 823.0  0.0059
9121 546.0  0.00207
9122 412.0  0.011
9123 297.0  0.00632
9124 1068.0  0.00403
9125 408.0  0.00313
9126 333.0  0.01036
9127 359.0  0.00465
9128 1012.0  0.00206
9129 478.0  0.0055
9130 837.0  0.00256
9131 493.0  0.0052
9132 476.0  0.00386
9133 884.0  0.00536
9134 260.0  0.00606
9135 744.0  0.00502
9136 417.0  0.0049
9137 625.0  0.00344
9138 710.0  0.00284
9139 807.0  0.00196
9140 477.0  0.00868
9141 703.0  0.00518
9142 291.0  0.00186
9143 253.0  0.00757
9144 236.0  0.00346
9145 430.0  0.00187
9146 833.0  0.00593
9147 1084.0  0.0023
9148 803.0  0.00406
9149 523.0  0.00563
9150 987.0  0.00189
9151 1360.0  0.00209
9152 348.0  0.00627
9153 437.0  0.00284
9154 680.0  0.00226
9155 316.0  0.00314
9156 818.0  0.00385
9157 280.0  0.0033
9158 664.0  0.00207
9159 1342.0  0.00646
9160 659.0  0.00175
9161 351.0  0.00265
9162 201.0  0.00399
9163 322.0  0.00411
9164 908.0  0.00442
9165 531.0  0.00195
9166 221.0  0.00549
9167 370.0  0.00337
9168 551.0  0.0038
9169 576.0  0.0081
9170 696.0  0.00303
9171 903.0  0.00455
9172 995.0  0.00355
9173 230.0  0.00348
9174 716.0  0.00938
9175 696.0  0.00277
9176 1303.0  0.00228
9177 1623.0  0.00271
9178 588.0  0.00167
9179 941.0  0.0048
9180 364.0  0.00389
9181 632.0  0.00983
9182 692.0  0.00611
9183 760.0  0.0021
9184 1004.0  0.00517
9185 827.0  0.00351
9186 875.0  0.00464
9187 124.0  0.00343
9188 507.0  0.00348
9189 982.0  0.00257
9190 152.0  0.0055
9191 335.0  0.00523
9192 631.0  0.00441
9193 1093.0  0.00281
9194 189.0  0.00613
9195 1103.0  0.0024
9196 3009.0  0.0023
9197 633.0  0.00362
9198 760.0  0.00274
9199 587.0  0.00709
9200 230.0  0.00359
9201 224.0  0.00785
9202 1007.0  0.00151
9203 288.0  0.00478
9204 355.0  0.00449
9205 919.0  0.00202
9206 447.0  0.00363
9207 173.0  0.00812
9208 861.0  0.00605
9209 470.0  0.00235
9210 656.0  0.00651
9211 749.0  0.00368
9212 873.0  0.00488
9213 1151.0  0.0047
9214 425.0  0.00392
9215 604.0  0.00305
9216 1383.0  0.00858
9217 607.0  0.00573
9218 535.0  0.00401
9219 917.0  0.00367
9220 608.0  0.00432
9221 268.0  0.00783
9222 896.0  0.00225
9223 211.0  0.00449
9224 518.0  0.00367
9225 924.0  0.00458
9226 815.0  0.00693
9227 1763.0  0.00213
9228 489.0  0.00837
9229 618.0  0.00469
9230 665.0  0.00216
9231 292.0  0.00376
9232 622.0  0.00233
9233 195.0  0.00514
9234 867.0  0.00349
9235 446.0  0.00778
9236 375.0  0.0080
9237 1094.0  0.00248
9238 741.0  0.00257
9239 528.0  0.00364
9240 502.0  0.00212
9241 394.0  0.0091
9242 753.0  0.00219
9243 434.0  0.00373
9244 736.0  0.0027
9245 746.0  0.00404
9246 660.0  0.01185
9247 459.0  0.00527
9248 1131.0  0.00685
9249 524.0  0.00837
9250 1072.0  0.00177
9251 475.0  0.00592
9252 556.0  0.00361
9253 527.0  0.00702
9254 370.0  0.00411
9255 378.0  0.00347
9256 666.0  0.00606
9257 595.0  0.0023
9258 272.0  0.0028
9259 988.0  0.00575
9260 540.0  0.00866
9261 816.0  0.00534
9262 487.0  0.00461
9263 389.0  0.0092
9264 574.0  0.00327
9265 403.0  0.00413
9266 515.0  0.00829
9267 543.0  0.0041
9268 133.0  0.00479
9269 166.0  0.00749
9270 293.0  0.0037
9271 501.0  0.00138
9272 547.0  0.00593
9273 449.0  0.00687
9274 641.0  0.00459
9275 152.0  0.00605
9276 365.0  0.00345
9277 453.0  0.0056
9278 538.0  0.00266
9279 1260.0  0.00774
9280 236.0  0.00778
9281 543.0  0.00506
9282 821.0  0.00323
9283 589.0  0.00408
9284 520.0  0.00464
9285 495.0  0.00256
9286 1783.0  0.00177
9287 360.0  0.00264
9288 634.0  0.00547
9289 115.0  0.0045
9290 708.0  0.00436
9291 503.0  0.00266
9292 730.0  0.00576
9293 664.0  0.00416
9294 1353.0  0.00281
9295 163.0  0.00407
9296 362.0  0.00123
9297 45.0  0.01381
9298 496.0  0.00377
9299 181.0  0.00595
9300 1023.0  0.00337
9301 699.0  0.00608
9302 579.0  0.00472
9303 375.0  0.00507
9304 482.0  0.00322
9305 415.0  0.00264
9306 1111.0  0.00392
9307 161.0  0.01538
9308 686.0  0.00226
9309 313.0  0.00521
9310 329.0  0.00253
9311 494.0  0.00443
9312 572.0  0.00383
9313 476.0  0.0018
9314 220.0  0.0052
9315 561.0  0.00241
9316 839.0  0.00391
9317 902.0  0.00464
9318 538.0  0.00343
9319 220.0  0.00632
9320 722.0  0.00222
9321 718.0  0.00377
9322 819.0  0.01109
9323 585.0  0.00361
9324 628.0  0.0027
9325 516.0  0.00698
9326 650.0  0.00663
9327 654.0  0.00273
9328 643.0  0.00526
9329 289.0  0.00935
9330 668.0  0.00274
9331 489.0  0.00524
9332 153.0  0.00521
9333 51.0  0.00968
9334 285.0  0.00387
9335 462.0  0.00274
9336 552.0  0.00241
9337 61.0  0.00817
9338 438.0  0.00303
9339 533.0  0.00431
9340 348.0  0.00493
9341 671.0  0.00276
9342 179.0  0.00486
9343 551.0  0.00158
9344 51.0  0.00993
9345 222.0  0.00344
9346 181.0  0.00546
9347 126.0  0.00483
9348 139.0  0.00766
9349 83.0  0.00292
9350 423.0  0.00488
9351 617.0  0.0024
9352 432.0  0.0022
9353 281.0  0.00393
9354 488.0  0.00289
9355 561.0  0.00223
9356 284.0  0.00567
9357 357.0  0.00336
9358 589.0  0.00366
9359 74.0  0.01034
9360 98.0  0.00598
9361 395.0  0.00194
9362 428.0  0.00493
9364 514.0  0.01064
9365 1217.0  0.00354
9366 1300.0  0.00201
9367 1205.0  0.00259
9368 450.0  0.00236
9369 465.0  0.00243
9370 196.0  0.00291
9371 839.0  0.00263
9372 379.0  0.00248
9373 527.0  0.00206
9374 605.0  0.00742
9375 692.0  0.0023
9376 270.0  0.00246
9377 419.0  0.00182
9378 298.0  0.00162
9379 401.0  0.00428
9380 575.0  0.0019
9381 472.0  0.00578
9382 462.0  0.00211
9383 245.0  0.00771
9384 580.0  0.00898
9385 1025.0  0.00456
9386 461.0  0.00199
9387 458.0  0.00166
9388 283.0  0.00394
9389 216.0  0.00781
9390 119.0  0.00641
9391 790.0  0.0026
9392 673.0  0.00192
9393 329.0  0.00903
9394 387.0  0.00542
9395 1434.0  0.00248
9396 163.0  0.00701
9397 437.0  0.00342
9398 825.0  0.00742
9399 604.0  0.00689
9400 484.0  0.00367
9401 695.0  0.00191
9402 791.0  0.00258
9403 454.0  0.00217
9404 279.0  0.00319
9405 744.0  0.00417
9406 2344.0  0.00232
9407 1753.0  0.00185
9408 892.0  0.01257
9409 1172.0  0.00304
9410 287.0  0.00818
9411 575.0  0.01485
9412 635.0  0.00267
9413 590.0  0.00309
9414 718.0  0.00251
9415 433.0  0.00452
9416 483.0  0.00157
9417 202.0  0.00901
9418 356.0  0.00314
9419 1088.0  0.00198
9420 225.0  0.01003
9421 501.0  0.01107
9422 607.0  0.00732
9423 432.0  0.0054
9424 513.0  0.00168
9425 336.0  0.00217
9426 617.0  0.00365
9427 573.0  0.00364
9428 265.0  0.00319
9429 540.0  0.0073
9430 467.0  0.0039
9431 681.0  0.00187
9432 751.0  0.00616
9433 624.0  0.00598
9434 320.0  0.00718
9435 850.0  0.0039
9436 680.0  0.00515
9437 1166.0  0.00219
9438 458.0  0.00483
9439 435.0  0.00475
9440 690.0  0.00532
9441 1603.0  0.00188
9442 540.0  0.00453
9443 343.0  0.00234
9444 418.0  0.00563
9445 623.0  0.00494
9446 674.0  0.00254
9447 742.0  0.00697
9448 779.0  0.00569
9449 635.0  0.00652
9450 457.0  0.00708
9451 369.0  0.00246
9452 539.0  0.00276
9453 663.0  0.00296
9454 661.0  0.0095
9455 608.0  0.00254
9456 715.0  0.00204
9457 308.0  0.00364
9458 904.0  0.00331
9459 875.0  0.00742
9460 220.0  0.00576
9461 177.0  0.00449
9462 615.0  0.00366
9463 301.0  0.00698
9464 1720.0  0.00189
9465 218.0  0.00479
9466 324.0  0.00566
9467 601.0  0.00183
9468 935.0  0.0073
9469 935.0  0.00261
9470 679.0  0.0038
9471 1017.0  0.00781
9472 752.0  0.00985
9473 700.0  0.00105
9474 640.0  0.00381
9475 168.0  0.00303
9476 495.0  0.0035
9477 540.0  0.0025
9478 449.0  0.00313
9480 70.0  0.00437
9481 169.0  0.00339
9482 536.0  0.0045
9483 487.0  0.00425
9484 447.0  0.0015
9485 304.0  0.00658
9486 624.0  0.00859
9487 148.0  0.00398
9488 470.0  0.00122
9489 218.0  0.00341
9490 281.0  0.00191
9491 1116.0  0.0029
9492 537.0  0.00233
9493 281.0  0.00332
9494 869.0  0.00176
9495 628.0  0.00189
9496 552.0  0.0172
9497 239.0  0.00393
9498 180.0  0.00707
9499 118.0  0.00407
9500 667.0  0.00278
9501 232.0  0.00441
9502 59.0  0.01117
9503 118.0  0.00345
9504 687.0  0.00247
9505 734.0  0.00601
9506 944.0  0.00322
9507 362.0  0.00117
9508 963.0  0.00163
9509 816.0  0.00408
9510 499.0  0.00654
9511 687.0  0.00276
9512 429.0  0.00895
9513 503.0  0.00208
9514 887.0  0.00101
9515 362.0  0.00199
9516 324.0  0.00251
9517 1051.0  0.00923
9518 1007.0  0.00278
9519 395.0  0.0018
9520 378.0  0.00317
9521 352.0  0.00242
9522 547.0  0.00659
9523 298.0  0.01192
9524 248.0  0.00649
9525 128.0  0.00549
9526 1394.0  0.00191
9527 168.0  0.00267
9528 55.0  0.00461
9529 1072.0  0.01063
9530 56.0  0.01297
9531 422.0  0.00201
9532 813.0  0.00173
9533 502.0  0.00356
9534 209.0  0.00433
9535 123.0  0.00598
9536 490.0  0.00562
9537 356.0  0.00133
9538 1006.0  0.00156
9539 486.0  0.00549
9540 772.0  0.00184
9541 811.0  0.00226
9542 724.0  0.00147
9543 329.0  0.00259
9544 179.0  0.00889
9545 802.0  0.00554
9546 576.0  0.00654
9547 470.0  0.00476
9548 327.0  0.00593
9549 416.0  0.01108
9550 369.0  0.0080
9551 868.0  0.01074
9552 1186.0  0.00355
9553 495.0  0.0023
9554 304.0  0.00237
9555 885.0  0.01478
9556 589.0  0.0081
9557 171.0  0.00871
9558 181.0  0.0040
9559 702.0  0.00181
9560 424.0  0.00741
9561 235.0  0.00996
9562 308.0  0.00503
9563 456.0  0.00212
9564 390.0  0.00345
9565 312.0  0.00572
9566 767.0  0.00115
9567 254.0  0.00426
9568 445.0  0.00442
9569 120.0  0.00523
9570 355.0  0.00684
9571 710.0  0.00293
9572 366.0  0.00545
9573 525.0  0.00311
9574 38.0  0.0071
9575 317.0  0.00472
9576 138.0  0.00502
9577 273.0  0.0062
9578 362.0  0.00732
9579 368.0  0.00195
9580 341.0  0.00499
9581 1119.0  0.00225
9582 735.0  0.00707
9583 399.0  0.00254
9584 915.0  0.00203
9585 763.0  0.00607
9586 519.0  0.00581
9587 180.0  0.0012
9588 825.0  0.00179
9589 1160.0  0.00547
9590 689.0  0.00219
9591 182.0  0.00335
9592 573.0  0.00212
9593 94.0  0.00727
9594 515.0  0.00622
9595 449.0  0.00276
9596 609.0  0.00276
9597 441.0  0.00684
9598 670.0  0.00227
9599 475.0  0.00942
9600 418.0  0.0031
9601 278.0  0.00442
9602 665.0  0.00214
9603 414.0  0.00437
9604 864.0  0.00419
9605 1076.0  0.00306
9606 1134.0  0.00871
9607 754.0  0.00294
9608 677.0  0.00742
9609 985.0  0.00234
9610 235.0  0.00558
9611 744.0  0.00131
9612 742.0  0.0036
9613 511.0  0.00321
9614 916.0  0.01174
9615 808.0  0.00463
9616 121.0  0.01066
9617 747.0  0.0040
9618 910.0  0.00309
9619 414.0  0.00614
9620 623.0  0.00597
9621 917.0  0.00274
9622 88.0  0.00661
9623 619.0  0.00306
9624 169.0  0.00947
9625 317.0  0.00728
9626 208.0  0.00794
9627 178.0  0.00829
9628 317.0  0.00198
9630 203.0  0.01265
9631 659.0  0.00747
9632 873.0  0.00869
9633 159.0  0.00255
9634 484.0  0.00566
9635 429.0  0.00795
9636 389.0  0.00162
9637 434.0  0.00387
9638 884.0  0.00373
9639 253.0  0.00276
9640 351.0  0.00203
9641 445.0  0.00536
9642 324.0  0.0042
9643 557.0  0.00231
9644 571.0  0.00878
9645 724.0  0.01072
9646 886.0  0.00263
9647 1116.0  0.00339
9648 595.0  0.00376
9649 798.0  0.00875
9650 800.0  0.00337
9651 576.0  0.0018
9652 229.0  0.00578
9653 508.0  0.00408
9654 467.0  0.00192
9655 309.0  0.00586
9656 695.0  0.00831
9657 236.0  0.00487
9658 363.0  0.00547
9659 198.0  0.00364
9660 511.0  0.01117
9661 170.0  0.00441
9662 1280.0  0.00311
9663 475.0  0.00483
9664 927.0  0.00143
9665 517.0  0.00153
9666 499.0  0.00261
9667 720.0  0.00703
9668 1223.0  0.00355
9669 141.0  0.0039
9670 348.0  0.00669
9671 409.0  0.0061
9672 622.0  0.00813
9673 417.0  0.00243
9674 229.0  0.00861
9675 583.0  0.00208
9676 589.0  0.0039
9678 1079.0  0.01275
9679 348.0  0.00352
9680 174.0  0.00356
9681 176.0  0.01103
9683 1118.0  0.00274
9684 1099.0  0.00136
9685 136.0  0.01457
9686 636.0  0.00186
9687 332.0  0.00654
9688 662.0  0.00835
9689 571.0  0.00662
9690 478.0  0.00716
9691 1082.0  0.0059
9692 388.0  0.00427
9694 363.0  0.00608
9695 315.0  0.00978
9696 777.0  0.00445
9697 750.0  0.01073
9698 357.0  0.00235
9699 451.0  0.00704
9701 813.0  0.00297
9702 467.0  0.00672
9703 739.0  0.00806
9704 278.0  0.01027
9705 94.0  0.00461
9706 388.0  0.00579
9707 164.0  0.00304
9708 382.0  0.0090
9709 270.0  0.00661
9710 559.0  0.00241
9711 662.0  0.00332
9712 979.0  0.00658
9713 1418.0  0.00278
9714 877.0  0.00804
9715 626.0  0.00666
9716 692.0  0.00307
9717 351.0  0.00504
9718 816.0  0.00707
9720 546.0  0.00434
9721 301.0  0.00461
9722 662.0  0.00487
9723 598.0  0.00508
9724 904.0  0.00341
9725 668.0  0.00239
9726 298.0  0.00669
9727 186.0  0.0032
9728 720.0  0.00225
9729 351.0  0.00683
9730 897.0  0.00575
9731 517.0  0.00437
9732 694.0  0.00126
9733 368.0  0.00201
9734 908.0  0.00251
9735 408.0  0.00852
9736 475.0  0.00427
9737 526.0  0.00502
9738 172.0  0.00392
9739 128.0  0.01147
9740 776.0  0.00807
9741 660.0  0.00671
9742 833.0  0.01207
9743 555.0  0.00683
9744 222.0  0.0052
9745 421.0  0.00559
9746 657.0  0.00734
9747 623.0  0.0068
9748 648.0  0.00273
9749 131.0  0.00593
9750 234.0  0.00564
9751 440.0  0.00595
9752 322.0  0.00412
9753 628.0  0.00618
9754 388.0  0.00456
9755 1142.0  0.00264
9756 644.0  0.00302
9758 228.0  0.00174
9759 637.0  0.00816
9760 698.0  0.00839
9761 841.0  0.00561
9762 537.0  0.00276
9763 655.0  0.00606
9764 566.0  0.00246
9765 54.0  0.00765
9766 1028.0  0.0032
9767 768.0  0.00333
9768 551.0  0.00242
9769 721.0  0.00315
9770 35.0  0.00373
9771 606.0  0.00538
9772 404.0  0.00489
9773 645.0  0.00864
9774 198.0  0.00176
9775 779.0  0.01039
9776 593.0  0.00196
9777 139.0  0.00777
9778 332.0  0.00732
9779 514.0  0.00261
9780 609.0  0.00781
9781 1435.0  0.00274
9782 837.0  0.00253
9783 101.0  0.00864
9784 1116.0  0.00276
9785 263.0  0.01136
9786 538.0  0.00339
9787 436.0  0.00664
9788 322.0  0.00211
9789 225.0  0.00733
9790 494.0  0.00844
9791 137.0  0.00804
9792 298.0  0.0057
9794 593.0  0.00341
9795 388.0  0.00559
9796 431.0  0.00341
9797 102.0  0.0052
9798 372.0  0.00291
9799 357.0  0.00662
9800 539.0  0.00569
9801 368.0  0.00806
9802 1081.0  0.00377
9803 768.0  0.00314
9804 676.0  0.00151
9805 573.0  0.00441
9806 525.0  0.00725
9807 765.0  0.00256
9808 307.0  0.00358
9809 381.0  0.00137
9810 192.0  0.00304
9811 259.0  0.00315
9812 577.0  0.00289
9813 817.0  0.00276
9814 181.0  0.00609
9815 432.0  0.00652
9816 585.0  0.00744
9817 380.0  0.00143
9818 352.0  0.01155
9819 529.0  0.00601
9820 106.0  0.01141
9821 547.0  0.00594
9822 167.0  0.00799
9823 364.0  0.00328
9824 205.0  0.00278
9825 401.0  0.00331
9826 1393.0  9.6E-4
9827 523.0  0.00306
9828 443.0  0.00691
9829 311.0  0.00551
9830 451.0  0.00435
9831 240.0  0.00565
9832 751.0  0.00387
9833 805.0  0.00316
9834 270.0  0.00676
9835 747.0  0.00298
9836 337.0  0.00114
9837 216.0  0.00109
9838 156.0  0.00486
9839 946.0  0.00291
9840 660.0  0.00373
9841 938.0  0.00604
9842 220.0  0.00337
9843 424.0  0.00167
9844 110.0  0.00834
9845 866.0  0.0019
9846 369.0  0.00176
9847 649.0  0.00531
9848 145.0  0.00751
9849 199.0  0.00706
9851 1160.0  0.00456
9853 995.0  0.00355
9855 185.0  0.00253
9856 662.0  0.00703
9857 501.0  0.00634
9858 323.0  0.00445
9859 217.0  0.00414
9860 797.0  0.00434
9861 1206.0  0.00348
9862 153.0  0.00728
9863 603.0  0.00311
9864 607.0  0.00684
9865 411.0  0.00124
9866 316.0  0.00203
9867 833.0  0.00353
9868 1015.0  0.00842
9869 507.0  0.00616
9870 1343.0  0.0039
9871 718.0  0.00203
9872 850.0  0.0024
9873 532.0  0.00506
9874 304.0  0.00508
9875 443.0  0.00499
9876 260.0  0.00482
9877 563.0  0.00759
9878 993.0  0.00175
9879 949.0  0.00293
9880 276.0  0.00254
9881 397.0  0.00254
9882 363.0  0.00346
9883 456.0  0.00289
9884 376.0  0.00574
9885 574.0  0.00417
9886 516.0  0.00856
9887 399.0  0.00709
9888 414.0  0.00651
9889 343.0  0.00636
9890 331.0  0.00184
9891 379.0  0.00485
9892 219.0  0.00149
9893 169.0  0.00448
9894 118.0  0.00793
9895 670.0  0.00284
9896 205.0  0.00504
9897 160.0  0.00486
9898 1516.0  0.00284
9899 710.0  0.00308
9900 181.0  0.00104
9901 194.0  0.0055
9902 390.0  0.0087
9903 379.0  0.00532
9904 457.0  0.00592
9905 242.0  0.00558
9906 504.0  0.00226
9907 671.0  0.00484
9908 421.0  0.00733
9909 819.0  0.00319
9910 121.0  0.00854
9911 381.0  0.00399
9912 922.0  0.00305
9913 181.0  0.00392
9914 151.0  0.00423
9915 466.0  0.0014
9916 1060.0  0.00328
9918 122.0  0.00379
9919 679.0  0.00444
9920 303.0  0.0125
9921 542.0  0.00267
9923 206.0  0.00954
9924 182.0  0.00371
9925 181.0  9.9E-4
9926 181.0  0.00126
9927 378.0  0.0065
9928 366.0  0.00424
9929 174.0  0.00635
9930 1246.0  0.00345
9931 529.0  0.0053
9932 312.0  0.01171
9933 544.0  0.00199
9934 123.0  0.00367
9935 866.0  0.00264
9937 848.0  0.0054
9938 698.0  0.00172
9939 773.0  0.0033
9940 429.0  9.7E-4
9941 372.0  0.0105
9942 124.0  0.00762
9943 711.0  0.01011
9944 474.0  0.00102
9945 347.0  0.00357
9946 263.0  0.00145
9948 259.0  0.01044
9949 179.0  0.00446
9950 213.0  0.00184
9951 1010.0  0.00326
9952 155.0  0.0057
9953 238.0  0.00566
9954 341.0  0.00435
9955 701.0  0.00117
9956 788.0  0.00309
9957 841.0  0.00594
9958 252.0  0.00417
9959 528.0  0.00538
9960 91.0  0.00374
9961 515.0  0.00178
9963 1354.0  0.0031
9964 265.0  0.0037
9965 809.0  0.00822
9966 349.0  0.0019
9967 644.0  0.00163
9968 256.0  0.00967
9969 295.0  0.00416
9970 397.0  0.00771
9971 440.0  0.00856
9972 256.0  0.00387
9973 332.0  0.00485
9974 256.0  0.0050
9975 386.0  0.00706
9977 466.0  0.0032
9978 878.0  0.0020
9979 181.0  0.00548
9980 474.0  0.00189
9981 1382.0  0.00312
9982 317.0  0.00354
9983 326.0  0.01265
9985 169.0  0.00243
9986 177.0  0.00817
9987 548.0  0.00201
9988 674.0  0.00461
9989 227.0  0.00561
9990 589.0  0.0028
9991 1480.0  0.00295
9992 847.0  0.00277
9993 227.0  0.00695
9994 143.0  0.00785
9995 405.0  0.01151
9996 553.0  0.00192
9997 1044.0  0.00462
9998 738.0  0.0023
9999 575.0  0.00153
10001 712.0  0.00123
10002 217.0  0.00191
10003 365.0  0.00986
10004 610.0  0.00478
10005 437.0  0.00686
10006 690.0  0.00332
10007 587.0  0.00711
10008 528.0  0.00309
10009 99.0  0.00684
10010 453.0  0.00165
10011 317.0  0.00531
10012 354.0  0.00503
10013 834.0  0.0033
10015 305.0  0.00431
10016 545.0  0.00197
10017 487.0  0.01298
10018 408.0  0.00801
10019 832.0  0.00338
10020 696.0  0.0062
10021 763.0  0.00316
10022 101.0  0.00531
10023 1011.0  0.0032
10024 527.0  0.00161
10025 168.0  0.00395
10026 219.0  0.00161
10027 941.0  0.00508
10028 607.0  0.00429
10029 138.0  0.00468
10030 585.0  0.00331
10031 138.0  0.00396
10032 504.0  0.00672
10033 819.0  0.00355
10034 326.0  0.01031
10035 2015.0  0.00243
10036 411.0  0.00594
10037 355.0  0.00527
10038 553.0  0.00596
10039 654.0  0.00185
10040 219.0  0.00144
10041 584.0  0.00665
10042 463.0  0.00504
10043 784.0  0.00412
10044 378.0  0.0061
10045 400.0  0.00617
10046 141.0  0.00952
10047 936.0  0.00756
10049 316.0  0.00499
10050 502.0  0.00714
10051 393.0  0.01152
10052 785.0  0.00794
10053 1104.0  0.00374
10054 927.0  0.00225
10055 550.0  0.00196
10056 750.0  0.00326
10058 762.0  0.00245
10059 425.0  0.00711
10060 1101.0  0.00324
10061 288.0  0.00693
10062 772.0  0.00412
10063 1337.0  0.00424
10064 989.0  0.00577
10065 466.0  0.00542
10066 552.0  0.00448
10067 580.0  0.00612
10068 1148.0  0.00253
10069 1245.0  0.00295
10070 855.0  0.0033
10071 634.0  0.00714
10072 266.0  0.00723
10073 1593.0  0.00249
10074 331.0  0.00206
10075 447.0  0.00292
10076 391.0  0.0050
10077 1250.0  0.00267
10078 505.0  0.00455
10079 818.0  0.00355
10080 570.0  0.00336
10081 1470.0  0.00297
10082 535.0  0.00264
10083 291.0  0.0021
10084 662.0  0.00411
10085 333.0  0.00126
10086 549.0  0.00321
10087 362.0  0.00483
10088 637.0  0.00123
10089 971.0  0.00455
10090 1852.0  0.00335
10091 797.0  0.00313
10092 1041.0  0.00571
10093 178.0  0.00291
10094 511.0  0.00191
10095 1890.0  0.00294
10096 507.0  0.00205
10097 158.0  0.00401
10098 220.0  0.0020
10099 474.0  0.0034
10100 1184.0  0.00326
10101 159.0  0.00307
10102 1523.0  0.00233
10103 341.0  0.0043
10104 1070.0  0.00105
10105 320.0  0.00185
10107 754.0  0.00605
10108 814.0  0.00368
10109 1271.0  0.00365
10110 179.0  0.00358
10111 1199.0  0.0024
10112 380.0  0.0016
10113 324.0  0.00215
10114 1596.0  0.0028
10115 1019.0  0.00347
10116 837.0  0.00342
10117 1008.0  0.00168
10118 515.0  0.00411
10119 805.0  0.00288
10120 1953.0  0.00309
10121 1512.0  0.00311
10122 394.0  0.00352
10123 434.0  0.00191
10124 1959.0  0.00355
10125 2312.0  0.00265
10126 351.0  0.00126
10127 352.0  0.00319
10128 855.0  0.00242
10129 1127.0  0.00417
10130 172.0  0.00305
10131 308.0  0.00234
10132 396.0  0.00325
10133 698.0  0.00381
10134 344.0  0.00462
10135 740.0  0.0053
10136 525.0  0.00492
10137 1058.0  0.00172
10138 397.0  0.00454
10139 370.0  0.00769
10140 490.0  0.0053
10141 926.0  0.00172
10142 1916.0  0.00334
10143 713.0  0.00126
10144 933.0  0.00234
10145 583.0  0.00586
10146 1117.0  0.00434
10147 346.0  0.00779
10148 1263.0  0.00327
10149 727.0  0.0042
10150 174.0  0.00353
10151 175.0  0.00174
10152 696.0  0.00612
10153 2701.0  0.00252
10154 1263.0  0.0029
10155 742.0  0.00224
10156 818.0  0.00365
10158 320.0  0.00357
10159 848.0  0.0014
10160 178.0  0.00309
10161 359.0  9.5E-4
10162 1151.0  0.00246
10163 805.0  0.00221
10164 179.0  0.00339
10165 179.0  0.00467
10166 373.0  0.00719
10167 373.0  0.00246
10168 194.0  0.00461
10169 685.0  0.00666
10170 217.0  0.00133
10171 484.0  0.00281
10172 537.0  0.0031
10174 358.0  0.0031
10175 358.0  0.00448
10177 909.0  0.00209
10178 543.0  0.00705
10179 484.0  0.00413
10180 968.0  0.00335
10181 179.0  0.00818
10182 609.0  0.00517
10183 757.0  0.00243
10184 682.0  0.00403
10185 358.0  0.00571
10186 583.0  0.00406
10187 179.0  0.00216
10188 537.0  0.00506
10189 149.0  0.00687
10190 486.0  0.00282
10191 177.0  0.00205
10192 716.0  0.00295
10193 855.0  0.0018
10194 539.0  0.00301
10195 1895.0  0.00223
10196 360.0  0.00204
10197 1601.0  0.00421
10198 2390.0  0.00286
10199 364.0  0.00705
10200 728.0  0.00477
10201 1847.0  0.00266
10202 725.0  0.00279
10203 565.0  0.00487
10204 364.0  9.1E-4
10205 1113.0  0.00323
10206 1494.0  0.00184
10208 1098.0  0.00504
10209 2500.0  0.0029
10210 1326.0  0.00317
10211 1414.0  0.00301
10212 185.0  0.00314
10213 925.0  0.00303
10214 408.0  0.00162
10215 989.0  0.00286
10216 372.0  0.00559
10217 2758.0  0.00259
10218 517.0  0.00152
10219 1445.0  0.00276
10220 1205.0  0.00319
10221 476.0  0.00751
10222 889.0  0.00395
10223 555.0  0.00682
10224 527.0  0.00726
10225 378.0  0.00251
10226 1070.0  0.01165
10227 1827.0  0.00324
10228 513.0  0.00459
10229 380.0  0.00452
10230 1706.0  0.00265
10231 1138.0  0.00263
10232 576.0  0.00357
10233 1049.0  0.00514
10234 134.0  0.00586
10235 326.0  0.01154
10236 923.0  0.00603
10237 384.0  0.00247
10238 2124.0  0.00274
10239 592.0  0.00255
10240 772.0  0.00284
10241 2099.0  0.00247
10242 1374.0  0.00282
10243 674.0  0.00563
10244 284.0  0.00955
10246 195.0  0.00524
10247 728.0  9.2E-4
10248 479.0  0.00535
10250 390.0  0.00239
10251 1573.0  0.00253
10252 795.0  0.00279
10253 784.0  0.00461
10254 285.0  0.00617
10255 392.0  0.00273
10257 426.0  0.0064
10258 729.0  0.00362
10259 1357.0  0.00222
10260 591.0  0.00237
10261 946.0  0.00614
10262 1010.0  0.00277
10263 902.0  0.00248
10264 522.0  0.00749
10265 407.0  0.00194
10266 1213.0  0.00282
10267 381.0  0.00745
10268 199.0  0.00259
10269 493.0  0.00247
10270 623.0  0.00191
10271 597.0  0.00371
10272 1104.0  0.00583
10273 1445.0  0.00232
10274 726.0  0.00126
10275 400.0  0.00237
10276 874.0  0.00636
10277 600.0  0.00365
10278 527.0  0.00199
10279 200.0  0.00242
10280 200.0  0.00274
10281 807.0  0.00346
10282 1439.0  0.0025
10283 1245.0  0.00321
10284 481.0  0.00227
10285 202.0  0.00242
10286 553.0  0.00229
10287 361.0  0.00232
10288 1049.0  0.00241
10290 655.0  0.00245
10291 406.0  0.00507
10292 2121.0  0.00285
10293 414.0  0.0020
10294 355.0  0.00222
10295 710.0  0.00405
10296 255.0  0.00586
10297 1883.0  0.00268
10298 154.0  0.00494
10299 1036.0  0.00128
10300 746.0  0.00678
10301 615.0  0.0023
10302 1092.0  0.00639
10303 205.0  0.00701
10305 825.0  0.00228
10306 587.0  0.00189
10307 205.0  0.00256
10310 569.0  0.00262
10312 1082.0  0.0022
10313 181.0  0.00404
10314 1289.0  0.00263
10315 1005.0  0.00214
10316 318.0  0.01171
10317 161.0  0.00262
10318 481.0  0.00747
10319 690.0  0.00555
10320 784.0  0.00311
10321 1187.0  0.00535
10322 414.0  0.00193
10323 828.0  0.00267
10324 978.0  0.00568
10325 207.0  0.00295
10326 1517.0  0.00259
10327 370.0  0.00255
10328 324.0  0.0060
10329 555.0  0.00331
10330 763.0  0.0022
10331 1541.0  0.00238
10332 627.0  0.00277
10333 627.0  0.00299
10335 418.0  0.00215
10336 1144.0  0.00803
10337 704.0  0.00585
10338 691.0  0.00236
10339 362.0  9.7E-4
10340 349.0  8.7E-4
10341 209.0  0.00646
10342 299.0  0.00396
10344 209.0  0.00242
10345 418.0  0.0024
10346 748.0  0.00225
10347 121.0  0.00525
10348 171.0  0.00445
10349 666.0  0.0105
10350 562.0  0.00105
10351 344.0  0.00621
10353 511.0  0.00361
10354 1736.0  0.00228
10356 346.0  0.00332
10357 510.0  0.00338
10358 214.0  0.00191
10359 128.0  0.00611
10360 389.0  0.00196
10361 128.0  0.00514
10362 175.0  0.00376
10364 549.0  0.00237
10366 730.0  0.00201
10367 210.0  0.00502
10368 210.0  0.00214
10369 807.0  0.00279
10370 177.0  0.00261
10371 214.0  0.00205
10373 420.0  0.0024
10375 376.0  0.00187
10376 959.0  0.00108
10377 425.0  0.00182
10378 807.0  0.00275
10379 177.0  0.00203
10380 210.0  0.00252
10381 391.0  0.00211
10383 841.0  0.00151
10384 345.0  0.00573
10385 630.0  0.00243
10386 210.0  0.00225
10387 630.0  0.00214
10388 167.0  0.00379
10389 360.0  0.00426
10391 391.0  0.0039
10392 499.0  0.00568
10393 630.0  0.00264
10394 391.0  0.00364
10395 619.0  0.00357
10396 349.0  0.0066
10397 210.0  0.00236
10398 1380.0  0.00216
10399 422.0  0.00235
10400 393.0  0.00211
10401 603.0  0.00289
10402 856.0  0.00168
10403 181.0  0.00374
10405 184.0  0.00433
10406 862.0  0.00148
10407 211.0  0.00178
10408 565.0  0.00576
10409 211.0  0.00234
10410 717.0  0.00405
10411 211.0  0.00195
10412 1183.0  0.0016
10413 591.0  0.00448
10414 731.0  0.0049
10415 212.0  0.00223
10416 218.0  0.00185
10417 636.0  0.00215
10418 424.0  0.00234
10419 1766.0  0.00201
10420 426.0  0.00216
10421 288.0  0.00577
10422 179.0  0.00201
10423 426.0  0.00262
10424 399.0  0.00333
10425 213.0  0.00178
10426 426.0  0.00242
10427 985.0  0.00567
10428 354.0  0.00412
10429 538.0  0.00673
10430 639.0  0.00259
10431 406.0  0.00223
10432 359.0  0.00559
10434 194.0  0.00288
10435 360.0  0.00193
10436 213.0  0.00462
10437 1422.0  0.00219
10438 214.0  0.0021
10440 1425.0  0.00351
10441 328.0  9.8E-4
10443 215.0  0.00207
10444 215.0  0.0020
10445 500.0  0.00105
10446 181.0  0.00542
10447 3656.0  0.00486
10448 229.0  0.00164
10449 987.0  0.00332
10450 434.0  0.00167
10451 579.0  0.00119
10453 434.0  0.0019
10455 378.0  0.00283
10456 651.0  0.00184
10457 217.0  0.00158
10458 595.0  0.00675
10459 217.0  0.00144
10460 1192.0  0.00467
10461 217.0  0.00266
10462 153.0  0.00299
10464 217.0  0.00226
10466 750.0  0.00507
10467 868.0  0.00224
10468 371.0  0.00368
10469 588.0  0.00418
10474 612.0  0.00495
10477 217.0  0.00215
10478 326.0  0.00501
10481 434.0  0.00171
10484 1245.0  0.00217
10485 223.0  0.00138
10487 218.0  0.00185
10488 372.0  0.00493
10489 204.0  0.00252
10490 218.0  0.00235
10491 1403.0  0.00221
10492 872.0  0.00157
10493 156.0  0.00525
10494 611.0  0.00368
10495 219.0  0.00178
10496 438.0  0.00174
10497 443.0  0.00193
10498 182.0  0.00202
10499 582.0  0.0052
10500 400.0  0.00281
10501 157.0  0.00446
10502 219.0  0.00202
10504 625.0  0.00184
10505 646.0  0.00189
10506 228.0  0.00207
10508 1262.0  0.00201
10509 440.0  0.0017
10510 220.0  0.00174
10511 220.0  0.00177
10513 440.0  0.0021
10515 220.0  0.00212
10516 378.0  0.00618
10517 429.0  0.00216
10518 401.0  0.00184
10519 649.0  0.00723
10520 630.0  0.00288
10522 440.0  0.00181
10525 220.0  0.00166
10526 220.0  0.00176
10528 230.0  0.00163
10529 220.0  0.00211
10531 177.0  0.00373
10533 400.0  0.00373
10535 1280.0  0.00287
10536 442.0  0.00205
10537 160.0  0.00445
10540 221.0  0.00192
10541 210.0  0.00311
10542 221.0  0.00171
10543 181.0  0.00372
10545 181.0  0.00353
10546 887.0  0.00219
10547 2572.0  0.00214
10550 452.0  0.00153
10551 223.0  0.00183
10552 223.0  0.00401
10553 223.0  0.0018
10557 223.0  0.00191
10559 446.0  0.00187
10560 446.0  0.00179
10561 223.0  0.00194
10562 373.0  0.00513
10563 223.0  0.00174
10564 181.0  0.0013
10565 671.0  0.00164
10567 229.0  0.00142
10570 223.0  0.00179
10571 223.0  0.00157
10572 446.0  0.00161
10573 223.0  0.00152
10575 223.0  0.0020
10577 181.0  0.00124
10578 223.0  0.00204
10579 1306.0  0.00196
10583 182.0  0.00185
10585 181.0  0.0010
10586 211.0  0.00378
10587 211.0  0.00184
10589 224.0  0.00161
10590 224.0  0.00178
10592 672.0  0.00214
10596 435.0  0.00188
10597 224.0  0.00195
10598 1313.0  0.00196
10599 603.0  0.0035
10600 181.0  9.9E-4
10602 225.0  0.00169
10603 675.0  0.00151
10604 225.0  0.00174
10606 225.0  0.00173
10608 212.0  0.00179
10610 393.0  0.00172
10617 182.0  0.00244
10619 403.0  0.00345
10620 571.0  0.00434
10623 225.0  0.00152
10625 349.0  0.00346
10627 225.0  0.0017
10629 168.0  0.00329
10631 225.0  0.00157
10633 225.0  0.00177
10634 574.0  0.00354
10636 225.0  0.00173
10642 225.0  0.00179
10643 217.0  0.0018
10644 450.0  0.00174
10645 181.0  0.00476
10646 182.0  0.00239
10647 225.0  0.00171
10650 169.0  0.00364
10651 225.0  0.00159
10653 225.0  0.00163
10662 587.0  0.00507
10663 225.0  0.0018
10664 225.0  0.00184
10665 225.0  0.00177
10666 225.0  0.00165
10667 218.0  0.00198
10669 450.0  0.00178
10673 225.0  0.00181
10674 227.0  0.00134
10675 225.0  0.00185
10676 218.0  0.00157
10677 225.0  0.00161
10678 621.0  0.00395
10680 363.0  0.00307
10682 675.0  0.00378
10685 225.0  0.00172
10686 450.0  0.00166
10687 171.0  0.00349
10688 665.0  0.00158
10690 407.0  0.00202
10692 182.0  0.00242
10694 225.0  0.00152
10696 225.0  0.00179
10697 1583.0  0.00166
10698 226.0  0.00163
10700 226.0  0.00174
10701 226.0  0.0015
10702 1588.0  0.00181
10704 227.0  0.00163
10707 182.0  0.00264
10708 454.0  0.00171
10709 227.0  0.00136
10711 860.0  0.00338
10712 408.0  0.00111
10714 227.0  0.00181
10715 408.0  9.8E-4
10716 400.0  0.00172
10718 181.0  8.6E-4
10719 227.0  0.00169
10721 181.0  0.00321
10723 903.0  0.00161
10725 182.0  0.00247
10729 181.0  0.00383
10730 454.0  0.00163
10731 454.0  0.00169
10733 448.0  0.00179
10734 227.0  0.00163
10736 180.0  0.0032
10742 350.0  0.00361
10743 182.0  0.00263
10746 227.0  0.00182
10749 1611.0  0.00159
10750 228.0  0.00264
10751 228.0  0.00159
10754 456.0  0.00162
10758 223.0  0.00178
10759 228.0  0.00161
10764 638.0  0.00163
10767 451.0  0.00151
10768 228.0  0.0015
10769 228.0  0.00151
10770 228.0  0.00154
10771 228.0  0.00158
10772 182.0  0.0023
10773 223.0  0.00163
10777 588.0  0.00242
10780 456.0  0.00143
10781 456.0  0.00152
10783 638.0  0.00259
10785 362.0  0.00546
10788 228.0  0.00147
10795 1633.0  0.00174
10796 178.0  0.00366
10797 229.0  0.00173
10798 229.0  0.00156
10800 229.0  0.00142
10804 409.0  0.0019
10805 464.0  0.00107
10811 229.0  0.00137
10815 230.0  0.00145
10820 458.0  0.00169
10829 463.0  0.00149
10834 458.0  0.00151
10839 1416.0  0.0014
10847 230.0  0.00166
10848 230.0  0.00161
10849 1697.0  0.00131
10851 230.0  0.00132
10854 230.0  0.00166
10856 181.0  0.00363
10859 230.0  0.00133
10862 235.0  9.7E-4
10864 230.0  0.00141
10869 408.0  0.00341
10871 182.0  9.2E-4
10880 230.0  0.00191
10883 456.0  0.00133
10886 460.0  0.00151
10887 230.0  0.00151
10889 179.0  0.0035
10901 230.0  0.00166
10903 182.0  0.00301
10917 230.0  0.00156
10925 457.0  0.00155
10926 230.0  0.00123
10930 230.0  0.0014
10931 230.0  0.00123
10936 230.0  0.00153
10940 230.0  0.00145
10958 230.0  0.00173
10968 230.0  0.00148
10969 235.0  0.00137
10971 230.0  0.00126
10974 180.0  0.0031
10978 230.0  0.00152
10986 412.0  9.5E-4
10992 180.0  0.00166
10993 230.0  0.0013
11002 230.0  0.00126
11014 362.0  0.00473
11017 181.0  0.00328
11023 230.0  0.00137
11026 460.0  0.00146
11035 230.0  0.00124
11046 229.0  0.00183
11049 182.0  0.00239
11052 229.0  0.00152
11059 182.0  0.00217
11074 182.0  0.0026
11084 230.0  0.0011
11085 182.0  0.00357
11100 230.0  0.00164
11102 230.0  0.0014
11103 230.0  0.00157
11110 230.0  0.00141
11111 1451.0  0.00125
11113 235.0  0.00105
11117 231.0  0.00124
11120 1684.0  0.00141
11137 1453.0  0.00148
11143 364.0  0.00257
11154 182.0  0.00234
11155 233.0  0.00144
11162 233.0  0.00158
11164 235.0  0.00101
11172 233.0  0.00134
11173 233.0  0.00132
11174 415.0  0.00131
11176 182.0  0.00101
11198 182.0  0.00243
11216 182.0  0.00248
11223 182.0  0.00206
11246 233.0  0.00116
11247 182.0  0.00222
11248 182.0  0.00215
11249 182.0  0.00274
11253 182.0  0.00247
11270 233.0  0.00102
11276 233.0  0.00139
11279 235.0  0.00114
11290 183.0  0.00229
11294 233.0  0.00122
11296 183.0  0.00218
11312 183.0  0.00236
11338 233.0  0.00143
11341 182.0  0.00209
11344 182.0  0.00244
11352 182.0  0.00106
11355 233.0  0.00138
11387 233.0  0.0012
11412 233.0  0.0012
11430 182.0  0.00227
11496 182.0  0.00226
11500 233.0  0.00139
11523 182.0  7.3E-4
11554 1467.0  0.00131
11560 234.0  0.00103
11577 182.0  0.00184
11590 182.0  9.5E-4
11624 468.0  0.00112
11625 1470.0  0.00149
11631 182.0  0.00215
11658 235.0  9.8E-4
11664 182.0  0.00199
11682 235.0  0.00116
11708 235.0  9.2E-4
11712 235.0  0.00104
11721 183.0  0.00216
11733 235.0  0.00101
11735 235.0  0.00112
11762 235.0  0.00113
11781 182.0  0.00225
11788 183.0  0.0018
11796 182.0  0.00102
11810 235.0  0.00102
11844 235.0  8.9E-4
11865 235.0  0.0010
11872 182.0  7.8E-4
11892 235.0  0.00127
11900 182.0  8.2E-4
11940 182.0  0.00189
11965 235.0  9.6E-4
11978 235.0  7.6E-4
11980 182.0  7.7E-4
11994 235.0  0.0011
12001 235.0  0.00109
12032 235.0  7.8E-4
12099 182.0  8.4E-4
12126 182.0  8.6E-4
12304 235.0  9.8E-4
12356 182.0  0.00157
12388 182.0  0.00157
12438 182.0  0.00148
12468 235.0  9.7E-4
12663 182.0  0.00149
12725 1487.0  9.8E-4
12834 236.0  6.6E-4
12840 236.0  8.2E-4
12881 183.0  0.00146
12888 236.0  7.4E-4
12957 236.0  7.0E-4
13018 236.0  7.2E-4
13282 236.0  7.4E-4
13385 236.0  7.5E-4
13532 236.0  8.0E-4

